Optimizing Sensing Matrices for Spherical Near-Field Antenna Measurements

In this article, we address the problem of reducing the number of required samples for Spherical Near-Field Antenna Measurements (SNF) by using Compressed Sensing (CS). A condition to ensure the numerical performance of sparse recovery algorithms is the design of a sensing matrix with low mutual coherence. Without fixing any part of the sampling pattern, we propose sampling points that minimize the mutual coherence of the respective sensing matrix by using augmented Lagrangian method. Numerical experiments show that the proposed sampling scheme yields a higher recovery success in terms of phase transition diagram when compared to other known sampling patterns, such as the spiral and Hammersley sampling schemes. Furthermore, we also demonstrate that the application of CS with an optimized sensing matrix requires fewer samples than classical approaches to reconstruct the Spherical Mode Coefficients (SMCs) and far-field pattern.

==> Figure/CouplingGeometry_TAP.tex <==
% !TEX root = ..\..\..\Latex\Dissertation.tex
\begin{tikzpicture}[scale=0.7]
		\tikzmath{\xLength = 5;
							\yLength = 5;
							\zAngle = 60;
							\radius = 3;
							\xLengthProbe = \xLength/2;
							\yLengthProbe = \yLength/2;
							\radiusProbe = \radius/2.5;
							\xAUT = 4;
							\yAUT = 2;
							\zAUT = 2;
							\orientation = -60;
							\angleCenter = 90+atan((\yAUT-\zAUT*cos(\zAngle))/(\xAUT-\zAUT*sin(\zAngle)))-180*sign((sign(\xAUT-\zAUT*sin(\zAngle))-1));
							\minSphere = sqrt(\xAUT^2+\yAUT^2+(\zAUT*sin(\zAngle)^2));}
		\begin{scope}
				\node (oriCenter) at (0,0) {};
				\node[label={[black]below left:$y$}] (oriY) at (\xLength, 0) {};
				\node[label={[black]below right:$z$}] (oriZ) at (0,\yLength) {};
				\node[label={[black]right:$x$}] (oriX) at (-{\xLength*cos(\zAngle)} ,{-\yLength*sin(\zAngle)} ) {};
				\draw[black,thick,-latex'] (oriCenter.center) -- (oriX.center);
				\draw[black,thick,-latex'] (oriCenter.center) -- (oriY.center);
				\draw[black,thick,-latex'] (oriCenter.center) -- (oriZ.center);
				\draw[thick] (oriCenter) circle (\radius);
				\draw[black,thick,-latex'] (oriCenter.center) [partial ellipse=90:0:{\radius/2} and {\radius/2}];
				\node[label={[black]above right:$\theta$}] (theta) at ({1*\radius/7},{2*\radius/7+0.3}) {};
				\draw[thick,dashed] (oriCenter.center) [partial ellipse=0:180:{\radius} and 1.4];
				\draw[thick] (oriCenter.center) [partial ellipse=180:360:{\radius} and 1.4];
				\draw[thick,dashed] (oriCenter.center) [partial ellipse=90:270:2 and \radius];
				\draw[thick] (oriCenter.center) [partial ellipse=0:90:2 and \radius];
				\draw[thick] (oriCenter.center) [partial ellipse=270:360:2 and \radius];
				\node (intersection) at (1.89,-1.13){};
				\draw[black,thick] (oriCenter.center) -- (intersection.center);
				\draw[black,thick,-latex'] (oriCenter.center) [partial ellipse=240:325:{\radius/6} and {\radius/6}];
				\node[label={[black]below:$\phi$}] (phi) at ({0},{-\radius/12}) {};
		\end{scope}
% Antenna definition
		\begin{scope}[shift = {{({10} ,{0} )}}, rotate = \orientation]
			\node (oriCenterProbe) at (0,0) {};
			\node[label={[black]below left:$x'$}] (oriXProbe) at (\xLengthProbe, 0) {};
			\node[label={[black]below right:$y'$}] (oriYProbe) at (0,\yLengthProbe) {};
			\node[label={[black]below right:$z'$}] (oriZProbe) at (-{\xLengthProbe*cos(\zAngle)} ,{-\yLengthProbe*sin(\zAngle)} ) {};
			\draw[black,thick,-latex'] (oriCenterProbe.center) -- (oriXProbe.center);
			\draw[black,thick,-latex'] (oriCenterProbe.center) -- (oriYProbe.center);
			\draw[black,thick,-latex'] (oriCenterProbe.center) -- (oriZProbe.center);
			\draw[thick] (oriCenterProbe) circle (\radiusProbe);
			\draw[thick,dashed] (oriCenterProbe.center) [partial ellipse=0:180:{\radiusProbe} and 1];
			\draw[thick] (oriCenterProbe.center) [partial ellipse=180:360:{\radiusProbe} and 1];
			\draw[thick] (oriCenterProbe.center) [partial ellipse=90:270:0.8 and \radiusProbe];
			\draw[thick,dashed] (oriCenterProbe.center) [partial ellipse=0:90:0.8 and \radiusProbe];
			\draw[thick,dashed] (oriCenterProbe.center) [partial ellipse=270:360:0.8 and \radiusProbe];
		\end{scope}
		\draw[black,thick] (oriCenter.center) -- (oriCenterProbe.center);
		\node[label={[black]below: $r$}] (oriCenter) at ({5.5, 1.1}){};
		\begin{scope}[shift = {{({7.2} ,{0} )}}, rotate = 0]
			\node (chiCenter) at (0,0) {};
			\draw[black,thick,-latex'] (chiCenter.center) [partial ellipse=15:345:0.35 and 1.2];
			\node[label={[black]below left:$\chi$}] (chi) at (0,0) {};
		\end{scope}
\end{tikzpicture}


==> Figure/ErrorComparisonBFDiP002_ADMM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
%at={(0.65in,0.366in)},
scale only axis,
xmin=0,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Phi (deg)},
ymin=-60,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error Curves per Theta Cut},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.9446566712689\\
2	-38.160865091199\\
4	-37.9810109705174\\
6	-37.7533702148499\\
8	-37.583773774122\\
10	-37.4711214339624\\
12	-37.3658728479029\\
14	-37.3175697601631\\
16	-37.396439410652\\
18	-37.5300427828369\\
20	-37.6796312173987\\
22	-37.9136097093591\\
24	-38.2598045068341\\
26	-38.7248529293004\\
28	-38.9629855641412\\
30	-39.0940168828816\\
32	-38.8900065432107\\
34	-38.8367734070209\\
36	-38.6631829300138\\
38	-38.39428203116\\
40	-38.2091438746715\\
42	-38.2105961435748\\
44	-38.4022302597208\\
46	-38.7902379117797\\
48	-38.8636193341283\\
50	-38.5416555334733\\
52	-38.2571495853255\\
54	-37.9703176347044\\
56	-37.6214046668471\\
58	-37.2457592039098\\
60	-36.8706028704145\\
62	-36.477633022401\\
64	-36.1064397134329\\
66	-35.7804823126908\\
68	-35.5291924172567\\
70	-35.347100489412\\
72	-35.3145647694988\\
74	-35.4091154591746\\
76	-35.6282017708266\\
78	-35.998766378887\\
80	-36.4870657415132\\
82	-37.0400750268894\\
84	-37.0558893706835\\
86	-37.3268621066613\\
88	-37.9493625786416\\
90	-38.1798540664076\\
92	-38.4791320624165\\
94	-38.4609352722508\\
96	-38.2729387148029\\
98	-38.0435908001316\\
100	-37.6990158007357\\
102	-37.3751632529521\\
104	-37.0768807461262\\
106	-36.8083880569141\\
108	-36.5735563852628\\
110	-36.3762943702357\\
112	-36.2210950620088\\
114	-36.1138328594691\\
116	-36.0629240324777\\
118	-36.0809072417469\\
120	-36.1861511205488\\
122	-35.8563335964505\\
124	-35.4157671060639\\
126	-35.055082468294\\
128	-34.7725236448096\\
130	-34.5701916926535\\
132	-34.4526271540765\\
134	-34.4251869381523\\
136	-34.4924734197632\\
138	-34.6313370328536\\
140	-34.8281935405586\\
142	-35.1058289939322\\
144	-35.4535484735691\\
146	-35.7846536217065\\
148	-36.1180820797869\\
150	-36.3169747772041\\
152	-36.521585585331\\
154	-36.7750569066819\\
156	-37.0865725383257\\
158	-37.2720828988573\\
160	-37.1489287269355\\
162	-37.0734792869042\\
164	-37.126876349029\\
166	-37.3009505716048\\
168	-37.5498978156051\\
170	-37.8867235998483\\
172	-38.2530420725871\\
174	-37.9902399396245\\
176	-37.8561051063311\\
178	-37.8425499194482\\
};
\addlegendentry{Max. Error M = 242, Co-Pol}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-36.9236720811549\\
2	-36.7666049968687\\
4	-36.6924646245461\\
6	-36.7016209180635\\
8	-36.7945565951252\\
10	-36.9698952523867\\
12	-37.1907682133328\\
14	-37.0970877416309\\
16	-36.7232911282391\\
18	-36.3950017946234\\
20	-36.0818033850009\\
22	-35.7916460448918\\
24	-35.5649557152681\\
26	-35.3847652759653\\
28	-35.2358771435065\\
30	-35.1584074336871\\
32	-35.1530242762801\\
34	-35.2203735971474\\
36	-35.3611294099246\\
38	-35.5759646749365\\
40	-35.8654326145797\\
42	-35.8602338072368\\
44	-35.7071429387938\\
46	-35.6021899463063\\
48	-35.5924816190488\\
50	-35.7328359004783\\
52	-36.0582335349631\\
54	-36.5901818482508\\
56	-37.3560744484946\\
58	-37.557296758136\\
60	-37.6058259082192\\
62	-37.7166997996565\\
64	-37.8113980456061\\
66	-37.9364099604416\\
68	-38.1343949026931\\
70	-37.6898638620074\\
72	-37.0577258052048\\
74	-36.6869696417864\\
76	-36.5373375207042\\
78	-36.5597634661342\\
80	-36.7288307773199\\
82	-36.9750427198711\\
84	-37.1363982556125\\
86	-37.203921578833\\
88	-37.068163923519\\
90	-39.3071324023219\\
92	-39.3023426682756\\
94	-39.2940713222649\\
96	-39.2530717762942\\
98	-36.8539965534145\\
100	-35.5366973263978\\
102	-35.274954304206\\
104	-35.2292545002119\\
106	-35.2895348670027\\
108	-35.4812845610333\\
110	-35.7992754385731\\
112	-36.2421253382463\\
114	-36.817069834241\\
116	-36.6715766638644\\
118	-36.318370945173\\
120	-35.9697926054208\\
122	-35.7903707785531\\
124	-35.7589619770647\\
126	-35.6452922387239\\
128	-35.5798870171145\\
130	-35.5643530367731\\
132	-35.6005659650367\\
134	-35.687642805251\\
136	-35.8107461742774\\
138	-35.9046847015898\\
140	-35.5850184647242\\
142	-35.3108608144178\\
144	-35.0815460050911\\
146	-34.8947315397036\\
148	-34.7484401560056\\
150	-34.641231278268\\
152	-34.5726941051509\\
154	-34.5451047888725\\
156	-34.5708688061677\\
158	-34.7229766784648\\
160	-35.3161355685349\\
162	-35.8124384621942\\
164	-36.9812940148728\\
166	-38.3532451022709\\
168	-37.8954115439978\\
170	-37.6309370100493\\
172	-37.6273947747562\\
174	-37.7845865467964\\
176	-37.4322794345366\\
178	-37.1454022303877\\
};
\addlegendentry{Max. Error M = 242, X-Pol}

\addplot [color=red, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.4516720994457\\
2	-46.4613252438367\\
4	-46.4891810179602\\
6	-46.5412931581898\\
8	-46.6382969018113\\
10	-46.7559409398467\\
12	-46.8437735365185\\
14	-46.8248061071215\\
16	-46.7133013350711\\
18	-46.5601300375356\\
20	-46.4433248943416\\
22	-46.4075675800235\\
24	-46.4703307561348\\
26	-46.6341993408061\\
28	-46.8789412350177\\
30	-47.1717162161311\\
32	-47.4910578825688\\
34	-47.7599612524837\\
36	-47.8970235904174\\
38	-47.5579588596347\\
40	-47.0204616918138\\
42	-46.5660844595452\\
44	-46.317133649838\\
46	-46.188749841742\\
48	-46.1486828759942\\
50	-46.1599884922459\\
52	-46.2132367449879\\
54	-46.356801605441\\
56	-46.5969159890302\\
58	-46.8806543360545\\
60	-47.0912262830513\\
62	-47.1832470310457\\
64	-47.2478192594077\\
66	-47.1813026479664\\
68	-47.0951905483259\\
70	-46.9954207443212\\
72	-46.8918783724075\\
74	-46.7923008769013\\
76	-46.7204728509981\\
78	-46.6223099357277\\
80	-46.5069715916164\\
82	-46.4073178855221\\
84	-46.2954434818449\\
86	-46.1957348875395\\
88	-46.1189001975301\\
90	-46.0470330763675\\
92	-45.9875435205079\\
94	-45.9201551713905\\
96	-45.8716277563277\\
98	-45.850527944583\\
100	-45.8828346407621\\
102	-45.9815500552938\\
104	-46.1273575668509\\
106	-46.250734916155\\
108	-46.394546162745\\
110	-46.5854596279569\\
112	-46.8086590191697\\
114	-47.0186370568027\\
116	-47.157925339401\\
118	-47.1572925536558\\
120	-47.1018126938909\\
122	-47.0871468160993\\
124	-47.0420292003491\\
126	-46.8121474857553\\
128	-46.3014015028822\\
130	-45.8708759247864\\
132	-45.6484654963243\\
134	-45.5685435017047\\
136	-45.6030865651462\\
138	-45.7448660929563\\
140	-46.0115136203139\\
142	-46.3453608340816\\
144	-46.6826220235409\\
146	-46.9940296110995\\
148	-47.2385263669604\\
150	-47.4135740249198\\
152	-47.5059093566475\\
154	-47.5193945503492\\
156	-47.4561475531493\\
158	-47.3994765306325\\
160	-47.3572352831544\\
162	-47.3008881504678\\
164	-47.2168678606714\\
166	-47.1441396217147\\
168	-47.0837896769973\\
170	-47.025284823163\\
172	-46.9275038920668\\
174	-46.773863844598\\
176	-46.6275015086837\\
178	-46.5110793683216\\
};
\addlegendentry{Mean Error M = 242, Co-Pol}

\addplot [color=red, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-48.7504006153481\\
2	-48.7014038164703\\
4	-48.5354386290813\\
6	-48.2145313998115\\
8	-47.5448681241065\\
10	-47.2269232453798\\
12	-47.0775837248954\\
14	-46.9529096318872\\
16	-46.8391438401586\\
18	-46.730111904958\\
20	-46.6241379803874\\
22	-46.531843270463\\
24	-46.4563884369554\\
26	-46.3996238302389\\
28	-46.3453224280657\\
30	-46.2811524895313\\
32	-46.2121399747489\\
34	-46.1868392569691\\
36	-46.2024762609229\\
38	-46.2609008558895\\
40	-46.3227373261193\\
42	-46.3688217278357\\
44	-46.4062003568578\\
46	-46.4539509617688\\
48	-46.5562272799652\\
50	-46.7657281328727\\
52	-47.0730038736217\\
54	-47.2764971679393\\
56	-47.4111808980715\\
58	-47.5438455583252\\
60	-47.6991076058848\\
62	-47.8709466823827\\
64	-48.0363572659076\\
66	-48.1811734091429\\
68	-48.1745540213977\\
70	-47.9754786705452\\
72	-47.6179759717908\\
74	-47.220168378408\\
76	-46.9050327906762\\
78	-46.8083525921865\\
80	-47.0414888166058\\
82	-47.3024711367009\\
84	-47.4301128991279\\
86	-47.4491701996609\\
88	-47.3219899333243\\
90	-47.4463533736042\\
92	-48.0500103097427\\
94	-48.4929546973701\\
96	-48.6458089194412\\
98	-48.2603867142092\\
100	-48.0482274250448\\
102	-47.9806824610077\\
104	-48.0115406840486\\
106	-48.0605902684982\\
108	-48.0450327868366\\
110	-48.0012985756764\\
112	-47.932938498358\\
114	-47.7789457856245\\
116	-47.5690698483231\\
118	-47.3454836359515\\
120	-47.0273233546104\\
122	-46.7089093049427\\
124	-46.4711308884643\\
126	-46.3513031666226\\
128	-46.3508034774693\\
130	-46.4507415388981\\
132	-46.6205824056859\\
134	-46.7386712641899\\
136	-46.863972801155\\
138	-47.0705120323329\\
140	-47.3601216227795\\
142	-47.7141039878373\\
144	-48.072344112557\\
146	-48.3739900661902\\
148	-48.6006143258747\\
150	-48.7296476969431\\
152	-48.770407698598\\
154	-48.7432268327508\\
156	-48.6815678313351\\
158	-48.6410024596656\\
160	-48.6295335097026\\
162	-48.6350679810091\\
164	-48.6491700901586\\
166	-48.7667005314592\\
168	-48.9677359519377\\
170	-49.2438139401075\\
172	-49.107085187528\\
174	-48.7571271079412\\
176	-48.3500145499012\\
178	-48.5549002179806\\
};
\addlegendentry{Mean Error M = 242, X-Pol}

\addplot [color=blue, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.0817757521028\\
2	-46.4985793331679\\
4	-47.2674341183517\\
6	-48.1883219334987\\
8	-47.3470414463095\\
10	-46.2214562785257\\
12	-45.2576592640405\\
14	-44.4395182468408\\
16	-43.7443574322785\\
18	-43.1740416207336\\
20	-42.7326044911551\\
22	-42.4160727097636\\
24	-42.221322056015\\
26	-42.1170526872628\\
28	-42.1151098362241\\
30	-42.2136222399315\\
32	-42.3743358276385\\
34	-42.5847265080964\\
36	-42.8690045938682\\
38	-43.1456809482092\\
40	-43.4639095445752\\
42	-43.8239404339265\\
44	-44.1538446440491\\
46	-44.3996394543187\\
48	-44.1923874279072\\
50	-44.0769221227952\\
52	-43.9798137899719\\
54	-43.9694992795286\\
56	-43.997864520145\\
58	-44.1024300780019\\
60	-44.237331511539\\
62	-43.5500464175857\\
64	-42.4204741916946\\
66	-41.7658632651802\\
68	-41.4360069825665\\
70	-41.4417016842518\\
72	-41.781769732202\\
74	-42.3073593629744\\
76	-42.7495470249871\\
78	-42.6242914751209\\
80	-42.5350076795419\\
82	-42.4822660580924\\
84	-42.4668155956668\\
86	-42.4874079712552\\
88	-42.5366768354046\\
90	-42.630701099341\\
92	-42.7714197234209\\
94	-42.3005640220906\\
96	-42.0799720500072\\
98	-42.2280400071664\\
100	-42.7855427406317\\
102	-43.2038554135477\\
104	-42.9829576522261\\
106	-42.8254346218178\\
108	-42.7300920345843\\
110	-42.6964622405559\\
112	-42.7247722378746\\
114	-42.8159229995275\\
116	-42.9714774786498\\
118	-43.1936531118884\\
120	-43.4853115065348\\
122	-43.7769426745855\\
124	-43.4703001138554\\
126	-43.2749061137656\\
128	-43.1078437145865\\
130	-43.0570737492196\\
132	-43.0847887949448\\
134	-43.2318159054568\\
136	-43.0549740153367\\
138	-42.7224405434158\\
140	-42.4444386249651\\
142	-42.2027596474322\\
144	-42.0254194810489\\
146	-41.9127813697523\\
148	-41.865457526999\\
150	-41.8843691629128\\
152	-41.9708126966962\\
154	-42.1265377100801\\
156	-42.3538432864666\\
158	-42.6557014049508\\
160	-43.0359194663926\\
162	-43.4358962189785\\
164	-43.6876398387409\\
166	-44.0073717542325\\
168	-44.3854450063722\\
170	-44.7796384948286\\
172	-45.2190499159262\\
174	-45.7031482520417\\
176	-46.0949664941624\\
178	-45.9772474983204\\
};
\addlegendentry{Max. Error M = 422, Co-Pol}

\addplot [color=blue, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-41.7623178134832\\
2	-41.7270835503632\\
4	-41.6928301381902\\
6	-41.660213955296\\
8	-41.630338074941\\
10	-41.6043790397321\\
12	-41.5834516551925\\
14	-41.5685641978977\\
16	-41.5606095603032\\
18	-41.5603704675647\\
20	-41.5685295446158\\
22	-41.585680285777\\
24	-41.6123372893701\\
26	-41.6489451574308\\
28	-41.6958859252986\\
30	-41.7534850845322\\
32	-41.8220163361582\\
34	-41.9017052264961\\
36	-41.9927318070268\\
38	-42.0952324388079\\
40	-42.2093008383267\\
42	-42.3349884391417\\
44	-42.4723041237776\\
46	-42.6212133640778\\
48	-42.7816367963764\\
50	-42.682308694934\\
52	-42.0198059951123\\
54	-41.504422348415\\
56	-41.3789575720879\\
58	-41.7214018999838\\
60	-42.1497808830253\\
62	-42.1721609957042\\
64	-42.2876813322604\\
66	-42.5101924717546\\
68	-42.8528977282981\\
70	-43.3820745040865\\
72	-44.1624130869583\\
74	-44.6547443305203\\
76	-44.2999864089784\\
78	-44.0243302893762\\
80	-43.8233708004866\\
82	-43.6932655032393\\
84	-43.6306517361289\\
86	-43.6326319926122\\
88	-43.6968929287052\\
90	-43.8221305763143\\
92	-44.0092389142615\\
94	-44.2645292775028\\
96	-43.5844095316266\\
98	-42.7685200107541\\
100	-42.1381106942478\\
102	-41.6181127858844\\
104	-41.2188831618011\\
106	-40.9227911917042\\
108	-40.7165547980229\\
110	-40.5898507354945\\
112	-40.5163870492696\\
114	-40.5086297278774\\
116	-40.5642206635476\\
118	-40.6771893165595\\
120	-40.841640948812\\
122	-41.0515184738193\\
124	-41.3004107434517\\
126	-41.5814143411214\\
128	-41.7338833823014\\
130	-42.1791358124596\\
132	-42.5397463285041\\
134	-42.8696213283088\\
136	-43.0801065964022\\
138	-43.2186633163057\\
140	-43.4054416067854\\
142	-43.731856620466\\
144	-44.1293743527665\\
146	-44.3286399769113\\
148	-44.5228627539439\\
150	-44.4357016323418\\
152	-44.4166934004149\\
154	-44.0428730128016\\
156	-43.6927372663343\\
158	-43.5713695810171\\
160	-43.7072455140932\\
162	-43.9046933154016\\
164	-43.6536617293937\\
166	-43.3671507395692\\
168	-42.9894713721571\\
170	-42.5652526762856\\
172	-42.1342677234206\\
174	-41.9203192141753\\
176	-41.8440599454267\\
178	-41.7993870186745\\
};
\addlegendentry{Max. Error M = 422, X-Pol}

\addplot [color=green, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.0684423569086\\
2	-55.2797490070689\\
4	-55.5059025410964\\
6	-55.7278906138707\\
8	-55.8168289985377\\
10	-55.6305059691303\\
12	-55.3159503443068\\
14	-55.0523849764868\\
16	-54.889150445665\\
18	-54.8566664479529\\
20	-54.9385473554276\\
22	-54.9750665694235\\
24	-54.7175323372099\\
26	-54.2704834478536\\
28	-53.8793309434648\\
30	-53.6121796200958\\
32	-53.5380179822692\\
34	-53.6057082674366\\
36	-53.7515852923853\\
38	-53.9412258697591\\
40	-54.1709785104818\\
42	-54.2759663656473\\
44	-54.4411044885072\\
46	-54.6023432392329\\
48	-54.8135317949592\\
50	-55.0159253426247\\
52	-55.0095139026806\\
54	-54.6428508196612\\
56	-54.0907877008634\\
58	-53.541224208142\\
60	-53.0919869241271\\
62	-52.7801845701771\\
64	-52.6040308411353\\
66	-52.4836766086604\\
68	-52.3465754169708\\
70	-52.2075712310063\\
72	-52.1602043229232\\
74	-52.1883146636846\\
76	-52.288922050058\\
78	-52.4375841738888\\
80	-52.6031327424725\\
82	-52.7750029857706\\
84	-52.8627521287458\\
86	-52.9236584494482\\
88	-52.9976955175427\\
90	-53.0922374106799\\
92	-53.2342298879013\\
94	-53.3379554279329\\
96	-53.3853114798552\\
98	-53.3143501422911\\
100	-53.2396234720887\\
102	-53.2253305229369\\
104	-53.3089669233717\\
106	-53.4641483875158\\
108	-53.6895676274274\\
110	-53.9018369244811\\
112	-54.0181731192375\\
114	-53.9059359213904\\
116	-53.6011444500358\\
118	-53.0984514127682\\
120	-52.6288945244445\\
122	-52.303282365805\\
124	-52.1738878095635\\
126	-52.2526353041131\\
128	-52.5278603925347\\
130	-52.7841006730831\\
132	-53.0313360155311\\
134	-53.0985809321824\\
136	-52.9974604740448\\
138	-52.8382424543216\\
140	-52.6656940008371\\
142	-52.5232786040895\\
144	-52.43402786381\\
146	-52.4438638231818\\
148	-52.5701774921316\\
150	-52.8264934886345\\
152	-53.173855926796\\
154	-53.5875703205192\\
156	-53.9883824222832\\
158	-54.3154828070811\\
160	-54.3863830267107\\
162	-54.3390040708521\\
164	-54.2572684094793\\
166	-54.0809621412055\\
168	-53.9124878339283\\
170	-53.8616436172543\\
172	-53.9545815207913\\
174	-54.1298463582421\\
176	-54.4760888571664\\
178	-54.8355409475788\\
};
\addlegendentry{Mean Error M = 422, Co-Pol}

\addplot [color=green, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.3474518700763\\
2	-55.3514047338332\\
4	-55.1755692322712\\
6	-55.1570478886523\\
8	-55.2344233182039\\
10	-55.4702713026669\\
12	-55.8479149503522\\
14	-56.131201161829\\
16	-56.1173011282551\\
18	-55.9359893627994\\
20	-55.6946353473296\\
22	-55.5429029486104\\
24	-55.5007696201691\\
26	-55.5634207098071\\
28	-55.5941288407895\\
30	-55.6002962960559\\
32	-55.4024451634029\\
34	-55.0732705738459\\
36	-54.7085028124215\\
38	-54.4381306176421\\
40	-54.2487948447068\\
42	-54.0639074304132\\
44	-53.9265371823353\\
46	-53.8164987998036\\
48	-53.714968643824\\
50	-53.5503715627586\\
52	-53.3121021196419\\
54	-53.0788228837185\\
56	-52.9397082499457\\
58	-52.8320380773303\\
60	-52.8669749993564\\
62	-53.0287588927888\\
64	-53.2313639264302\\
66	-53.2618328508312\\
68	-53.2489259074525\\
70	-53.1071949652599\\
72	-52.9584659154437\\
74	-52.9861988724463\\
76	-53.1215326609525\\
78	-53.46440559877\\
80	-54.0712449893699\\
82	-54.6226968743901\\
84	-54.8367001613764\\
86	-54.5669045104844\\
88	-54.4241546190035\\
90	-54.1839465495484\\
92	-53.7981136899257\\
94	-53.2219456397014\\
96	-52.6342295505868\\
98	-52.3000672083461\\
100	-52.5793179861733\\
102	-52.9913933075591\\
104	-53.0788359858508\\
106	-53.0534928632142\\
108	-53.0413524128995\\
110	-53.0246356137973\\
112	-53.0048744204389\\
114	-53.0033974583015\\
116	-53.0807634979408\\
118	-53.2463394639497\\
120	-53.481843766186\\
122	-53.5358799455622\\
124	-53.5603592691374\\
126	-53.6468597170196\\
128	-53.7768033170974\\
130	-53.8537355297345\\
132	-53.7779215980625\\
134	-53.7920611528381\\
136	-53.8748773787534\\
138	-54.077055290002\\
140	-54.4428109592069\\
142	-54.8999593239658\\
144	-55.3919756815226\\
146	-55.6993611390438\\
148	-55.7750336644119\\
150	-55.5302724297601\\
152	-55.0778288680989\\
154	-54.5415191386371\\
156	-54.0452989514173\\
158	-53.7545477006657\\
160	-53.6678547228595\\
162	-53.8403617091164\\
164	-54.309097499537\\
166	-54.5565830519463\\
168	-54.6967609433238\\
170	-54.9868182112577\\
172	-55.5332325819105\\
174	-55.7174666961011\\
176	-55.3834239120423\\
178	-55.3164335565054\\
};
\addlegendentry{Mean Error M = 422, X-Pol}

\end{axis}

%\begin{axis}[%
%width=10in,
%height=4.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/ErrorComparisonBFDiP002_GD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.65in,0.366in)},
scale only axis,
xmin=0,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Phi (deg)},
ymin=-60,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error Curves per Theta Cut},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.5007818150066\\
2	-37.2034423768302\\
4	-36.9629924078868\\
6	-36.7770941152273\\
8	-36.644316682425\\
10	-36.564113965528\\
12	-36.5368876412113\\
14	-36.558576770912\\
16	-36.6205083560203\\
18	-36.7417217052626\\
20	-36.9303337912132\\
22	-37.2009594887735\\
24	-37.581674797132\\
26	-38.1316325431875\\
28	-38.9875730052209\\
30	-38.8707424893023\\
32	-38.6902743113358\\
34	-38.6812432199265\\
36	-38.7549360341204\\
38	-38.9250688633218\\
40	-38.8532853120404\\
42	-38.8262539069186\\
44	-38.9477178308641\\
46	-39.127836186548\\
48	-38.7706342246093\\
50	-38.6933609286434\\
52	-38.8863845066622\\
54	-38.5716970966594\\
56	-38.1845243666189\\
58	-37.7433801951403\\
60	-37.2930896287758\\
62	-36.8551437341038\\
64	-36.4081980006913\\
66	-36.0334174326546\\
68	-35.7054528468054\\
70	-35.4705456562181\\
72	-35.3866733355485\\
74	-35.4029264428443\\
76	-35.5805644012809\\
78	-35.9219815481467\\
80	-36.3965983184943\\
82	-36.3115321698128\\
84	-36.341734167326\\
86	-36.6929438785263\\
88	-37.3768887575272\\
90	-37.7292160897742\\
92	-37.4919583344251\\
94	-37.3079828521247\\
96	-37.1753584791225\\
98	-37.0672305626758\\
100	-36.9521958340822\\
102	-36.8862255405666\\
104	-36.7932011369163\\
106	-36.5310914141035\\
108	-36.3031138424149\\
110	-36.1128910636167\\
112	-35.9648098335611\\
114	-35.8649907304788\\
116	-35.8227427284413\\
118	-35.8525917963526\\
120	-35.7267032487184\\
122	-35.1888350838772\\
124	-34.7503899985923\\
126	-34.4061099392188\\
128	-34.1531504148362\\
130	-33.990536880288\\
132	-33.9182485140268\\
134	-33.9361164091253\\
136	-34.0427273238912\\
138	-34.2238191800647\\
140	-34.4381776094777\\
142	-34.7106880224932\\
144	-35.0280440107374\\
146	-35.3549922939545\\
148	-35.6184041104609\\
150	-35.8809121579497\\
152	-36.0829150326119\\
154	-36.2365346835127\\
156	-36.4206540618481\\
158	-36.5649953483944\\
160	-36.8233810562683\\
162	-37.2207363988109\\
164	-37.2816636330533\\
166	-37.3584764206242\\
168	-37.5060482211025\\
170	-37.7243574643741\\
172	-37.9903015135734\\
174	-38.1706531403073\\
176	-37.9217725701227\\
178	-37.7988138094624\\
};
\addlegendentry{Max. Error M = 242, Co-Pol}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.2575796477805\\
2	-37.1213782143251\\
4	-37.0610727092681\\
6	-37.0806446365219\\
8	-37.1828601775542\\
10	-37.3427511534544\\
12	-37.4300162838807\\
14	-37.0809301074252\\
16	-36.7762287826415\\
18	-36.4265260086072\\
20	-36.1382919495773\\
22	-35.8557633319446\\
24	-35.609899572269\\
26	-35.4274198927717\\
28	-35.29023687412\\
30	-35.1906849001574\\
32	-35.1630358520739\\
34	-35.2077708048279\\
36	-35.3252426660751\\
38	-35.5156177344889\\
40	-35.5513324204551\\
42	-35.459288166203\\
44	-35.3851026726711\\
46	-35.353230289426\\
48	-35.4178222678387\\
50	-35.6284102990928\\
52	-36.0130139962546\\
54	-36.587194640005\\
56	-36.6450766245587\\
58	-36.6772402311632\\
60	-36.7658321507393\\
62	-36.9160498147719\\
64	-37.0668165588299\\
66	-37.2582360657111\\
68	-37.5371132962176\\
70	-37.7993898961558\\
72	-37.2568739189484\\
74	-36.9556338653612\\
76	-36.8778670440765\\
78	-36.977750740347\\
80	-37.1391772693779\\
82	-37.3589580521472\\
84	-37.460807480318\\
86	-37.4245939562327\\
88	-37.1770449287696\\
90	-39.2961749083464\\
92	-39.4296678216036\\
94	-39.5311593633678\\
96	-39.0805900416007\\
98	-36.8265483335907\\
100	-35.5826765978865\\
102	-35.3472229352129\\
104	-35.3686355996889\\
106	-35.502059535037\\
108	-35.7576284618618\\
110	-36.1384011882164\\
112	-36.6363793242655\\
114	-37.1383235465459\\
116	-36.8592079070971\\
118	-36.5927187200094\\
120	-36.3680000655101\\
122	-36.1856030005014\\
124	-36.0462058779735\\
126	-35.9507005661388\\
128	-35.9002446992245\\
130	-35.8962932780629\\
132	-35.9406185522757\\
134	-36.028041003067\\
136	-36.0666921293231\\
138	-36.0076291025143\\
140	-35.6872150235182\\
142	-35.4006290720918\\
144	-35.159942100607\\
146	-34.962449198886\\
148	-34.8058043049601\\
150	-34.6881864119197\\
152	-34.608789349594\\
154	-34.5694759090387\\
156	-34.5822087688695\\
158	-34.7193925772144\\
160	-35.2537579481987\\
162	-35.7130478813253\\
164	-36.8282201748572\\
166	-38.156122693079\\
168	-37.6311834851341\\
170	-37.3223665882309\\
172	-37.305787176833\\
174	-37.6673149228683\\
176	-37.7336235583197\\
178	-37.4641524921698\\
};
\addlegendentry{Max. Error M = 242, X-Pol}

\addplot [color=red, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.0636364372306\\
2	-45.9836837538379\\
4	-45.904903520927\\
6	-45.9027784995896\\
8	-45.9558118925296\\
10	-46.0276657669482\\
12	-46.0835148680065\\
14	-46.1002225585428\\
16	-46.0646500291183\\
18	-46.0320063670819\\
20	-46.021168615663\\
22	-46.0603919767265\\
24	-46.181284816778\\
26	-46.3874368984443\\
28	-46.6725649526527\\
30	-47.0117565226008\\
32	-47.3774384085058\\
34	-47.7248647949895\\
36	-47.9593189839045\\
38	-47.6677495796344\\
40	-47.0812582849678\\
42	-46.6123528318779\\
44	-46.3431121089203\\
46	-46.1680266324387\\
48	-46.1023530508517\\
50	-46.0972321991742\\
52	-46.1447837089895\\
54	-46.3045765495009\\
56	-46.564867583771\\
58	-46.8993726412805\\
60	-47.2239417746273\\
62	-47.4000330485863\\
64	-47.3593409274006\\
66	-47.217114761328\\
68	-47.0894147907777\\
70	-46.954974509769\\
72	-46.8187395367199\\
74	-46.7015231813604\\
76	-46.6231777671838\\
78	-46.5827695234734\\
80	-46.534743779169\\
82	-46.465932511075\\
84	-46.364442932343\\
86	-46.272460569095\\
88	-46.1836498848042\\
90	-46.1050806118309\\
92	-46.0201913271641\\
94	-45.929482318095\\
96	-45.8510615049669\\
98	-45.8081825813302\\
100	-45.808287856194\\
102	-45.8815808865772\\
104	-46.0045632525796\\
106	-46.1243011520228\\
108	-46.2914786712238\\
110	-46.4952611649899\\
112	-46.7399989393169\\
114	-46.9853893117701\\
116	-47.1564201548743\\
118	-47.1536660000729\\
120	-47.1276960965128\\
122	-47.1196339738909\\
124	-47.05661538972\\
126	-46.7937039513922\\
128	-46.2613860777048\\
130	-45.8300958268155\\
132	-45.6090457159806\\
134	-45.5358809348677\\
136	-45.5859769339839\\
138	-45.7589375982558\\
140	-46.0207950982059\\
142	-46.3209572429306\\
144	-46.6661130046579\\
146	-46.9891102942789\\
148	-47.2598342816117\\
150	-47.4199899732822\\
152	-47.4545500382698\\
154	-47.4583520885602\\
156	-47.4291902429753\\
158	-47.4114933287112\\
160	-47.3424101783561\\
162	-47.2524428947012\\
164	-47.1252032127086\\
166	-46.9991882275098\\
168	-46.9086823033212\\
170	-46.8198130871372\\
172	-46.7091732809049\\
174	-46.5319950312033\\
176	-46.3406179619375\\
178	-46.173561555363\\
};
\addlegendentry{Mean Error M = 242, Co-Pol}

\addplot [color=red, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-48.8851835827829\\
2	-48.885727534067\\
4	-48.7739308068643\\
6	-48.3685580071755\\
8	-47.6408909079147\\
10	-47.3037467369956\\
12	-47.168687044248\\
14	-47.1383652324092\\
16	-47.0410829236011\\
18	-46.923698896627\\
20	-46.8087116602425\\
22	-46.6974928406934\\
24	-46.5732469594008\\
26	-46.4638618850073\\
28	-46.3673092168709\\
30	-46.2557079636694\\
32	-46.1398322339428\\
34	-46.0594004313753\\
36	-46.0208128678552\\
38	-46.0233745578084\\
40	-46.0478830358645\\
42	-46.0850557466191\\
44	-46.1178612625761\\
46	-46.1852128930633\\
48	-46.3203987007228\\
50	-46.5291686510756\\
52	-46.7139861003507\\
54	-46.8358010771624\\
56	-46.9300609892919\\
58	-47.0499382904978\\
60	-47.176485507569\\
62	-47.3360159667005\\
64	-47.5223037773085\\
66	-47.7369884882629\\
68	-47.945430719298\\
70	-47.8433897290657\\
72	-47.5357252995253\\
74	-47.1362871172622\\
76	-46.8074326585236\\
78	-46.6952841668489\\
80	-46.8785747612618\\
82	-47.1143837272328\\
84	-47.2496159687331\\
86	-47.3052515809258\\
88	-47.1875095607876\\
90	-47.3173823162684\\
92	-47.9224199090003\\
94	-48.3660847939448\\
96	-48.622019885214\\
98	-48.35503603201\\
100	-48.1843749445535\\
102	-48.1401147348589\\
104	-48.1567910189172\\
106	-48.1920426039662\\
108	-48.1582854998805\\
110	-48.0581370551678\\
112	-47.8989064179238\\
114	-47.6402803675899\\
116	-47.3914758183988\\
118	-47.1567970465508\\
120	-46.8602559365553\\
122	-46.5798539715727\\
124	-46.3599181338631\\
126	-46.2305224195349\\
128	-46.214875984273\\
130	-46.2854505539426\\
132	-46.4114810657877\\
134	-46.5093907576637\\
136	-46.6142525832497\\
138	-46.8085688425001\\
140	-47.0965457480343\\
142	-47.4750852614076\\
144	-47.859903721775\\
146	-48.1819924668926\\
148	-48.4761068715991\\
150	-48.6952091951661\\
152	-48.7913119039977\\
154	-48.8050321317529\\
156	-48.7770572271022\\
158	-48.7071529274741\\
160	-48.6161693737482\\
162	-48.5341104889721\\
164	-48.46223258612\\
166	-48.4872672074546\\
168	-48.7022814898662\\
170	-49.0653754656162\\
172	-48.9550894864693\\
174	-48.5779997428214\\
176	-48.2079889429768\\
178	-48.4807425681752\\
};
\addlegendentry{Mean Error M = 242, X-Pol}

\addplot [color=blue, line width=5.0pt]
  table[row sep=crcr]{%
0	-47.1794720061919\\
2	-47.4614925845624\\
4	-47.7285434723931\\
6	-47.8567634347763\\
8	-46.937061185108\\
10	-45.8718618528298\\
12	-44.962646237824\\
14	-44.1689871834275\\
16	-43.5117544398012\\
18	-42.984126485283\\
20	-42.5809644024762\\
22	-42.2982759468121\\
24	-42.132822690918\\
26	-42.0817983674964\\
28	-42.1213059166002\\
30	-42.2399819342826\\
32	-42.4503211420232\\
34	-42.7056403544181\\
36	-43.0028363355913\\
38	-43.3603491459959\\
40	-43.699245563555\\
42	-44.0631863468611\\
44	-44.0893939454679\\
46	-44.0358234424608\\
48	-43.9728635744066\\
50	-43.9810328324594\\
52	-44.0316015447745\\
54	-44.1159895290824\\
56	-44.2666888354111\\
58	-44.4397806464292\\
60	-44.6710990659909\\
62	-43.7488471553311\\
64	-42.6120755261988\\
66	-41.9481090860576\\
68	-41.6007138483738\\
70	-41.6110738176355\\
72	-41.9548913895188\\
74	-42.5174818979129\\
76	-43.0475479421529\\
78	-42.9450675514444\\
80	-42.8790811173477\\
82	-42.8501896947242\\
84	-42.8591877088043\\
86	-42.8933236989064\\
88	-42.9704509104905\\
90	-43.0933061358102\\
92	-43.2639994133649\\
94	-43.2226614100823\\
96	-42.9714770541861\\
98	-43.1143919419766\\
100	-43.6487398891901\\
102	-43.3270044977613\\
104	-43.0706435861203\\
106	-42.8762976116844\\
108	-42.7413135549448\\
110	-42.6636394311735\\
112	-42.6417329493714\\
114	-42.6744799925823\\
116	-42.7611200157875\\
118	-42.9011766097578\\
120	-42.737426860487\\
122	-42.5286746711928\\
124	-42.3755524260208\\
126	-42.3005110982092\\
128	-42.2943958156878\\
130	-42.3862149002379\\
132	-42.5735685022935\\
134	-42.8848310522338\\
136	-42.9033966830685\\
138	-42.590337250493\\
140	-42.3122656313802\\
142	-42.0967247658357\\
144	-41.9445431889825\\
146	-41.8566957534673\\
148	-41.8343779025509\\
150	-41.8790815164393\\
152	-41.9926782974245\\
154	-42.1775174736711\\
156	-42.4365462704795\\
158	-42.7734645103411\\
160	-43.1929295541324\\
162	-43.4636496802839\\
164	-43.7593631419729\\
166	-44.1220255707808\\
168	-44.5011285458776\\
170	-44.9472015180677\\
172	-45.4090317664878\\
174	-45.8735660571549\\
176	-46.3577598396266\\
178	-46.7693376532871\\
};
\addlegendentry{Max. Error M = 422, Co-Pol}

\addplot [color=blue, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-42.2991549593964\\
2	-42.2821410835353\\
4	-42.2651169833155\\
6	-42.2491622384385\\
8	-42.2357513505064\\
10	-42.2263757591992\\
12	-42.2224141099295\\
14	-42.2250955042465\\
16	-42.2354985985291\\
18	-42.2545638159602\\
20	-42.2831092542388\\
22	-42.3218463966162\\
24	-42.371394124879\\
26	-42.4322905821449\\
28	-42.5050028827184\\
30	-42.5899348407215\\
32	-42.6874329370743\\
34	-42.7977907350851\\
36	-42.921251921331\\
38	-43.0580121059999\\
40	-43.2082194720826\\
42	-43.3621381197821\\
44	-43.5136728703333\\
46	-43.3044514846427\\
48	-42.9358207158379\\
50	-42.6173354765295\\
52	-42.3281839460311\\
54	-42.0953327657458\\
56	-41.9190946477962\\
58	-41.8020466599537\\
60	-41.7498791844259\\
62	-41.7726657444831\\
64	-41.8847263864237\\
66	-42.0833857053781\\
68	-42.4273230323855\\
70	-42.9652827294095\\
72	-43.7669661456422\\
74	-44.4121889736717\\
76	-44.0674970170719\\
78	-43.8055657345775\\
80	-43.6234348522593\\
82	-43.5166537459975\\
84	-43.4813093679658\\
86	-43.5079674975143\\
88	-43.608354145192\\
90	-43.7702246399101\\
92	-43.9891009757146\\
94	-44.2174081986856\\
96	-43.195367054907\\
98	-42.4130929126381\\
100	-41.814244427922\\
102	-41.3608432039379\\
104	-41.0261861280486\\
106	-40.7790288422394\\
108	-40.5958639801996\\
110	-40.4908945328252\\
112	-40.4560268141855\\
114	-40.484602756405\\
116	-40.5709284154908\\
118	-40.7099041430455\\
120	-40.8967255272677\\
122	-41.1266387061433\\
124	-41.3947425434706\\
126	-41.6958363460015\\
128	-41.8121852180827\\
130	-42.1966723029039\\
132	-42.5959336665372\\
134	-42.8776503746165\\
136	-43.0501741334769\\
138	-43.1832754602366\\
140	-43.3671705324359\\
142	-43.6921499426595\\
144	-43.7863206500529\\
146	-43.9934057185096\\
148	-44.548671820018\\
150	-44.8608009035591\\
152	-44.1409295207294\\
154	-43.6011494653029\\
156	-43.290828744341\\
158	-43.215619796149\\
160	-43.4030135310289\\
162	-43.9106020901039\\
164	-44.1577276394017\\
166	-43.8495825880784\\
168	-43.4739483116264\\
170	-43.0313244744659\\
172	-42.58803941879\\
174	-42.3935396104742\\
176	-42.3398793139081\\
178	-42.3165761914159\\
};
\addlegendentry{Max. Error M = 422, X-Pol}

\addplot [color=green, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.5707750319287\\
2	-55.8297328442763\\
4	-56.0605535098858\\
6	-56.1771595090989\\
8	-56.0700567483849\\
10	-55.6765999456469\\
12	-55.2425064550801\\
14	-54.8865010755288\\
16	-54.6575675518935\\
18	-54.6129495115293\\
20	-54.7208598263274\\
22	-54.8057712574558\\
24	-54.5779941084916\\
26	-54.1421425070838\\
28	-53.7481665558029\\
30	-53.5288355124228\\
32	-53.5143601722465\\
34	-53.5774483912314\\
36	-53.6900459762321\\
38	-53.9354465857137\\
40	-54.2741723200697\\
42	-54.5370886685975\\
44	-54.7602657994387\\
46	-54.9714405911276\\
48	-55.1878195705001\\
50	-55.3467085382233\\
52	-55.2077601581355\\
54	-54.7098211743751\\
56	-54.1074235866109\\
58	-53.5482861948152\\
60	-53.1074424683339\\
62	-52.7978370505\\
64	-52.6193508183899\\
66	-52.4831404412762\\
68	-52.304571724455\\
70	-52.2299260082405\\
72	-52.2297243170421\\
74	-52.3040793202016\\
76	-52.4306626797406\\
78	-52.5764308303541\\
80	-52.6919915408986\\
82	-52.7859401063646\\
84	-52.820832237719\\
86	-52.8638366151343\\
88	-52.9336688209956\\
90	-53.0501536494018\\
92	-53.2197938386094\\
94	-53.4218109322569\\
96	-53.5090351954415\\
98	-53.4487821091205\\
100	-53.360217541929\\
102	-53.3021177259105\\
104	-53.3236767268458\\
106	-53.4503438037477\\
108	-53.6515625719953\\
110	-53.8199099602371\\
112	-53.8323258447895\\
114	-53.666374194426\\
116	-53.3223561337915\\
118	-52.8939434868406\\
120	-52.4673712089769\\
122	-52.1507700849305\\
124	-52.011089247848\\
126	-52.0814638207612\\
128	-52.361553225296\\
130	-52.4845373062286\\
132	-52.5942233471686\\
134	-52.6579233974656\\
136	-52.5368361504041\\
138	-52.3906879080856\\
140	-52.2762513530989\\
142	-52.2101648506175\\
144	-52.2170734823204\\
146	-52.2992630856616\\
148	-52.4732829467286\\
150	-52.7327043802834\\
152	-53.0811702258442\\
154	-53.4586845069409\\
156	-53.864100519515\\
158	-54.3135924659827\\
160	-54.5263542300341\\
162	-54.5429825628192\\
164	-54.3806768587858\\
166	-54.1689105707327\\
168	-54.0218674667418\\
170	-54.0125014958128\\
172	-54.1679356378399\\
174	-54.3305969563079\\
176	-54.7028656273048\\
178	-55.2225977080751\\
};
\addlegendentry{Mean Error M = 422, Co-Pol}

\addplot [color=green, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.2634669178728\\
2	-55.1969776181598\\
4	-55.0753818083271\\
6	-55.1758502518571\\
8	-55.3308627829963\\
10	-55.6079015843696\\
12	-55.944531754733\\
14	-56.1572206016924\\
16	-56.0903844833281\\
18	-55.8749198489713\\
20	-55.5859280169889\\
22	-55.3523433601072\\
24	-55.226504533079\\
26	-55.1821471488786\\
28	-55.1215207196776\\
30	-55.0376155914684\\
32	-54.872099401763\\
34	-54.7224448156295\\
36	-54.5362904166175\\
38	-54.3347974600558\\
40	-54.171036773482\\
42	-54.0440398855975\\
44	-53.953079747214\\
46	-53.8765273982737\\
48	-53.7667605853734\\
50	-53.6171515010084\\
52	-53.4418581049848\\
54	-53.2309966854617\\
56	-53.0917788108324\\
58	-52.9894477659739\\
60	-52.9989258286371\\
62	-53.1322951499206\\
64	-53.2648994640029\\
66	-53.3193425630142\\
68	-53.3456423648425\\
70	-53.2160549026871\\
72	-53.0641484492545\\
74	-53.098826272928\\
76	-53.2683037087536\\
78	-53.6656509862771\\
80	-54.4052003332613\\
82	-55.1144152334356\\
84	-55.4649677459923\\
86	-55.0424604857592\\
88	-54.8281402009511\\
90	-54.4167382298993\\
92	-53.9793849500745\\
94	-53.3501848162292\\
96	-52.780754373568\\
98	-52.4817444506861\\
100	-52.8274756707549\\
102	-53.3196161960963\\
104	-53.3222492381392\\
106	-53.2198976652729\\
108	-53.1498170608357\\
110	-53.1000041747012\\
112	-53.0959744281229\\
114	-53.1022384596959\\
116	-53.1964067314067\\
118	-53.370927813274\\
120	-53.5710423920563\\
122	-53.6471677870594\\
124	-53.6613138769747\\
126	-53.7448563195495\\
128	-53.9039362076098\\
130	-54.0771294689644\\
132	-54.1659044842791\\
134	-54.2883854910281\\
136	-54.4585154663523\\
138	-54.7483137515099\\
140	-55.1976051053722\\
142	-55.7740908807454\\
144	-56.3540178280476\\
146	-56.6453922951792\\
148	-56.5780647788578\\
150	-56.1076776573135\\
152	-55.4724328617965\\
154	-54.8566193352441\\
156	-54.3657769322758\\
158	-54.058214451994\\
160	-53.9303983800014\\
162	-54.1021172735736\\
164	-54.5113915270519\\
166	-54.6918338585835\\
168	-54.8235117039571\\
170	-55.1684471446483\\
172	-55.6070839813312\\
174	-55.8990000247156\\
176	-55.452659820395\\
178	-55.3367489100837\\
};
\addlegendentry{Mean Error M = 422, X-Pol}

\end{axis}

%\begin{axis}[%
%width=10in,
%height=4.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/ErrorComparisonBoth.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em}]
\nextgroupplot[
title={(a)},
scale only axis,
xmin=0,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Phi (deg)},
ymin=-60,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
%legend cell align={left},
%legend columns=2,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
%draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.9446566712689\\
2	-38.160865091199\\
4	-37.9810109705174\\
6	-37.7533702148499\\
8	-37.583773774122\\
10	-37.4711214339624\\
12	-37.3658728479029\\
14	-37.3175697601631\\
16	-37.396439410652\\
18	-37.5300427828369\\
20	-37.6796312173987\\
22	-37.9136097093591\\
24	-38.2598045068341\\
26	-38.7248529293004\\
28	-38.9629855641412\\
30	-39.0940168828816\\
32	-38.8900065432107\\
34	-38.8367734070209\\
36	-38.6631829300138\\
38	-38.39428203116\\
40	-38.2091438746715\\
42	-38.2105961435748\\
44	-38.4022302597208\\
46	-38.7902379117797\\
48	-38.8636193341283\\
50	-38.5416555334733\\
52	-38.2571495853255\\
54	-37.9703176347044\\
56	-37.6214046668471\\
58	-37.2457592039098\\
60	-36.8706028704145\\
62	-36.477633022401\\
64	-36.1064397134329\\
66	-35.7804823126908\\
68	-35.5291924172567\\
70	-35.347100489412\\
72	-35.3145647694988\\
74	-35.4091154591746\\
76	-35.6282017708266\\
78	-35.998766378887\\
80	-36.4870657415132\\
82	-37.0400750268894\\
84	-37.0558893706835\\
86	-37.3268621066613\\
88	-37.9493625786416\\
90	-38.1798540664076\\
92	-38.4791320624165\\
94	-38.4609352722508\\
96	-38.2729387148029\\
98	-38.0435908001316\\
100	-37.6990158007357\\
102	-37.3751632529521\\
104	-37.0768807461262\\
106	-36.8083880569141\\
108	-36.5735563852628\\
110	-36.3762943702357\\
112	-36.2210950620088\\
114	-36.1138328594691\\
116	-36.0629240324777\\
118	-36.0809072417469\\
120	-36.1861511205488\\
122	-35.8563335964505\\
124	-35.4157671060639\\
126	-35.055082468294\\
128	-34.7725236448096\\
130	-34.5701916926535\\
132	-34.4526271540765\\
134	-34.4251869381523\\
136	-34.4924734197632\\
138	-34.6313370328536\\
140	-34.8281935405586\\
142	-35.1058289939322\\
144	-35.4535484735691\\
146	-35.7846536217065\\
148	-36.1180820797869\\
150	-36.3169747772041\\
152	-36.521585585331\\
154	-36.7750569066819\\
156	-37.0865725383257\\
158	-37.2720828988573\\
160	-37.1489287269355\\
162	-37.0734792869042\\
164	-37.126876349029\\
166	-37.3009505716048\\
168	-37.5498978156051\\
170	-37.8867235998483\\
172	-38.2530420725871\\
174	-37.9902399396245\\
176	-37.8561051063311\\
178	-37.8425499194482\\
};
%\addlegendentry{Max. Error M = 242, Co-Pol}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-36.9236720811549\\
2	-36.7666049968687\\
4	-36.6924646245461\\
6	-36.7016209180635\\
8	-36.7945565951252\\
10	-36.9698952523867\\
12	-37.1907682133328\\
14	-37.0970877416309\\
16	-36.7232911282391\\
18	-36.3950017946234\\
20	-36.0818033850009\\
22	-35.7916460448918\\
24	-35.5649557152681\\
26	-35.3847652759653\\
28	-35.2358771435065\\
30	-35.1584074336871\\
32	-35.1530242762801\\
34	-35.2203735971474\\
36	-35.3611294099246\\
38	-35.5759646749365\\
40	-35.8654326145797\\
42	-35.8602338072368\\
44	-35.7071429387938\\
46	-35.6021899463063\\
48	-35.5924816190488\\
50	-35.7328359004783\\
52	-36.0582335349631\\
54	-36.5901818482508\\
56	-37.3560744484946\\
58	-37.557296758136\\
60	-37.6058259082192\\
62	-37.7166997996565\\
64	-37.8113980456061\\
66	-37.9364099604416\\
68	-38.1343949026931\\
70	-37.6898638620074\\
72	-37.0577258052048\\
74	-36.6869696417864\\
76	-36.5373375207042\\
78	-36.5597634661342\\
80	-36.7288307773199\\
82	-36.9750427198711\\
84	-37.1363982556125\\
86	-37.203921578833\\
88	-37.068163923519\\
90	-39.3071324023219\\
92	-39.3023426682756\\
94	-39.2940713222649\\
96	-39.2530717762942\\
98	-36.8539965534145\\
100	-35.5366973263978\\
102	-35.274954304206\\
104	-35.2292545002119\\
106	-35.2895348670027\\
108	-35.4812845610333\\
110	-35.7992754385731\\
112	-36.2421253382463\\
114	-36.817069834241\\
116	-36.6715766638644\\
118	-36.318370945173\\
120	-35.9697926054208\\
122	-35.7903707785531\\
124	-35.7589619770647\\
126	-35.6452922387239\\
128	-35.5798870171145\\
130	-35.5643530367731\\
132	-35.6005659650367\\
134	-35.687642805251\\
136	-35.8107461742774\\
138	-35.9046847015898\\
140	-35.5850184647242\\
142	-35.3108608144178\\
144	-35.0815460050911\\
146	-34.8947315397036\\
148	-34.7484401560056\\
150	-34.641231278268\\
152	-34.5726941051509\\
154	-34.5451047888725\\
156	-34.5708688061677\\
158	-34.7229766784648\\
160	-35.3161355685349\\
162	-35.8124384621942\\
164	-36.9812940148728\\
166	-38.3532451022709\\
168	-37.8954115439978\\
170	-37.6309370100493\\
172	-37.6273947747562\\
174	-37.7845865467964\\
176	-37.4322794345366\\
178	-37.1454022303877\\
};
%\addlegendentry{Max. Error M = 242, X-Pol}

\addplot [color=red, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.4516720994457\\
2	-46.4613252438367\\
4	-46.4891810179602\\
6	-46.5412931581898\\
8	-46.6382969018113\\
10	-46.7559409398467\\
12	-46.8437735365185\\
14	-46.8248061071215\\
16	-46.7133013350711\\
18	-46.5601300375356\\
20	-46.4433248943416\\
22	-46.4075675800235\\
24	-46.4703307561348\\
26	-46.6341993408061\\
28	-46.8789412350177\\
30	-47.1717162161311\\
32	-47.4910578825688\\
34	-47.7599612524837\\
36	-47.8970235904174\\
38	-47.5579588596347\\
40	-47.0204616918138\\
42	-46.5660844595452\\
44	-46.317133649838\\
46	-46.188749841742\\
48	-46.1486828759942\\
50	-46.1599884922459\\
52	-46.2132367449879\\
54	-46.356801605441\\
56	-46.5969159890302\\
58	-46.8806543360545\\
60	-47.0912262830513\\
62	-47.1832470310457\\
64	-47.2478192594077\\
66	-47.1813026479664\\
68	-47.0951905483259\\
70	-46.9954207443212\\
72	-46.8918783724075\\
74	-46.7923008769013\\
76	-46.7204728509981\\
78	-46.6223099357277\\
80	-46.5069715916164\\
82	-46.4073178855221\\
84	-46.2954434818449\\
86	-46.1957348875395\\
88	-46.1189001975301\\
90	-46.0470330763675\\
92	-45.9875435205079\\
94	-45.9201551713905\\
96	-45.8716277563277\\
98	-45.850527944583\\
100	-45.8828346407621\\
102	-45.9815500552938\\
104	-46.1273575668509\\
106	-46.250734916155\\
108	-46.394546162745\\
110	-46.5854596279569\\
112	-46.8086590191697\\
114	-47.0186370568027\\
116	-47.157925339401\\
118	-47.1572925536558\\
120	-47.1018126938909\\
122	-47.0871468160993\\
124	-47.0420292003491\\
126	-46.8121474857553\\
128	-46.3014015028822\\
130	-45.8708759247864\\
132	-45.6484654963243\\
134	-45.5685435017047\\
136	-45.6030865651462\\
138	-45.7448660929563\\
140	-46.0115136203139\\
142	-46.3453608340816\\
144	-46.6826220235409\\
146	-46.9940296110995\\
148	-47.2385263669604\\
150	-47.4135740249198\\
152	-47.5059093566475\\
154	-47.5193945503492\\
156	-47.4561475531493\\
158	-47.3994765306325\\
160	-47.3572352831544\\
162	-47.3008881504678\\
164	-47.2168678606714\\
166	-47.1441396217147\\
168	-47.0837896769973\\
170	-47.025284823163\\
172	-46.9275038920668\\
174	-46.773863844598\\
176	-46.6275015086837\\
178	-46.5110793683216\\
};
%\addlegendentry{Mean Error M = 242, Co-Pol}

\addplot [color=red, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-48.7504006153481\\
2	-48.7014038164703\\
4	-48.5354386290813\\
6	-48.2145313998115\\
8	-47.5448681241065\\
10	-47.2269232453798\\
12	-47.0775837248954\\
14	-46.9529096318872\\
16	-46.8391438401586\\
18	-46.730111904958\\
20	-46.6241379803874\\
22	-46.531843270463\\
24	-46.4563884369554\\
26	-46.3996238302389\\
28	-46.3453224280657\\
30	-46.2811524895313\\
32	-46.2121399747489\\
34	-46.1868392569691\\
36	-46.2024762609229\\
38	-46.2609008558895\\
40	-46.3227373261193\\
42	-46.3688217278357\\
44	-46.4062003568578\\
46	-46.4539509617688\\
48	-46.5562272799652\\
50	-46.7657281328727\\
52	-47.0730038736217\\
54	-47.2764971679393\\
56	-47.4111808980715\\
58	-47.5438455583252\\
60	-47.6991076058848\\
62	-47.8709466823827\\
64	-48.0363572659076\\
66	-48.1811734091429\\
68	-48.1745540213977\\
70	-47.9754786705452\\
72	-47.6179759717908\\
74	-47.220168378408\\
76	-46.9050327906762\\
78	-46.8083525921865\\
80	-47.0414888166058\\
82	-47.3024711367009\\
84	-47.4301128991279\\
86	-47.4491701996609\\
88	-47.3219899333243\\
90	-47.4463533736042\\
92	-48.0500103097427\\
94	-48.4929546973701\\
96	-48.6458089194412\\
98	-48.2603867142092\\
100	-48.0482274250448\\
102	-47.9806824610077\\
104	-48.0115406840486\\
106	-48.0605902684982\\
108	-48.0450327868366\\
110	-48.0012985756764\\
112	-47.932938498358\\
114	-47.7789457856245\\
116	-47.5690698483231\\
118	-47.3454836359515\\
120	-47.0273233546104\\
122	-46.7089093049427\\
124	-46.4711308884643\\
126	-46.3513031666226\\
128	-46.3508034774693\\
130	-46.4507415388981\\
132	-46.6205824056859\\
134	-46.7386712641899\\
136	-46.863972801155\\
138	-47.0705120323329\\
140	-47.3601216227795\\
142	-47.7141039878373\\
144	-48.072344112557\\
146	-48.3739900661902\\
148	-48.6006143258747\\
150	-48.7296476969431\\
152	-48.770407698598\\
154	-48.7432268327508\\
156	-48.6815678313351\\
158	-48.6410024596656\\
160	-48.6295335097026\\
162	-48.6350679810091\\
164	-48.6491700901586\\
166	-48.7667005314592\\
168	-48.9677359519377\\
170	-49.2438139401075\\
172	-49.107085187528\\
174	-48.7571271079412\\
176	-48.3500145499012\\
178	-48.5549002179806\\
};
%\addlegendentry{Mean Error M = 242, X-Pol}

\addplot [color=blue, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.0817757521028\\
2	-46.4985793331679\\
4	-47.2674341183517\\
6	-48.1883219334987\\
8	-47.3470414463095\\
10	-46.2214562785257\\
12	-45.2576592640405\\
14	-44.4395182468408\\
16	-43.7443574322785\\
18	-43.1740416207336\\
20	-42.7326044911551\\
22	-42.4160727097636\\
24	-42.221322056015\\
26	-42.1170526872628\\
28	-42.1151098362241\\
30	-42.2136222399315\\
32	-42.3743358276385\\
34	-42.5847265080964\\
36	-42.8690045938682\\
38	-43.1456809482092\\
40	-43.4639095445752\\
42	-43.8239404339265\\
44	-44.1538446440491\\
46	-44.3996394543187\\
48	-44.1923874279072\\
50	-44.0769221227952\\
52	-43.9798137899719\\
54	-43.9694992795286\\
56	-43.997864520145\\
58	-44.1024300780019\\
60	-44.237331511539\\
62	-43.5500464175857\\
64	-42.4204741916946\\
66	-41.7658632651802\\
68	-41.4360069825665\\
70	-41.4417016842518\\
72	-41.781769732202\\
74	-42.3073593629744\\
76	-42.7495470249871\\
78	-42.6242914751209\\
80	-42.5350076795419\\
82	-42.4822660580924\\
84	-42.4668155956668\\
86	-42.4874079712552\\
88	-42.5366768354046\\
90	-42.630701099341\\
92	-42.7714197234209\\
94	-42.3005640220906\\
96	-42.0799720500072\\
98	-42.2280400071664\\
100	-42.7855427406317\\
102	-43.2038554135477\\
104	-42.9829576522261\\
106	-42.8254346218178\\
108	-42.7300920345843\\
110	-42.6964622405559\\
112	-42.7247722378746\\
114	-42.8159229995275\\
116	-42.9714774786498\\
118	-43.1936531118884\\
120	-43.4853115065348\\
122	-43.7769426745855\\
124	-43.4703001138554\\
126	-43.2749061137656\\
128	-43.1078437145865\\
130	-43.0570737492196\\
132	-43.0847887949448\\
134	-43.2318159054568\\
136	-43.0549740153367\\
138	-42.7224405434158\\
140	-42.4444386249651\\
142	-42.2027596474322\\
144	-42.0254194810489\\
146	-41.9127813697523\\
148	-41.865457526999\\
150	-41.8843691629128\\
152	-41.9708126966962\\
154	-42.1265377100801\\
156	-42.3538432864666\\
158	-42.6557014049508\\
160	-43.0359194663926\\
162	-43.4358962189785\\
164	-43.6876398387409\\
166	-44.0073717542325\\
168	-44.3854450063722\\
170	-44.7796384948286\\
172	-45.2190499159262\\
174	-45.7031482520417\\
176	-46.0949664941624\\
178	-45.9772474983204\\
};
%\addlegendentry{Max. Error M = 422, Co-Pol}

\addplot [color=blue, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-41.7623178134832\\
2	-41.7270835503632\\
4	-41.6928301381902\\
6	-41.660213955296\\
8	-41.630338074941\\
10	-41.6043790397321\\
12	-41.5834516551925\\
14	-41.5685641978977\\
16	-41.5606095603032\\
18	-41.5603704675647\\
20	-41.5685295446158\\
22	-41.585680285777\\
24	-41.6123372893701\\
26	-41.6489451574308\\
28	-41.6958859252986\\
30	-41.7534850845322\\
32	-41.8220163361582\\
34	-41.9017052264961\\
36	-41.9927318070268\\
38	-42.0952324388079\\
40	-42.2093008383267\\
42	-42.3349884391417\\
44	-42.4723041237776\\
46	-42.6212133640778\\
48	-42.7816367963764\\
50	-42.682308694934\\
52	-42.0198059951123\\
54	-41.504422348415\\
56	-41.3789575720879\\
58	-41.7214018999838\\
60	-42.1497808830253\\
62	-42.1721609957042\\
64	-42.2876813322604\\
66	-42.5101924717546\\
68	-42.8528977282981\\
70	-43.3820745040865\\
72	-44.1624130869583\\
74	-44.6547443305203\\
76	-44.2999864089784\\
78	-44.0243302893762\\
80	-43.8233708004866\\
82	-43.6932655032393\\
84	-43.6306517361289\\
86	-43.6326319926122\\
88	-43.6968929287052\\
90	-43.8221305763143\\
92	-44.0092389142615\\
94	-44.2645292775028\\
96	-43.5844095316266\\
98	-42.7685200107541\\
100	-42.1381106942478\\
102	-41.6181127858844\\
104	-41.2188831618011\\
106	-40.9227911917042\\
108	-40.7165547980229\\
110	-40.5898507354945\\
112	-40.5163870492696\\
114	-40.5086297278774\\
116	-40.5642206635476\\
118	-40.6771893165595\\
120	-40.841640948812\\
122	-41.0515184738193\\
124	-41.3004107434517\\
126	-41.5814143411214\\
128	-41.7338833823014\\
130	-42.1791358124596\\
132	-42.5397463285041\\
134	-42.8696213283088\\
136	-43.0801065964022\\
138	-43.2186633163057\\
140	-43.4054416067854\\
142	-43.731856620466\\
144	-44.1293743527665\\
146	-44.3286399769113\\
148	-44.5228627539439\\
150	-44.4357016323418\\
152	-44.4166934004149\\
154	-44.0428730128016\\
156	-43.6927372663343\\
158	-43.5713695810171\\
160	-43.7072455140932\\
162	-43.9046933154016\\
164	-43.6536617293937\\
166	-43.3671507395692\\
168	-42.9894713721571\\
170	-42.5652526762856\\
172	-42.1342677234206\\
174	-41.9203192141753\\
176	-41.8440599454267\\
178	-41.7993870186745\\
};
%\addlegendentry{Max. Error M = 422, X-Pol}

\addplot [color=green, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.0684423569086\\
2	-55.2797490070689\\
4	-55.5059025410964\\
6	-55.7278906138707\\
8	-55.8168289985377\\
10	-55.6305059691303\\
12	-55.3159503443068\\
14	-55.0523849764868\\
16	-54.889150445665\\
18	-54.8566664479529\\
20	-54.9385473554276\\
22	-54.9750665694235\\
24	-54.7175323372099\\
26	-54.2704834478536\\
28	-53.8793309434648\\
30	-53.6121796200958\\
32	-53.5380179822692\\
34	-53.6057082674366\\
36	-53.7515852923853\\
38	-53.9412258697591\\
40	-54.1709785104818\\
42	-54.2759663656473\\
44	-54.4411044885072\\
46	-54.6023432392329\\
48	-54.8135317949592\\
50	-55.0159253426247\\
52	-55.0095139026806\\
54	-54.6428508196612\\
56	-54.0907877008634\\
58	-53.541224208142\\
60	-53.0919869241271\\
62	-52.7801845701771\\
64	-52.6040308411353\\
66	-52.4836766086604\\
68	-52.3465754169708\\
70	-52.2075712310063\\
72	-52.1602043229232\\
74	-52.1883146636846\\
76	-52.288922050058\\
78	-52.4375841738888\\
80	-52.6031327424725\\
82	-52.7750029857706\\
84	-52.8627521287458\\
86	-52.9236584494482\\
88	-52.9976955175427\\
90	-53.0922374106799\\
92	-53.2342298879013\\
94	-53.3379554279329\\
96	-53.3853114798552\\
98	-53.3143501422911\\
100	-53.2396234720887\\
102	-53.2253305229369\\
104	-53.3089669233717\\
106	-53.4641483875158\\
108	-53.6895676274274\\
110	-53.9018369244811\\
112	-54.0181731192375\\
114	-53.9059359213904\\
116	-53.6011444500358\\
118	-53.0984514127682\\
120	-52.6288945244445\\
122	-52.303282365805\\
124	-52.1738878095635\\
126	-52.2526353041131\\
128	-52.5278603925347\\
130	-52.7841006730831\\
132	-53.0313360155311\\
134	-53.0985809321824\\
136	-52.9974604740448\\
138	-52.8382424543216\\
140	-52.6656940008371\\
142	-52.5232786040895\\
144	-52.43402786381\\
146	-52.4438638231818\\
148	-52.5701774921316\\
150	-52.8264934886345\\
152	-53.173855926796\\
154	-53.5875703205192\\
156	-53.9883824222832\\
158	-54.3154828070811\\
160	-54.3863830267107\\
162	-54.3390040708521\\
164	-54.2572684094793\\
166	-54.0809621412055\\
168	-53.9124878339283\\
170	-53.8616436172543\\
172	-53.9545815207913\\
174	-54.1298463582421\\
176	-54.4760888571664\\
178	-54.8355409475788\\
};
%\addlegendentry{Mean Error M = 422, Co-Pol}

\addplot [color=green, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.3474518700763\\
2	-55.3514047338332\\
4	-55.1755692322712\\
6	-55.1570478886523\\
8	-55.2344233182039\\
10	-55.4702713026669\\
12	-55.8479149503522\\
14	-56.131201161829\\
16	-56.1173011282551\\
18	-55.9359893627994\\
20	-55.6946353473296\\
22	-55.5429029486104\\
24	-55.5007696201691\\
26	-55.5634207098071\\
28	-55.5941288407895\\
30	-55.6002962960559\\
32	-55.4024451634029\\
34	-55.0732705738459\\
36	-54.7085028124215\\
38	-54.4381306176421\\
40	-54.2487948447068\\
42	-54.0639074304132\\
44	-53.9265371823353\\
46	-53.8164987998036\\
48	-53.714968643824\\
50	-53.5503715627586\\
52	-53.3121021196419\\
54	-53.0788228837185\\
56	-52.9397082499457\\
58	-52.8320380773303\\
60	-52.8669749993564\\
62	-53.0287588927888\\
64	-53.2313639264302\\
66	-53.2618328508312\\
68	-53.2489259074525\\
70	-53.1071949652599\\
72	-52.9584659154437\\
74	-52.9861988724463\\
76	-53.1215326609525\\
78	-53.46440559877\\
80	-54.0712449893699\\
82	-54.6226968743901\\
84	-54.8367001613764\\
86	-54.5669045104844\\
88	-54.4241546190035\\
90	-54.1839465495484\\
92	-53.7981136899257\\
94	-53.2219456397014\\
96	-52.6342295505868\\
98	-52.3000672083461\\
100	-52.5793179861733\\
102	-52.9913933075591\\
104	-53.0788359858508\\
106	-53.0534928632142\\
108	-53.0413524128995\\
110	-53.0246356137973\\
112	-53.0048744204389\\
114	-53.0033974583015\\
116	-53.0807634979408\\
118	-53.2463394639497\\
120	-53.481843766186\\
122	-53.5358799455622\\
124	-53.5603592691374\\
126	-53.6468597170196\\
128	-53.7768033170974\\
130	-53.8537355297345\\
132	-53.7779215980625\\
134	-53.7920611528381\\
136	-53.8748773787534\\
138	-54.077055290002\\
140	-54.4428109592069\\
142	-54.8999593239658\\
144	-55.3919756815226\\
146	-55.6993611390438\\
148	-55.7750336644119\\
150	-55.5302724297601\\
152	-55.0778288680989\\
154	-54.5415191386371\\
156	-54.0452989514173\\
158	-53.7545477006657\\
160	-53.6678547228595\\
162	-53.8403617091164\\
164	-54.309097499537\\
166	-54.5565830519463\\
168	-54.6967609433238\\
170	-54.9868182112577\\
172	-55.5332325819105\\
174	-55.7174666961011\\
176	-55.3834239120423\\
178	-55.3164335565054\\
};
%\addlegendentry{Mean Error M = 422, X-Pol}

\nextgroupplot[
title={(b)},
scale only axis,
xmin=0,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Phi (deg)},
ymin=-60,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.75,1.3)}, anchor=north west, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.5007818150066\\
2	-37.2034423768302\\
4	-36.9629924078868\\
6	-36.7770941152273\\
8	-36.644316682425\\
10	-36.564113965528\\
12	-36.5368876412113\\
14	-36.558576770912\\
16	-36.6205083560203\\
18	-36.7417217052626\\
20	-36.9303337912132\\
22	-37.2009594887735\\
24	-37.581674797132\\
26	-38.1316325431875\\
28	-38.9875730052209\\
30	-38.8707424893023\\
32	-38.6902743113358\\
34	-38.6812432199265\\
36	-38.7549360341204\\
38	-38.9250688633218\\
40	-38.8532853120404\\
42	-38.8262539069186\\
44	-38.9477178308641\\
46	-39.127836186548\\
48	-38.7706342246093\\
50	-38.6933609286434\\
52	-38.8863845066622\\
54	-38.5716970966594\\
56	-38.1845243666189\\
58	-37.7433801951403\\
60	-37.2930896287758\\
62	-36.8551437341038\\
64	-36.4081980006913\\
66	-36.0334174326546\\
68	-35.7054528468054\\
70	-35.4705456562181\\
72	-35.3866733355485\\
74	-35.4029264428443\\
76	-35.5805644012809\\
78	-35.9219815481467\\
80	-36.3965983184943\\
82	-36.3115321698128\\
84	-36.341734167326\\
86	-36.6929438785263\\
88	-37.3768887575272\\
90	-37.7292160897742\\
92	-37.4919583344251\\
94	-37.3079828521247\\
96	-37.1753584791225\\
98	-37.0672305626758\\
100	-36.9521958340822\\
102	-36.8862255405666\\
104	-36.7932011369163\\
106	-36.5310914141035\\
108	-36.3031138424149\\
110	-36.1128910636167\\
112	-35.9648098335611\\
114	-35.8649907304788\\
116	-35.8227427284413\\
118	-35.8525917963526\\
120	-35.7267032487184\\
122	-35.1888350838772\\
124	-34.7503899985923\\
126	-34.4061099392188\\
128	-34.1531504148362\\
130	-33.990536880288\\
132	-33.9182485140268\\
134	-33.9361164091253\\
136	-34.0427273238912\\
138	-34.2238191800647\\
140	-34.4381776094777\\
142	-34.7106880224932\\
144	-35.0280440107374\\
146	-35.3549922939545\\
148	-35.6184041104609\\
150	-35.8809121579497\\
152	-36.0829150326119\\
154	-36.2365346835127\\
156	-36.4206540618481\\
158	-36.5649953483944\\
160	-36.8233810562683\\
162	-37.2207363988109\\
164	-37.2816636330533\\
166	-37.3584764206242\\
168	-37.5060482211025\\
170	-37.7243574643741\\
172	-37.9903015135734\\
174	-38.1706531403073\\
176	-37.9217725701227\\
178	-37.7988138094624\\
};
\addlegendentry{Max. Error M = 242, Co-Pol}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-37.2575796477805\\
2	-37.1213782143251\\
4	-37.0610727092681\\
6	-37.0806446365219\\
8	-37.1828601775542\\
10	-37.3427511534544\\
12	-37.4300162838807\\
14	-37.0809301074252\\
16	-36.7762287826415\\
18	-36.4265260086072\\
20	-36.1382919495773\\
22	-35.8557633319446\\
24	-35.609899572269\\
26	-35.4274198927717\\
28	-35.29023687412\\
30	-35.1906849001574\\
32	-35.1630358520739\\
34	-35.2077708048279\\
36	-35.3252426660751\\
38	-35.5156177344889\\
40	-35.5513324204551\\
42	-35.459288166203\\
44	-35.3851026726711\\
46	-35.353230289426\\
48	-35.4178222678387\\
50	-35.6284102990928\\
52	-36.0130139962546\\
54	-36.587194640005\\
56	-36.6450766245587\\
58	-36.6772402311632\\
60	-36.7658321507393\\
62	-36.9160498147719\\
64	-37.0668165588299\\
66	-37.2582360657111\\
68	-37.5371132962176\\
70	-37.7993898961558\\
72	-37.2568739189484\\
74	-36.9556338653612\\
76	-36.8778670440765\\
78	-36.977750740347\\
80	-37.1391772693779\\
82	-37.3589580521472\\
84	-37.460807480318\\
86	-37.4245939562327\\
88	-37.1770449287696\\
90	-39.2961749083464\\
92	-39.4296678216036\\
94	-39.5311593633678\\
96	-39.0805900416007\\
98	-36.8265483335907\\
100	-35.5826765978865\\
102	-35.3472229352129\\
104	-35.3686355996889\\
106	-35.502059535037\\
108	-35.7576284618618\\
110	-36.1384011882164\\
112	-36.6363793242655\\
114	-37.1383235465459\\
116	-36.8592079070971\\
118	-36.5927187200094\\
120	-36.3680000655101\\
122	-36.1856030005014\\
124	-36.0462058779735\\
126	-35.9507005661388\\
128	-35.9002446992245\\
130	-35.8962932780629\\
132	-35.9406185522757\\
134	-36.028041003067\\
136	-36.0666921293231\\
138	-36.0076291025143\\
140	-35.6872150235182\\
142	-35.4006290720918\\
144	-35.159942100607\\
146	-34.962449198886\\
148	-34.8058043049601\\
150	-34.6881864119197\\
152	-34.608789349594\\
154	-34.5694759090387\\
156	-34.5822087688695\\
158	-34.7193925772144\\
160	-35.2537579481987\\
162	-35.7130478813253\\
164	-36.8282201748572\\
166	-38.156122693079\\
168	-37.6311834851341\\
170	-37.3223665882309\\
172	-37.305787176833\\
174	-37.6673149228683\\
176	-37.7336235583197\\
178	-37.4641524921698\\
};
\addlegendentry{Max. Error M = 242, X-Pol}

\addplot [color=red, line width=5.0pt]
  table[row sep=crcr]{%
0	-46.0636364372306\\
2	-45.9836837538379\\
4	-45.904903520927\\
6	-45.9027784995896\\
8	-45.9558118925296\\
10	-46.0276657669482\\
12	-46.0835148680065\\
14	-46.1002225585428\\
16	-46.0646500291183\\
18	-46.0320063670819\\
20	-46.021168615663\\
22	-46.0603919767265\\
24	-46.181284816778\\
26	-46.3874368984443\\
28	-46.6725649526527\\
30	-47.0117565226008\\
32	-47.3774384085058\\
34	-47.7248647949895\\
36	-47.9593189839045\\
38	-47.6677495796344\\
40	-47.0812582849678\\
42	-46.6123528318779\\
44	-46.3431121089203\\
46	-46.1680266324387\\
48	-46.1023530508517\\
50	-46.0972321991742\\
52	-46.1447837089895\\
54	-46.3045765495009\\
56	-46.564867583771\\
58	-46.8993726412805\\
60	-47.2239417746273\\
62	-47.4000330485863\\
64	-47.3593409274006\\
66	-47.217114761328\\
68	-47.0894147907777\\
70	-46.954974509769\\
72	-46.8187395367199\\
74	-46.7015231813604\\
76	-46.6231777671838\\
78	-46.5827695234734\\
80	-46.534743779169\\
82	-46.465932511075\\
84	-46.364442932343\\
86	-46.272460569095\\
88	-46.1836498848042\\
90	-46.1050806118309\\
92	-46.0201913271641\\
94	-45.929482318095\\
96	-45.8510615049669\\
98	-45.8081825813302\\
100	-45.808287856194\\
102	-45.8815808865772\\
104	-46.0045632525796\\
106	-46.1243011520228\\
108	-46.2914786712238\\
110	-46.4952611649899\\
112	-46.7399989393169\\
114	-46.9853893117701\\
116	-47.1564201548743\\
118	-47.1536660000729\\
120	-47.1276960965128\\
122	-47.1196339738909\\
124	-47.05661538972\\
126	-46.7937039513922\\
128	-46.2613860777048\\
130	-45.8300958268155\\
132	-45.6090457159806\\
134	-45.5358809348677\\
136	-45.5859769339839\\
138	-45.7589375982558\\
140	-46.0207950982059\\
142	-46.3209572429306\\
144	-46.6661130046579\\
146	-46.9891102942789\\
148	-47.2598342816117\\
150	-47.4199899732822\\
152	-47.4545500382698\\
154	-47.4583520885602\\
156	-47.4291902429753\\
158	-47.4114933287112\\
160	-47.3424101783561\\
162	-47.2524428947012\\
164	-47.1252032127086\\
166	-46.9991882275098\\
168	-46.9086823033212\\
170	-46.8198130871372\\
172	-46.7091732809049\\
174	-46.5319950312033\\
176	-46.3406179619375\\
178	-46.173561555363\\
};
\addlegendentry{Mean Error M = 242, Co-Pol}

\addplot [color=red, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-48.8851835827829\\
2	-48.885727534067\\
4	-48.7739308068643\\
6	-48.3685580071755\\
8	-47.6408909079147\\
10	-47.3037467369956\\
12	-47.168687044248\\
14	-47.1383652324092\\
16	-47.0410829236011\\
18	-46.923698896627\\
20	-46.8087116602425\\
22	-46.6974928406934\\
24	-46.5732469594008\\
26	-46.4638618850073\\
28	-46.3673092168709\\
30	-46.2557079636694\\
32	-46.1398322339428\\
34	-46.0594004313753\\
36	-46.0208128678552\\
38	-46.0233745578084\\
40	-46.0478830358645\\
42	-46.0850557466191\\
44	-46.1178612625761\\
46	-46.1852128930633\\
48	-46.3203987007228\\
50	-46.5291686510756\\
52	-46.7139861003507\\
54	-46.8358010771624\\
56	-46.9300609892919\\
58	-47.0499382904978\\
60	-47.176485507569\\
62	-47.3360159667005\\
64	-47.5223037773085\\
66	-47.7369884882629\\
68	-47.945430719298\\
70	-47.8433897290657\\
72	-47.5357252995253\\
74	-47.1362871172622\\
76	-46.8074326585236\\
78	-46.6952841668489\\
80	-46.8785747612618\\
82	-47.1143837272328\\
84	-47.2496159687331\\
86	-47.3052515809258\\
88	-47.1875095607876\\
90	-47.3173823162684\\
92	-47.9224199090003\\
94	-48.3660847939448\\
96	-48.622019885214\\
98	-48.35503603201\\
100	-48.1843749445535\\
102	-48.1401147348589\\
104	-48.1567910189172\\
106	-48.1920426039662\\
108	-48.1582854998805\\
110	-48.0581370551678\\
112	-47.8989064179238\\
114	-47.6402803675899\\
116	-47.3914758183988\\
118	-47.1567970465508\\
120	-46.8602559365553\\
122	-46.5798539715727\\
124	-46.3599181338631\\
126	-46.2305224195349\\
128	-46.214875984273\\
130	-46.2854505539426\\
132	-46.4114810657877\\
134	-46.5093907576637\\
136	-46.6142525832497\\
138	-46.8085688425001\\
140	-47.0965457480343\\
142	-47.4750852614076\\
144	-47.859903721775\\
146	-48.1819924668926\\
148	-48.4761068715991\\
150	-48.6952091951661\\
152	-48.7913119039977\\
154	-48.8050321317529\\
156	-48.7770572271022\\
158	-48.7071529274741\\
160	-48.6161693737482\\
162	-48.5341104889721\\
164	-48.46223258612\\
166	-48.4872672074546\\
168	-48.7022814898662\\
170	-49.0653754656162\\
172	-48.9550894864693\\
174	-48.5779997428214\\
176	-48.2079889429768\\
178	-48.4807425681752\\
};
\addlegendentry{Mean Error M = 242, X-Pol}

\addplot [color=blue, line width=5.0pt]
  table[row sep=crcr]{%
0	-47.1794720061919\\
2	-47.4614925845624\\
4	-47.7285434723931\\
6	-47.8567634347763\\
8	-46.937061185108\\
10	-45.8718618528298\\
12	-44.962646237824\\
14	-44.1689871834275\\
16	-43.5117544398012\\
18	-42.984126485283\\
20	-42.5809644024762\\
22	-42.2982759468121\\
24	-42.132822690918\\
26	-42.0817983674964\\
28	-42.1213059166002\\
30	-42.2399819342826\\
32	-42.4503211420232\\
34	-42.7056403544181\\
36	-43.0028363355913\\
38	-43.3603491459959\\
40	-43.699245563555\\
42	-44.0631863468611\\
44	-44.0893939454679\\
46	-44.0358234424608\\
48	-43.9728635744066\\
50	-43.9810328324594\\
52	-44.0316015447745\\
54	-44.1159895290824\\
56	-44.2666888354111\\
58	-44.4397806464292\\
60	-44.6710990659909\\
62	-43.7488471553311\\
64	-42.6120755261988\\
66	-41.9481090860576\\
68	-41.6007138483738\\
70	-41.6110738176355\\
72	-41.9548913895188\\
74	-42.5174818979129\\
76	-43.0475479421529\\
78	-42.9450675514444\\
80	-42.8790811173477\\
82	-42.8501896947242\\
84	-42.8591877088043\\
86	-42.8933236989064\\
88	-42.9704509104905\\
90	-43.0933061358102\\
92	-43.2639994133649\\
94	-43.2226614100823\\
96	-42.9714770541861\\
98	-43.1143919419766\\
100	-43.6487398891901\\
102	-43.3270044977613\\
104	-43.0706435861203\\
106	-42.8762976116844\\
108	-42.7413135549448\\
110	-42.6636394311735\\
112	-42.6417329493714\\
114	-42.6744799925823\\
116	-42.7611200157875\\
118	-42.9011766097578\\
120	-42.737426860487\\
122	-42.5286746711928\\
124	-42.3755524260208\\
126	-42.3005110982092\\
128	-42.2943958156878\\
130	-42.3862149002379\\
132	-42.5735685022935\\
134	-42.8848310522338\\
136	-42.9033966830685\\
138	-42.590337250493\\
140	-42.3122656313802\\
142	-42.0967247658357\\
144	-41.9445431889825\\
146	-41.8566957534673\\
148	-41.8343779025509\\
150	-41.8790815164393\\
152	-41.9926782974245\\
154	-42.1775174736711\\
156	-42.4365462704795\\
158	-42.7734645103411\\
160	-43.1929295541324\\
162	-43.4636496802839\\
164	-43.7593631419729\\
166	-44.1220255707808\\
168	-44.5011285458776\\
170	-44.9472015180677\\
172	-45.4090317664878\\
174	-45.8735660571549\\
176	-46.3577598396266\\
178	-46.7693376532871\\
};
\addlegendentry{Max. Error M = 422, Co-Pol}

\addplot [color=blue, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-42.2991549593964\\
2	-42.2821410835353\\
4	-42.2651169833155\\
6	-42.2491622384385\\
8	-42.2357513505064\\
10	-42.2263757591992\\
12	-42.2224141099295\\
14	-42.2250955042465\\
16	-42.2354985985291\\
18	-42.2545638159602\\
20	-42.2831092542388\\
22	-42.3218463966162\\
24	-42.371394124879\\
26	-42.4322905821449\\
28	-42.5050028827184\\
30	-42.5899348407215\\
32	-42.6874329370743\\
34	-42.7977907350851\\
36	-42.921251921331\\
38	-43.0580121059999\\
40	-43.2082194720826\\
42	-43.3621381197821\\
44	-43.5136728703333\\
46	-43.3044514846427\\
48	-42.9358207158379\\
50	-42.6173354765295\\
52	-42.3281839460311\\
54	-42.0953327657458\\
56	-41.9190946477962\\
58	-41.8020466599537\\
60	-41.7498791844259\\
62	-41.7726657444831\\
64	-41.8847263864237\\
66	-42.0833857053781\\
68	-42.4273230323855\\
70	-42.9652827294095\\
72	-43.7669661456422\\
74	-44.4121889736717\\
76	-44.0674970170719\\
78	-43.8055657345775\\
80	-43.6234348522593\\
82	-43.5166537459975\\
84	-43.4813093679658\\
86	-43.5079674975143\\
88	-43.608354145192\\
90	-43.7702246399101\\
92	-43.9891009757146\\
94	-44.2174081986856\\
96	-43.195367054907\\
98	-42.4130929126381\\
100	-41.814244427922\\
102	-41.3608432039379\\
104	-41.0261861280486\\
106	-40.7790288422394\\
108	-40.5958639801996\\
110	-40.4908945328252\\
112	-40.4560268141855\\
114	-40.484602756405\\
116	-40.5709284154908\\
118	-40.7099041430455\\
120	-40.8967255272677\\
122	-41.1266387061433\\
124	-41.3947425434706\\
126	-41.6958363460015\\
128	-41.8121852180827\\
130	-42.1966723029039\\
132	-42.5959336665372\\
134	-42.8776503746165\\
136	-43.0501741334769\\
138	-43.1832754602366\\
140	-43.3671705324359\\
142	-43.6921499426595\\
144	-43.7863206500529\\
146	-43.9934057185096\\
148	-44.548671820018\\
150	-44.8608009035591\\
152	-44.1409295207294\\
154	-43.6011494653029\\
156	-43.290828744341\\
158	-43.215619796149\\
160	-43.4030135310289\\
162	-43.9106020901039\\
164	-44.1577276394017\\
166	-43.8495825880784\\
168	-43.4739483116264\\
170	-43.0313244744659\\
172	-42.58803941879\\
174	-42.3935396104742\\
176	-42.3398793139081\\
178	-42.3165761914159\\
};
\addlegendentry{Max. Error M = 422, X-Pol}

\addplot [color=green, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.5707750319287\\
2	-55.8297328442763\\
4	-56.0605535098858\\
6	-56.1771595090989\\
8	-56.0700567483849\\
10	-55.6765999456469\\
12	-55.2425064550801\\
14	-54.8865010755288\\
16	-54.6575675518935\\
18	-54.6129495115293\\
20	-54.7208598263274\\
22	-54.8057712574558\\
24	-54.5779941084916\\
26	-54.1421425070838\\
28	-53.7481665558029\\
30	-53.5288355124228\\
32	-53.5143601722465\\
34	-53.5774483912314\\
36	-53.6900459762321\\
38	-53.9354465857137\\
40	-54.2741723200697\\
42	-54.5370886685975\\
44	-54.7602657994387\\
46	-54.9714405911276\\
48	-55.1878195705001\\
50	-55.3467085382233\\
52	-55.2077601581355\\
54	-54.7098211743751\\
56	-54.1074235866109\\
58	-53.5482861948152\\
60	-53.1074424683339\\
62	-52.7978370505\\
64	-52.6193508183899\\
66	-52.4831404412762\\
68	-52.304571724455\\
70	-52.2299260082405\\
72	-52.2297243170421\\
74	-52.3040793202016\\
76	-52.4306626797406\\
78	-52.5764308303541\\
80	-52.6919915408986\\
82	-52.7859401063646\\
84	-52.820832237719\\
86	-52.8638366151343\\
88	-52.9336688209956\\
90	-53.0501536494018\\
92	-53.2197938386094\\
94	-53.4218109322569\\
96	-53.5090351954415\\
98	-53.4487821091205\\
100	-53.360217541929\\
102	-53.3021177259105\\
104	-53.3236767268458\\
106	-53.4503438037477\\
108	-53.6515625719953\\
110	-53.8199099602371\\
112	-53.8323258447895\\
114	-53.666374194426\\
116	-53.3223561337915\\
118	-52.8939434868406\\
120	-52.4673712089769\\
122	-52.1507700849305\\
124	-52.011089247848\\
126	-52.0814638207612\\
128	-52.361553225296\\
130	-52.4845373062286\\
132	-52.5942233471686\\
134	-52.6579233974656\\
136	-52.5368361504041\\
138	-52.3906879080856\\
140	-52.2762513530989\\
142	-52.2101648506175\\
144	-52.2170734823204\\
146	-52.2992630856616\\
148	-52.4732829467286\\
150	-52.7327043802834\\
152	-53.0811702258442\\
154	-53.4586845069409\\
156	-53.864100519515\\
158	-54.3135924659827\\
160	-54.5263542300341\\
162	-54.5429825628192\\
164	-54.3806768587858\\
166	-54.1689105707327\\
168	-54.0218674667418\\
170	-54.0125014958128\\
172	-54.1679356378399\\
174	-54.3305969563079\\
176	-54.7028656273048\\
178	-55.2225977080751\\
};
\addlegendentry{Mean Error M = 422, Co-Pol}

\addplot [color=green, dashed, line width=5.0pt]
  table[row sep=crcr]{%
0	-55.2634669178728\\
2	-55.1969776181598\\
4	-55.0753818083271\\
6	-55.1758502518571\\
8	-55.3308627829963\\
10	-55.6079015843696\\
12	-55.944531754733\\
14	-56.1572206016924\\
16	-56.0903844833281\\
18	-55.8749198489713\\
20	-55.5859280169889\\
22	-55.3523433601072\\
24	-55.226504533079\\
26	-55.1821471488786\\
28	-55.1215207196776\\
30	-55.0376155914684\\
32	-54.872099401763\\
34	-54.7224448156295\\
36	-54.5362904166175\\
38	-54.3347974600558\\
40	-54.171036773482\\
42	-54.0440398855975\\
44	-53.953079747214\\
46	-53.8765273982737\\
48	-53.7667605853734\\
50	-53.6171515010084\\
52	-53.4418581049848\\
54	-53.2309966854617\\
56	-53.0917788108324\\
58	-52.9894477659739\\
60	-52.9989258286371\\
62	-53.1322951499206\\
64	-53.2648994640029\\
66	-53.3193425630142\\
68	-53.3456423648425\\
70	-53.2160549026871\\
72	-53.0641484492545\\
74	-53.098826272928\\
76	-53.2683037087536\\
78	-53.6656509862771\\
80	-54.4052003332613\\
82	-55.1144152334356\\
84	-55.4649677459923\\
86	-55.0424604857592\\
88	-54.8281402009511\\
90	-54.4167382298993\\
92	-53.9793849500745\\
94	-53.3501848162292\\
96	-52.780754373568\\
98	-52.4817444506861\\
100	-52.8274756707549\\
102	-53.3196161960963\\
104	-53.3222492381392\\
106	-53.2198976652729\\
108	-53.1498170608357\\
110	-53.1000041747012\\
112	-53.0959744281229\\
114	-53.1022384596959\\
116	-53.1964067314067\\
118	-53.370927813274\\
120	-53.5710423920563\\
122	-53.6471677870594\\
124	-53.6613138769747\\
126	-53.7448563195495\\
128	-53.9039362076098\\
130	-54.0771294689644\\
132	-54.1659044842791\\
134	-54.2883854910281\\
136	-54.4585154663523\\
138	-54.7483137515099\\
140	-55.1976051053722\\
142	-55.7740908807454\\
144	-56.3540178280476\\
146	-56.6453922951792\\
148	-56.5780647788578\\
150	-56.1076776573135\\
152	-55.4724328617965\\
154	-54.8566193352441\\
156	-54.3657769322758\\
158	-54.058214451994\\
160	-53.9303983800014\\
162	-54.1021172735736\\
164	-54.5113915270519\\
166	-54.6918338585835\\
168	-54.8235117039571\\
170	-55.1684471446483\\
172	-55.6070839813312\\
174	-55.8990000247156\\
176	-55.452659820395\\
178	-55.3367489100837\\
};
\addlegendentry{Mean Error M = 422, X-Pol}

\end{groupplot}

\end{tikzpicture}

==> Figure/Evaluate_p_norm.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

%\begin{axis}[
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
title={(a)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SH
\addplot [thick, line width=3.0pt, blue, dashed]
table {%
17 0.533891871131021
25 0.471152813890006
33 0.400045443965606
41 0.355931703801495
49 0.319479429402566
57 0.286872576914647
65 0.255573752463301
73 0.237548733503821
81 0.224808404434792
89 0.197203273822149
97 0.187617875540735
};
\addlegendentry{p = 2}
\addplot [thick, line width=3.0pt, red, dashed]
table {%
17 0.471438107107947
25 0.373400611872059
33 0.29216804628896
41 0.237739177976313
49 0.210152864676179
57 0.189760869823115
65 0.161463546356235
73 0.141063744004074
81 0.121918351225192
89 0.100492638551695
97 0.0878228515611786
};
\addlegendentry{p = 4}
\addplot [thick, line width=3.0pt, black, dashed]
table {%
17 0.463639493231463
25 0.359931494427313
33 0.274121856648022
41 0.229782731355984
49 0.201078380237478
57 0.173641602349368
65 0.151289558592803
73 0.126696712727531
81 0.111879179183562
89 0.0931834823929302
97 0.0774134090650321
};
\addlegendentry{p = 6}
\addplot [thick, line width=3.0pt, color0, dashed]
table {%
17 0.480382623551814
25 0.352543954076203
33 0.280765322405948
41 0.228320486929246
49 0.19769357009218
57 0.165190965136257
65 0.142666168684663
73 0.128170015991648
81 0.107675504036919
89 0.0871895030879623
97 0.0731402893693028
};
\addlegendentry{p = 8}
\addplot [thick, line width=3.0pt, green!50!black, dashed]
table {%
17 0.48321110889872
25 0.34800436609361
33 0.278519726623006
41 0.226086693443848
49 0.190114507444435
57 0.166749825591278
65 0.141944499579106
73 0.122243691421343
81 0.105287958143136
89 0.087791157041704
97 0.073398286557054
};
\addlegendentry{p = 10}
\addplot [thick, line width=3.0pt, color1, dashed]
table {%
17 0.529750381421683
25 0.380167347805756
33 0.288650357370422
41 0.230158270305971
49 0.192883610015004
57 0.162993521266125
65 0.143881110486013
73 0.122941236131199
81 0.104872426750948
89 0.0887971278500478
97 0.0703410760516571
};
\addlegendentry{p = 12}
\addplot [thick,line width=3.0pt, color2, dashed]
table {%
17 0.507829702625684
25 0.412018156733979
33 0.296706194715287
41 0.242092380017976
49 0.198288300172479
57 0.166840647498367
65 0.140520125020611
73 0.121066873362377
81 0.103210584121205
89 0.0878179760792953
97 0.0730522998498001
};
\addlegendentry{p = 14}
\addplot [thick, line width=3.0pt, color3, dashed]
table {%
17 0.530915712816894
25 0.391620759074677
33 0.328524388042143
41 0.252133786404336
49 0.207819541721745
57 0.179437455814418
65 0.141844148641443
73 0.121311684490473
81 0.103440358488177
89 0.0866090758021719
97 0.0724087172980762
};
\addlegendentry{p = 16}
%\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Wigner
\nextgroupplot[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
title={(b)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, line width=3.0pt, blue, dashed]
table {%
17 0.604405504441162
25 0.511765360139625
33 0.435043215905959
41 0.38309901171978
49 0.337180298988491
57 0.300021088740462
65 0.266529190986759
73 0.225862356263321
81 0.198173353424056
};
\addlegendentry{p = 2}
\addplot [thick, line width=3.0pt, red, dashed]
table {%
17 0.513393772337169
25 0.394526274184519
33 0.297343825064986
41 0.239828865005402
49 0.20995540937478
57 0.180830205719642
65 0.151173907763929
73 0.129704401738051
81 0.110344395697632
};
\addlegendentry{p = 4}
\addplot [thick, line width=3.0pt, black, dashed]
table {%
17 0.481859713792801
25 0.359313368797303
33 0.272151824266936
41 0.225697244018801
49 0.190107575771351
57 0.162100672721863
65 0.136688903158118
73 0.119438804439937
81 0.101946185996
};
\addlegendentry{p = 6}
\addplot [thick, line width=3.0pt, color0, dashed]
table {%
17 0.45014109465445
25 0.336123943328857
33 0.264869064762836
41 0.216424004718908
49 0.182238668652715
57 0.15783096467056
65 0.136105342174
73 0.116288449238205
81 0.0994023685646352
};
\addlegendentry{p = 8}
\addplot [thick, line width=3.0pt, green!50!black, dashed]
table {%
17 0.449919795198324
25 0.317177911017835
33 0.254462072776315
41 0.208774989350316
49 0.179854626629982
57 0.154205740348286
65 0.134215144799192
73 0.115226248616614
81 0.0998697025658652
};
\addlegendentry{p = 10}
\addplot [thick, line width=3.0pt, color1, dashed]
table {%
17 0.409991323947907
25 0.311449233014972
33 0.246987381966204
41 0.206255848858594
49 0.177106978120302
57 0.152101919903859
65 0.133273479721965
73 0.113568601256091
81 0.0999213502473881
};
\addlegendentry{p = 12}
\addplot [thick, line width=3.0pt, color2, dashed]
table {%
17 0.428901225328445
25 0.310073971748352
33 0.246381316075963
41 0.20729543865212
49 0.176010104556853
57 0.15185838896717
65 0.133970042447243
73 0.114852173736534
81 0.0994665570351629
};
\addlegendentry{p = 14}
\addplot [thick, line width=3.0pt, color3, dashed]
table {%
17 0.403149455785751
25 0.30795519484346
33 0.248191472263758
41 0.202996535911748
49 0.175368094324424
57 0.15324477290496
65 0.132336876737936
73 0.113305454856156
81 0.0961410519231523
};
\addlegendentry{p = 16}
\end{groupplot}

\end{tikzpicture}

==> Figure/PatternBFDiP002_ADMMPhi0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=5in,
height=2.5in,
%at={(1.1in,0.629in)},
scale only axis,
xmin=-180,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Theta (deg)},
ymin=-85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel = { Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
%grid style={dotted},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
-180	-28.6685971011638\\
-179	-28.7437295818189\\
-178	-28.9327182552978\\
-177	-29.2319936466323\\
-176	-29.6360192381483\\
-175	-30.1365603124841\\
-174	-30.7216859298146\\
-173	-31.374535400951\\
-172	-32.0720244441779\\
-171	-32.7839531230492\\
-170	-33.4733972461753\\
-169	-34.0995766839472\\
-168	-34.6239838521559\\
-167	-35.018815658542\\
-166	-35.2743295344847\\
-165	-35.4011013932845\\
-164	-35.4259429623963\\
-163	-35.3841458732375\\
-162	-35.3120082111499\\
-161	-35.2419073479652\\
-160	-35.1999896774024\\
-159	-35.2055116441296\\
-158	-35.2708644100635\\
-157	-35.4016695235381\\
-156	-35.5966543389097\\
-155	-35.8472332809648\\
-154	-36.1368949053374\\
-153	-36.440698234008\\
-152	-36.72544636372\\
-151	-36.9513636226052\\
-150	-37.0761175612198\\
-149	-37.06141489013\\
-148	-36.8809699357017\\
-147	-36.5270291351782\\
-146	-36.0123566279455\\
-145	-35.3665755302013\\
-144	-34.6287213827992\\
-143	-33.8393476301712\\
-142	-33.0347147025363\\
-141	-32.2438044442932\\
-140	-31.4876141889519\\
-139	-30.7797981091047\\
-138	-30.127889434606\\
-137	-29.5346461849407\\
-136	-28.9993092615434\\
-135	-28.5187008266792\\
-134	-28.0881454193789\\
-133	-27.7022018729642\\
-132	-27.3551821072133\\
-131	-27.0414270721913\\
-130	-26.755325431563\\
-129	-26.4911010553928\\
-128	-26.2424540855688\\
-127	-26.0022020727833\\
-126	-25.7621122476866\\
-125	-25.5131184802439\\
-124	-25.2460484435429\\
-123	-24.9528298839107\\
-122	-24.6279253502124\\
-121	-24.2695592709319\\
-120	-23.8802850789189\\
-119	-23.4666563688353\\
-118	-23.0381152843531\\
-117	-22.6054869999374\\
-116	-22.1795280012007\\
-115	-21.7698393851336\\
-114	-21.3842521799961\\
-113	-21.0286324665943\\
-112	-20.7069787069854\\
-111	-20.4216745900274\\
-110	-20.1737843498435\\
-109	-19.9633090688966\\
-108	-19.7893507791201\\
-107	-19.6501544304454\\
-106	-19.5430183943959\\
-105	-19.4640856307181\\
-104	-19.4080534965964\\
-103	-19.367873259674\\
-102	-19.3345506568657\\
-101	-19.2971983109756\\
-100	-19.2435065435338\\
-99	-19.1607517504001\\
-98	-19.0373135774238\\
-97	-18.8644344443004\\
-96	-18.6377320775126\\
-95	-18.3579371043748\\
-94	-18.0305699339311\\
-93	-17.6646867503317\\
-92	-17.2711583216263\\
-91	-16.8610137896911\\
-90	-16.4442110458133\\
-89	-16.028947591673\\
-88	-15.6214405752312\\
-87	-15.2260256233532\\
-86	-14.8454250833353\\
-85	-14.4810739970849\\
-84	-14.1334355897907\\
-83	-13.8022731789811\\
-82	-13.4868690344458\\
-81	-13.1861943085319\\
-80	-12.8990402481847\\
-79	-12.6241218110278\\
-78	-12.3601624492974\\
-77	-12.1059648374088\\
-76	-11.8604681504686\\
-75	-11.6227893482623\\
-74	-11.3922445666684\\
-73	-11.1683473892404\\
-72	-10.9507830934767\\
-71	-10.7393611119269\\
-70	-10.53395092685\\
-69	-10.3344086106119\\
-68	-10.1405018374369\\
-67	-9.95184052719618\\
-66	-9.76781882781224\\
-65	-9.58757255131844\\
-64	-9.40995501611929\\
-63	-9.23353379978561\\
-62	-9.0566110716133\\
-61	-8.8772704646873\\
-60	-8.69345310252624\\
-59	-8.50306361344453\\
-58	-8.30410323993108\\
-57	-8.09482163973302\\
-56	-7.87387275356485\\
-55	-7.64045508763532\\
-54	-7.39441511126763\\
-53	-7.13629572983338\\
-52	-6.86731993799152\\
-51	-6.58931090831027\\
-50	-6.30456079389492\\
-49	-6.01566831296814\\
-48	-5.72536791022957\\
-47	-5.43637096668294\\
-46	-5.15123368291759\\
-45	-4.87225905741437\\
-44	-4.60143375364996\\
-43	-4.34039579398067\\
-42	-4.09042632729106\\
-41	-3.85245798987089\\
-40	-3.62709310601077\\
-39	-3.41462657229332\\
-38	-3.21507021453566\\
-37	-3.02817729211312\\
-36	-2.85346736772727\\
-35	-2.69025278931609\\
-34	-2.53766846759014\\
-33	-2.39470648282259\\
-32	-2.26025639647959\\
-31	-2.1331511205961\\
-30	-2.01221700721476\\
-29	-1.89632569073086\\
-28	-1.78444437571719\\
-27	-1.67568089540236\\
-26	-1.56932006630646\\
-25	-1.46484860867839\\
-24	-1.36196704692724\\
-23	-1.26058832109466\\
-22	-1.16082407887403\\
-21	-1.06296057294103\\
-20	-0.967426651615846\\
-19	-0.874756504115092\\
-18	-0.785549695497173\\
-17	-0.700430734162047\\
-16	-0.620010082794587\\
-15	-0.544848235634764\\
-14	-0.475424268703945\\
-13	-0.412110104728315\\
-12	-0.355151573030193\\
-11	-0.304657134746439\\
-10	-0.26059484868667\\
-9	-0.222797762199509\\
-8	-0.190977441927805\\
-7	-0.164744852133075\\
-6	-0.143637298518152\\
-5	-0.127149741221276\\
-4	-0.114768491093196\\
-3	-0.106005169002166\\
-2	-0.10042883487135\\
-1	-0.0976943635554319\\
0	-0.0975654233958454\\
1	-0.0999307594035526\\
2	-0.104812861779091\\
3	-0.112368491488231\\
4	-0.122880932600136\\
5	-0.136744249274039\\
6	-0.154440244498019\\
7	-0.176509236737014\\
8	-0.203516162608943\\
9	-0.236013840290972\\
10	-0.274505450624242\\
11	-0.319408383802837\\
12	-0.371021553250613\\
13	-0.429498112536734\\
14	-0.494825261898639\\
15	-0.566812540840812\\
16	-0.645089707585161\\
17	-0.729115019295904\\
18	-0.818194433834542\\
19	-0.911511908524664\\
20	-1.00817050695654\\
21	-1.1072433740849\\
22	-1.20783276701582\\
23	-1.30913426490587\\
24	-1.41050215079422\\
25	-1.51151098106129\\
26	-1.61200781418126\\
27	-1.71214972296688\\
28	-1.81242221384705\\
29	-1.91363597793005\\
30	-2.01690173512389\\
31	-2.12358536814886\\
32	-2.23524759069379\\
33	-2.35357365645871\\
34	-2.48029889532211\\
35	-2.61713519676055\\
36	-2.76570218310887\\
37	-2.92746507066594\\
38	-3.10367946528051\\
39	-3.29534188718018\\
40	-3.50314388782196\\
41	-3.72742734544862\\
42	-3.96813897781245\\
43	-4.22478332037847\\
44	-4.49637538355323\\
45	-4.78139687000234\\
46	-5.07776304476727\\
47	-5.38281074765193\\
48	-5.69332093748938\\
49	-6.00559046425808\\
50	-6.31556601484565\\
51	-6.61904689250363\\
52	-6.91195173009011\\
53	-7.19062844217705\\
54	-7.45217028428446\\
55	-7.69468960487103\\
56	-7.91750067076615\\
57	-8.12117662285596\\
58	-8.30747038185679\\
59	-8.47911720880482\\
60	-8.63955815212734\\
61	-8.79263245780637\\
62	-8.94228261603725\\
63	-9.09230244040219\\
64	-9.24614267500454\\
65	-9.40677522575184\\
66	-9.57660876468232\\
67	-9.75744529844415\\
68	-9.95046802093551\\
69	-10.1562536334043\\
70	-10.3748057360739\\
71	-10.605608715394\\
72	-10.847703043806\\
73	-11.0997827213694\\
74	-11.3603137079034\\
75	-11.6276689605813\\
76	-11.9002718123198\\
77	-12.176735909884\\
78	-12.4559878771312\\
79	-12.7373591201393\\
80	-13.020635966577\\
81	-13.3060620436146\\
82	-13.5942922008671\\
83	-13.8863019441304\\
84	-14.1832592286971\\
85	-14.4863663530584\\
86	-14.7966792651935\\
87	-15.1149111324612\\
88	-15.44122800657\\
89	-15.7750480759713\\
90	-16.1148629751771\\
91	-16.4581095238742\\
92	-16.8011310546904\\
93	-17.1392746971229\\
94	-17.4671674745697\\
95	-17.7791916018948\\
96	-18.0701334357042\\
97	-18.335917769584\\
98	-18.5742822099792\\
99	-18.7852277912746\\
100	-18.9711245761589\\
101	-19.1364463751676\\
102	-19.2872156186329\\
103	-19.4303086393312\\
104	-19.5727780738371\\
105	-19.7213032492949\\
106	-19.8818127398236\\
107	-20.0592652478859\\
108	-20.2575402895863\\
109	-20.479379464682\\
110	-20.7263260564833\\
111	-20.9986284487267\\
112	-21.2950969316237\\
113	-21.6129321271422\\
114	-21.947575826995\\
115	-22.2926689564989\\
116	-22.6402280043689\\
117	-22.9811522193688\\
118	-23.3061234549718\\
119	-23.6068416807119\\
120	-23.8773728032551\\
121	-24.1152498776373\\
122	-24.3219691375381\\
123	-24.5027044966414\\
124	-24.6653489354376\\
125	-24.8192177219651\\
126	-24.973802169204\\
127	-25.1378542646948\\
128	-25.3189087436477\\
129	-25.5232023246978\\
130	-25.755868366176\\
131	-26.0212623886572\\
132	-26.3232872027949\\
133	-26.665616690976\\
134	-27.0517530143899\\
135	-27.4848859736157\\
136	-27.9675500866218\\
137	-28.5010914921161\\
138	-29.0849641440387\\
139	-29.7158801131829\\
140	-30.3868558866715\\
141	-31.0862443837427\\
142	-31.7969401028516\\
143	-32.4960960694652\\
144	-33.1558509086467\\
145	-33.7455965878356\\
146	-34.2360073792381\\
147	-34.6042778711489\\
148	-34.8390681740294\\
149	-34.9432731293456\\
150	-34.9334906144203\\
151	-34.8365689085306\\
152	-34.684758100588\\
153	-34.5110994599693\\
154	-34.3460278886999\\
155	-34.2153893420981\\
156	-34.1395832348639\\
157	-34.1333630172254\\
158	-34.2058347126655\\
159	-34.3602510376941\\
160	-34.5932340747467\\
161	-34.8930716688126\\
162	-35.2368331908392\\
163	-35.5865643553748\\
164	-35.8863468878953\\
165	-36.0648208188128\\
166	-36.0494883060658\\
167	-35.7930251252046\\
168	-35.2964955078595\\
169	-34.6091359781867\\
170	-33.8049496453141\\
171	-32.9566095710895\\
172	-32.1215543902257\\
173	-31.3398698243191\\
174	-30.6376283358511\\
175	-30.0311398983142\\
176	-29.5303628633118\\
177	-29.1412197245777\\
178	-28.8670411962664\\
179	-28.709409097182\\
180	-28.6685971011638\\
};
\addlegendentry{Co, Eq.}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
-180	-45.2295429190767\\
-179	-45.976203299185\\
-178	-46.7131319766714\\
-177	-47.3097151715364\\
-176	-47.5079379084421\\
-175	-47.0546379662915\\
-174	-45.9595444660168\\
-173	-44.4944461652499\\
-172	-42.9386053915579\\
-171	-41.4528682533564\\
-170	-40.1037200342747\\
-169	-38.9098858389303\\
-168	-37.8703112056106\\
-167	-36.9770199929483\\
-166	-36.2203724131242\\
-165	-35.5909848132927\\
-164	-35.08025564882\\
-163	-34.6803337923196\\
-162	-34.383886046122\\
-161	-34.1838198393977\\
-160	-34.07303477723\\
-159	-34.0442441884975\\
-158	-34.0898942360026\\
-157	-34.2021975189812\\
-156	-34.373280623914\\
-155	-34.5954156851761\\
-154	-34.8612666425521\\
-153	-35.1640433683212\\
-152	-35.4974422840626\\
-151	-35.8552839541249\\
-150	-36.2308512314352\\
-149	-36.6160828812706\\
-148	-37.0009603441995\\
-147	-37.3735757311244\\
-146	-37.7213650591603\\
-145	-38.0336690452921\\
-144	-38.3050910416537\\
-143	-38.5383643478267\\
-142	-38.7452690566078\\
-141	-38.9449339790036\\
-140	-39.1601119317297\\
-139	-39.4127255658999\\
-138	-39.7197280449589\\
-137	-40.0895779414723\\
-136	-40.5191043697645\\
-135	-40.9906740789718\\
-134	-41.4705367572066\\
-133	-41.9108082536598\\
-132	-42.2583026713805\\
-131	-42.4702673070797\\
-130	-42.5293974371955\\
-129	-42.4465339395003\\
-128	-42.2481186110845\\
-127	-41.9584743139538\\
-126	-41.5890417493539\\
-125	-41.1390752330482\\
-124	-40.6049021840501\\
-123	-39.9910629797345\\
-122	-39.3164105230528\\
-121	-38.6121670826152\\
-120	-37.9145874149358\\
-119	-37.2573161663067\\
-118	-36.6666440251929\\
-117	-36.1599079945452\\
-116	-35.7458079784863\\
-115	-35.4254226270737\\
-114	-35.1932666899613\\
-113	-35.0382599177563\\
-112	-34.9448278175629\\
-111	-34.8945211960274\\
-110	-34.8684778899121\\
-109	-34.8506790512631\\
-108	-34.8313370002469\\
-107	-34.8092624286407\\
-106	-34.7922003252881\\
-105	-34.7949809771506\\
-104	-34.8363044742735\\
-103	-34.9353419960766\\
-102	-35.1089751137491\\
-101	-35.3698499300612\\
-100	-35.7249434932696\\
-99	-36.1741728107625\\
-98	-36.7086875850638\\
-97	-37.3088838944851\\
-96	-37.9429839128349\\
-95	-38.5682524536576\\
-94	-39.1377227295447\\
-93	-39.6134421461768\\
-92	-39.981397095968\\
-91	-40.2582971317789\\
-90	-40.4845917369017\\
-89	-40.7088060743699\\
-88	-40.9727343657541\\
-87	-41.3021116214999\\
-86	-41.7013883574727\\
-85	-42.1496174127055\\
-84	-42.5969049735846\\
-83	-42.9661305982037\\
-82	-43.1696230841138\\
-81	-43.1445614574113\\
-80	-42.8871572185249\\
-79	-42.4535835511813\\
-78	-41.9272744911448\\
-77	-41.3845842190219\\
-76	-40.8794436310017\\
-75	-40.4436327343326\\
-74	-40.0926896815917\\
-73	-39.8316460484126\\
-72	-39.6589130324233\\
-71	-39.5684237414097\\
-70	-39.5505823607248\\
-69	-39.5926003543305\\
-68	-39.6787864700451\\
-67	-39.7913604158933\\
-66	-39.9122757435826\\
-65	-40.0261926658831\\
-64	-40.1240750979408\\
-63	-40.2061946254233\\
-62	-40.2832211958826\\
-61	-40.3748969670466\\
-60	-40.507010262933\\
-59	-40.7080693552713\\
-58	-41.0068521668365\\
-57	-41.4313140724149\\
-56	-42.0087627719152\\
-55	-42.7669787508414\\
-54	-43.7359411055202\\
-53	-44.9496781175977\\
-52	-46.4467155444585\\
-51	-48.2628246311449\\
-50	-50.3902017505757\\
-49	-52.6124502783224\\
-48	-54.1199454196486\\
-47	-53.858806897571\\
-46	-52.2656355364967\\
-45	-50.4096097626902\\
-44	-48.7146302163643\\
-43	-47.236293026582\\
-42	-45.9441807557035\\
-41	-44.8049133220024\\
-40	-43.7978951015363\\
-39	-42.9140256198217\\
-38	-42.1511561239\\
-37	-41.5100925744733\\
-36	-40.9919738213572\\
-35	-40.5968542413822\\
-34	-40.3230647850192\\
-33	-40.1669738627786\\
-32	-40.1229025360317\\
-31	-40.1830733067696\\
-30	-40.3375643934721\\
-29	-40.5743050111324\\
-28	-40.8791875195503\\
-27	-41.2363872618941\\
-26	-41.6289612655853\\
-25	-42.0397370416923\\
-24	-42.4524173368264\\
-23	-42.8527591807593\\
-22	-43.2296845547433\\
-21	-43.5762472462332\\
-20	-43.8904429281817\\
-19	-44.1758169593885\\
-18	-44.4417015518513\\
-17	-44.7028319415768\\
-16	-44.9781794320286\\
-15	-45.2890627373717\\
-14	-45.6567660938542\\
-13	-46.099831903848\\
-12	-46.6308928886507\\
-11	-47.252489735381\\
-10	-47.9510353612253\\
-9	-48.6885551998552\\
-8	-49.3945375257611\\
-7	-49.9667551942853\\
-6	-50.2954566472339\\
-5	-50.310964865262\\
-4	-50.0176720183318\\
-3	-49.4772848341309\\
-2	-48.7629136527238\\
-1	-47.9301068790916\\
0	-47.0158851326185\\
1	-46.0497438875183\\
2	-45.0619620291594\\
3	-44.0849148015447\\
4	-43.1499957096112\\
5	-42.2840807675535\\
6	-41.5076238135952\\
7	-40.8344913625439\\
8	-40.2728024144401\\
9	-39.8260579291275\\
10	-39.4941341887224\\
11	-39.2739552759679\\
12	-39.1597837119757\\
13	-39.143104649216\\
14	-39.2120743096889\\
15	-39.3505064368812\\
16	-39.5364501907936\\
17	-39.7406776626961\\
18	-39.9259630071945\\
19	-40.0488069543713\\
20	-40.0655001501335\\
21	-39.9426697976462\\
22	-39.668357865983\\
23	-39.2568086456558\\
24	-38.7433665183794\\
25	-38.1730799454761\\
26	-37.5898846378915\\
27	-37.0303848558838\\
28	-36.5221136259875\\
29	-36.0843566046983\\
30	-35.7298457726607\\
31	-35.466408393446\\
32	-35.2982406348591\\
33	-35.2267638793276\\
34	-35.2511240425723\\
35	-35.3684135056404\\
36	-35.5736896494987\\
37	-35.8598598979718\\
38	-36.2175110782188\\
39	-36.6347827530115\\
40	-37.0974137057417\\
41	-37.5891099316644\\
42	-38.092360378838\\
43	-38.5897312062163\\
44	-39.0654988758132\\
45	-39.5073008866996\\
46	-39.9074091769962\\
47	-40.2633492120337\\
48	-40.57784386106\\
49	-40.8582816631696\\
50	-41.1159563020766\\
51	-41.3652209015473\\
52	-41.6225819826124\\
53	-41.9057236308544\\
54	-42.2324926127539\\
55	-42.6199165383219\\
56	-43.0833162627092\\
57	-43.6355092802458\\
58	-44.2860086684691\\
59	-45.0400159282699\\
60	-45.8968652821451\\
61	-46.847345431796\\
62	-47.8689507658362\\
63	-48.9177713283823\\
64	-49.9166283093028\\
65	-50.744990905781\\
66	-51.2510066061251\\
67	-51.3118743759962\\
68	-50.9164470012265\\
69	-50.1779383171089\\
70	-49.2589455588466\\
71	-48.2985029366429\\
72	-47.3897921150372\\
73	-46.5883293085823\\
74	-45.9256134153002\\
75	-45.4193187561245\\
76	-45.0794853876077\\
77	-44.9119851942012\\
78	-44.920332576696\\
79	-45.1064422435351\\
80	-45.4705797663141\\
81	-46.010496993117\\
82	-46.7195540536006\\
83	-47.5835377398659\\
84	-48.576114106427\\
85	-49.6539503338616\\
86	-50.7551526441432\\
87	-51.8076659818887\\
88	-52.7513643352802\\
89	-53.5619356074587\\
90	-54.249749255999\\
91	-54.8205263476139\\
92	-55.2184885049926\\
93	-55.3019572680736\\
94	-54.9190464324579\\
95	-54.0610407647401\\
96	-52.8975268137624\\
97	-51.6431448998839\\
98	-50.4487981578925\\
99	-49.3901101279747\\
100	-48.4937301114716\\
101	-47.7604147448658\\
102	-47.1780414498436\\
103	-46.7277757064002\\
104	-46.3867141086707\\
105	-46.1290453413818\\
106	-45.9269336031604\\
107	-45.7518831665995\\
108	-45.5769756854789\\
109	-45.3798541087218\\
110	-45.1456831383439\\
111	-44.8689094547808\\
112	-44.5529120017717\\
113	-44.2075376540132\\
114	-43.8454188902214\\
115	-43.4782448429431\\
116	-43.1138081527898\\
117	-42.7541474096803\\
118	-42.3948387035496\\
119	-42.0255097612964\\
120	-41.6317452076634\\
121	-41.1984168474916\\
122	-40.713918179768\\
123	-40.1740183058281\\
124	-39.583757950641\\
125	-38.9565490457901\\
126	-38.3110338610767\\
127	-37.6672146110121\\
128	-37.0432607002017\\
129	-36.4536277733216\\
130	-35.9084051622283\\
131	-35.4134883589215\\
132	-34.971176654766\\
133	-34.580927756355\\
134	-34.2401299494823\\
135	-33.9448324773833\\
136	-33.6904076541334\\
137	-33.4721210100274\\
138	-33.2855773056568\\
139	-33.1270061410381\\
140	-32.9933606589545\\
141	-32.8822278266386\\
142	-32.7915823312024\\
143	-32.7194474023439\\
144	-32.6635454260019\\
145	-32.6210247215951\\
146	-32.5883369028691\\
147	-32.5613142836759\\
148	-32.5354608031435\\
149	-32.5064253566603\\
150	-32.4705797961492\\
151	-32.4255884654245\\
152	-32.370848559402\\
153	-32.307710723687\\
154	-32.2394502189205\\
155	-32.1710268258508\\
156	-32.1087185864833\\
157	-32.05972506222\\
158	-32.0318141055743\\
159	-32.0330492865717\\
160	-32.0716009007334\\
161	-32.1556218793218\\
162	-32.2931617741255\\
163	-32.4920925072117\\
164	-32.7600225171699\\
165	-33.1041761763211\\
166	-33.5312095807141\\
167	-34.0469201101886\\
168	-34.6557846708376\\
169	-35.3602316905068\\
170	-36.159523645487\\
171	-37.0481301417556\\
172	-38.0135840954437\\
173	-39.0341904300194\\
174	-40.0777852826322\\
175	-41.103905151874\\
176	-42.0720209883394\\
177	-42.9555345630456\\
178	-43.7547702899787\\
179	-44.4985574170383\\
180	-45.2295429190766\\
};
\addlegendentry{Cx, Eq.}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-180	-31.5965014482956\\
-179	-31.2888699995413\\
-178	-31.0140414195128\\
-177	-30.7797090456782\\
-176	-30.5944331480802\\
-175	-30.4672380574878\\
-174	-30.4072035739022\\
-173	-30.4231132775717\\
-172	-30.5231786595931\\
-171	-30.7148182975777\\
-170	-31.0044407078529\\
-169	-31.3971556053725\\
-168	-31.8963157221626\\
-167	-32.5027669605098\\
-166	-33.2136647260883\\
-165	-34.0207270709262\\
-164	-34.907911329852\\
-163	-35.8488441875729\\
-162	-36.8050068552109\\
-161	-37.7264332568647\\
-160	-38.5564154176611\\
-159	-39.2389184284658\\
-158	-39.7233787273316\\
-157	-39.9628921940287\\
-156	-39.912421914766\\
-155	-39.5413587705451\\
-154	-38.8598468646853\\
-153	-37.9319141812888\\
-152	-36.8558369062582\\
-151	-35.7295894855857\\
-150	-34.628615297643\\
-149	-33.6015953379382\\
-148	-32.6756293378304\\
-147	-31.8630850099085\\
-146	-31.1669796167076\\
-145	-30.5844587332544\\
-144	-30.1088038716063\\
-143	-29.7304891398881\\
-142	-29.4377018040412\\
-141	-29.2166406726091\\
-140	-29.051843494165\\
-139	-28.9267463896163\\
-138	-28.8246019602866\\
-137	-28.7297414855265\\
-136	-28.6289662614503\\
-135	-28.5126728375729\\
-134	-28.3752854713488\\
-133	-28.2147635852874\\
-132	-28.0312995554253\\
-131	-27.8256318064858\\
-130	-27.5975143906238\\
-129	-27.3447956178061\\
-128	-27.0633553528466\\
-127	-26.7479154238495\\
-126	-26.3935008566961\\
-125	-25.9971185211442\\
-124	-25.5591118280921\\
-123	-25.0837412699584\\
-122	-24.5788358687415\\
-121	-24.0547168119236\\
-120	-23.5228151184726\\
-119	-22.9943997016311\\
-118	-22.4796664499436\\
-117	-21.9872451431085\\
-116	-21.5240504923168\\
-115	-21.0953547753683\\
-114	-20.7049669388016\\
-113	-20.3554340835354\\
-112	-20.0482142482094\\
-111	-19.7837951139488\\
-110	-19.5617502664033\\
-109	-19.3807349496433\\
-108	-19.2384296729153\\
-107	-19.1314452565448\\
-106	-19.0552091187065\\
-105	-19.0038613111451\\
-104	-18.9702003062715\\
-103	-18.945730904948\\
-102	-18.9208744509245\\
-101	-18.8853953261228\\
-100	-18.8290662221539\\
-99	-18.7425321820564\\
-98	-18.6182505316466\\
-97	-18.4513138060527\\
-96	-18.2399502944859\\
-95	-17.9855675142461\\
-94	-17.6923364706073\\
-93	-17.3664464714342\\
-92	-17.0152298333512\\
-91	-16.6463432853212\\
-90	-16.2671247846958\\
-89	-15.8841651223548\\
-88	-15.5030752441909\\
-87	-15.1284022921122\\
-86	-14.7636437094224\\
-85	-14.4113180940099\\
-84	-14.0730645455967\\
-83	-13.7497538219952\\
-82	-13.4416028052956\\
-81	-13.1482885929844\\
-80	-12.8690607464846\\
-79	-12.6028507542908\\
-78	-12.3483773693388\\
-77	-12.1042457366398\\
-76	-11.8690375350088\\
-75	-11.6413889648327\\
-74	-11.4200534467891\\
-73	-11.2039463746689\\
-72	-10.9921701292614\\
-71	-10.7840187006315\\
-70	-10.5789625581933\\
-69	-10.3766157379451\\
-68	-10.1766883941823\\
-67	-9.97892922017734\\
-66	-9.78306311779878\\
-65	-9.58873022098036\\
-64	-9.3954327641028\\
-63	-9.20249622283459\\
-62	-9.00905051582654\\
-61	-8.81403572205146\\
-60	-8.61623467044724\\
-59	-8.41433193579998\\
-58	-8.20699544559875\\
-57	-7.99297350674769\\
-56	-7.77119723504515\\
-55	-7.54087681993357\\
-54	-7.30158033640978\\
-53	-7.05328608673511\\
-52	-6.7964033415892\\
-51	-6.53176099520682\\
-50	-6.26056797176171\\
-49	-5.98435228428244\\
-48	-5.70488696103434\\
-47	-5.42411067608322\\
-46	-5.1440493457312\\
-45	-4.86674286489194\\
-44	-4.59417917777141\\
-43	-4.32823640158565\\
-42	-4.07063288385427\\
-41	-3.82288479952372\\
-40	-3.58627100032886\\
-39	-3.36180511290835\\
-38	-3.15021518158904\\
-37	-2.95193136588875\\
-36	-2.76708228804042\\
-35	-2.59550057673949\\
-34	-2.43673798214599\\
-33	-2.29009015943005\\
-32	-2.1546308464685\\
-31	-2.0292547069523\\
-30	-1.91272758926061\\
-29	-1.80374239228972\\
-28	-1.70097817756609\\
-27	-1.60315968552518\\
-26	-1.50911407749207\\
-25	-1.41782160810957\\
-24	-1.3284570943537\\
-23	-1.2404195139558\\
-22	-1.15334782213507\\
-21	-1.06712205879338\\
-20	-0.981849926827112\\
-19	-0.897840130445712\\
-18	-0.815564743165025\\
-17	-0.735613622120718\\
-16	-0.65864433052099\\
-15	-0.585331152163352\\
-14	-0.516316604391226\\
-13	-0.452168435878443\\
-12	-0.393344508364022\\
-11	-0.340167283786864\\
-10	-0.292808936047396\\
-9	-0.25128742767274\\
-8	-0.215473264719976\\
-7	-0.185106081622488\\
-6	-0.159819715525774\\
-5	-0.139174008738668\\
-4	-0.12269123310184\\
-3	-0.109894772400997\\
-2	-0.10034754596369\\
-1	-0.0936876298473637\\
0	-0.0896586524768768\\
1	-0.088132823414823\\
2	-0.0891248982979022\\
3	-0.0927959728940198\\
4	-0.0994466974706662\\
5	-0.109500253621105\\
6	-0.123476172007572\\
7	-0.141956722274655\\
8	-0.165548116933425\\
9	-0.194839100722207\\
10	-0.230359632824775\\
11	-0.272542323411451\\
12	-0.321689088990395\\
13	-0.377945182305044\\
14	-0.441282368843873\\
15	-0.511492588899426\\
16	-0.588192970855495\\
17	-0.670842541826315\\
18	-0.758770400333947\\
19	-0.851214458041605\\
20	-0.947369123931623\\
21	-1.04643952276905\\
22	-1.14769907491823\\
23	-1.25054661793872\\
24	-1.35455884734335\\
25	-1.45953381820284\\
26	-1.56552166817772\\
27	-1.67283961275779\\
28	-1.78206955050352\\
29	-1.89403813755288\\
30	-2.00978072661177\\
31	-2.13049188823312\\
32	-2.25746615903976\\
33	-2.39203309530041\\
34	-2.53549065255507\\
35	-2.68904045055737\\
36	-2.85372776002759\\
37	-3.03038822337565\\
38	-3.21960254158108\\
39	-3.42165973695006\\
40	-3.63652921055927\\
41	-3.86384169084091\\
42	-4.10287932004053\\
43	-4.35257551984754\\
44	-4.61152584903699\\
45	-4.87801169497368\\
46	-5.15003914138667\\
47	-5.42539547100566\\
48	-5.70172519169932\\
49	-5.97662594023986\\
50	-6.24776198395894\\
51	-6.5129894664357\\
52	-6.77048360090808\\
53	-7.0188546846446\\
54	-7.2572382702848\\
55	-7.4853460620512\\
56	-7.70346841025989\\
57	-7.9124260044664\\
58	-8.11347600704601\\
59	-8.30818456720396\\
60	-8.49828187974706\\
61	-8.68551701419442\\
62	-8.87152790667008\\
63	-9.05773813094677\\
64	-9.24528751592634\\
65	-9.43499933236449\\
66	-9.62738320422947\\
67	-9.82267027198962\\
68	-10.0208753248498\\
69	-10.221879386555\\
70	-10.4255253657523\\
71	-10.6317187533581\\
72	-10.8405249836211\\
73	-11.0522550963074\\
74	-11.2675319099815\\
75	-11.4873301619082\\
76	-11.7129859845011\\
77	-11.946173495276\\
78	-12.1888488403488\\
79	-12.443164327856\\
80	-12.7113569230424\\
81	-12.9956161002286\\
82	-13.2979358266014\\
83	-13.6199544944557\\
84	-13.9627853375834\\
85	-14.3268388464297\\
86	-14.711638659162\\
87	-15.1156342171182\\
88	-15.5360181287373\\
89	-15.9685646827005\\
90	-16.4075188460649\\
91	-16.8455814972738\\
92	-17.2740526026094\\
93	-17.6832006944879\\
94	-18.0629106009962\\
95	-18.4036083030958\\
96	-18.6973708286031\\
97	-18.9390258024774\\
98	-19.126982994317\\
99	-19.2635723473378\\
100	-19.3547973985497\\
101	-19.4095910708393\\
102	-19.4387928095292\\
103	-19.4540959156564\\
104	-19.4671519870673\\
105	-19.4889190821154\\
106	-19.5292530079458\\
107	-19.5966905822336\\
108	-19.6983577410226\\
109	-19.8399407164699\\
110	-20.0256724885697\\
111	-20.2583017856343\\
112	-20.5390255452441\\
113	-20.867378742136\\
114	-21.241090347971\\
115	-21.6559337971719\\
116	-22.1056262574978\\
117	-22.5818605903901\\
118	-23.0745761232971\\
119	-23.5725669699901\\
120	-24.064461085113\\
121	-24.5399655942133\\
122	-24.9910979136709\\
123	-25.4130035148651\\
124	-25.8040110634992\\
125	-26.1648228690753\\
126	-26.497075889663\\
127	-26.8017640319279\\
128	-27.0780809337778\\
129	-27.323131478005\\
130	-27.5327222310836\\
131	-27.7031076407339\\
132	-27.8331886323695\\
133	-27.9263829153577\\
134	-27.9914282339906\\
135	-28.0418129287437\\
136	-28.0941203711676\\
137	-28.1659484929607\\
138	-28.2740410711455\\
139	-28.4329725660197\\
140	-28.6544110490081\\
141	-28.9467953315905\\
142	-29.315214445161\\
143	-29.7613156624722\\
144	-30.2831413429347\\
145	-30.8748843462718\\
146	-31.5266578607631\\
147	-32.2244992532144\\
148	-32.9509374157071\\
149	-33.6864522821228\\
150	-34.4118945905012\\
151	-35.1113460756905\\
152	-35.7742272019919\\
153	-36.395276707111\\
154	-36.9717650317475\\
155	-37.4986876813075\\
156	-37.9639587314195\\
157	-38.3462979157951\\
158	-38.6183058771647\\
159	-38.7553505571952\\
160	-38.7468374739626\\
161	-38.6029178985116\\
162	-38.3517242122227\\
163	-38.029297045035\\
164	-37.6689081701087\\
165	-37.2946292225829\\
166	-36.9197836263444\\
167	-36.5486205076548\\
168	-36.179412032074\\
169	-35.8077650555894\\
170	-35.4294123551737\\
171	-35.0420361753683\\
172	-34.645948970124\\
173	-34.2437752030926\\
174	-33.8395440165535\\
175	-33.4376900874821\\
176	-33.0423512250683\\
177	-32.6571375150315\\
178	-32.2853398168167\\
179	-31.9304105261283\\
180	-31.5965014482956\\
};
\addlegendentry{M = 242}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-36.8808314965761\\
-179	-36.8541880136647\\
-178	-37.0692396238502\\
-177	-37.5435382418486\\
-176	-38.3083553042565\\
-175	-39.4171386798771\\
-174	-40.963436290751\\
-173	-43.1238808733057\\
-172	-46.2835558314382\\
-171	-51.5491567567899\\
-170	-64.3530695176732\\
-169	-54.3869447315475\\
-168	-48.0405703923371\\
-167	-44.6160859631069\\
-166	-42.3934238150234\\
-165	-40.8492167661399\\
-164	-39.7547408370776\\
-163	-38.9888704425685\\
-162	-38.4788755272231\\
-161	-38.1765480941852\\
-160	-38.0467617910495\\
-159	-38.0611273304283\\
-158	-38.1940059863453\\
-157	-38.4198536484604\\
-156	-38.711694520742\\
-155	-39.0410098411876\\
-154	-39.3794831251107\\
-153	-39.7026287114878\\
-152	-39.9942507080557\\
-151	-40.2495418431953\\
-150	-40.4746442710572\\
-149	-40.6821284049815\\
-148	-40.8838706187064\\
-147	-41.0836533766836\\
-146	-41.2715145224011\\
-145	-41.4217322247854\\
-144	-41.4968252095253\\
-143	-41.4592769623078\\
-142	-41.2881101611326\\
-141	-40.9909043418825\\
-140	-40.6023156930448\\
-139	-40.1706183401674\\
-138	-39.7423096085033\\
-137	-39.3525080851516\\
-136	-39.0219902523032\\
-135	-38.758185624835\\
-134	-38.5577060901181\\
-133	-38.4093679558468\\
-132	-38.2976283098367\\
-131	-38.2065742297868\\
-130	-38.1242002358054\\
-129	-38.046065725041\\
-128	-37.9771544405536\\
-127	-37.9313018929448\\
-126	-37.9286259058688\\
-125	-37.9921459845769\\
-124	-38.1446815278887\\
-123	-38.4063896735353\\
-122	-38.792420739633\\
-121	-39.3092968773144\\
-120	-39.9475621543167\\
-119	-40.6671335239669\\
-118	-41.3734640564443\\
-117	-41.8978607410944\\
-116	-42.0326360673255\\
-115	-41.6619663669217\\
-114	-40.8674108691069\\
-113	-39.852039033468\\
-112	-38.7994684632527\\
-111	-37.8213159222522\\
-110	-36.9722586446069\\
-109	-36.2757521412314\\
-108	-35.7412487920249\\
-107	-35.373342888059\\
-106	-35.1762986057634\\
-105	-35.1563587647276\\
-104	-35.3231256899818\\
-103	-35.6906580665346\\
-102	-36.2785415416048\\
-101	-37.1127455519917\\
-100	-38.2248866805681\\
-99	-39.6443227996081\\
-98	-41.3625136263114\\
-97	-43.2059205691777\\
-96	-44.556602517554\\
-95	-44.5210013055602\\
-94	-43.2423376207498\\
-93	-41.6494526437698\\
-92	-40.2560895028703\\
-91	-39.1906527528722\\
-90	-38.4548945372807\\
-89	-38.0247857167232\\
-88	-37.8775846873911\\
-87	-37.9975191200939\\
-86	-38.3759469369239\\
-85	-39.0100393109263\\
-84	-39.9004554755681\\
-83	-41.0467293019244\\
-82	-42.4368265733406\\
-81	-44.0234808334522\\
-80	-45.6781711650938\\
-79	-47.1409166946662\\
-78	-48.084663787055\\
-77	-48.3906549735907\\
-76	-48.2784419687721\\
-75	-48.0450301854748\\
-74	-47.842725578863\\
-73	-47.6641338373108\\
-72	-47.3979373569407\\
-71	-46.9100943143609\\
-70	-46.1436625714986\\
-69	-45.1633643461334\\
-68	-44.1005686542536\\
-67	-43.0751371460574\\
-66	-42.1632590725945\\
-65	-41.4022577543689\\
-64	-40.8045894815864\\
-63	-40.368740810079\\
-62	-40.0855033387697\\
-61	-39.9410266526541\\
-60	-39.9180864311575\\
-59	-39.9965950712419\\
-58	-40.1541160174875\\
-57	-40.3669991758279\\
-56	-40.6125443724782\\
-55	-40.8721308164005\\
-54	-41.1345343036407\\
-53	-41.3980864608933\\
-52	-41.6704755209831\\
-51	-41.9659146376684\\
-50	-42.300388011513\\
-49	-42.6859094878646\\
-48	-43.1241595130125\\
-47	-43.5993062727335\\
-46	-44.0705468028658\\
-45	-44.4684253340263\\
-44	-44.7047986141891\\
-43	-44.7052826076405\\
-42	-44.4509498891701\\
-41	-43.9917950122869\\
-40	-43.4173560402489\\
-39	-42.8155574561205\\
-38	-42.2502626752473\\
-37	-41.7586801174395\\
-36	-41.3572045637452\\
-35	-41.0479318154719\\
-34	-40.8234107361928\\
-33	-40.669709439204\\
-32	-40.5685244703316\\
-31	-40.4990229266186\\
-30	-40.4398516844647\\
-29	-40.3713929956624\\
-28	-40.2779715585849\\
-27	-40.1494919735583\\
-26	-39.9820779794089\\
-25	-39.7776727698418\\
-24	-39.5429728138685\\
-23	-39.2882154253718\\
-22	-39.0261768762765\\
-21	-38.7714581500893\\
-20	-38.5399539846368\\
-19	-38.3483854325836\\
-18	-38.2138594137483\\
-17	-38.1535022040448\\
-16	-38.1842457429013\\
-15	-38.3228312807211\\
-14	-38.5860662421358\\
-13	-38.9913562969562\\
-12	-39.5575516892478\\
-11	-40.3062050750144\\
-10	-41.2634566322105\\
-9	-42.4629908025402\\
-8	-43.9509662853133\\
-7	-45.7947603357305\\
-6	-48.0991324817351\\
-5	-51.0341303716246\\
-4	-54.8416043108383\\
-3	-59.2112387605226\\
-2	-59.8471405147765\\
-1	-56.5304222672314\\
0	-53.6128782067555\\
1	-51.4050763432921\\
2	-49.6244170250213\\
3	-48.0871478880135\\
4	-46.705482030166\\
5	-45.449344513511\\
6	-44.3162340726201\\
7	-43.3120069842245\\
8	-42.4412508120859\\
9	-41.7039013438566\\
10	-41.0949087594989\\
11	-40.6049886085064\\
12	-40.2215994470103\\
13	-39.9299238521902\\
14	-39.7138881707293\\
15	-39.557287268546\\
16	-39.4449832722948\\
17	-39.3640013761813\\
18	-39.3042448487717\\
19	-39.2585853390064\\
20	-39.2222771449113\\
21	-39.1919141672924\\
22	-39.1643554494687\\
23	-39.1360844498216\\
24	-39.1033192444292\\
25	-39.0629033477545\\
26	-39.0136687551772\\
27	-38.9577069092369\\
28	-38.9009575056462\\
29	-38.8527838640054\\
30	-38.8246143034886\\
31	-38.8280445189025\\
32	-38.8728570330091\\
33	-38.9652617471614\\
34	-39.1064611639352\\
35	-39.2915417817098\\
36	-39.5087526918296\\
37	-39.7394385529223\\
38	-39.9591460062064\\
39	-40.140484372736\\
40	-40.25785236995\\
41	-40.2930300345111\\
42	-40.2395210938892\\
43	-40.103637385969\\
44	-39.9020277267152\\
45	-39.6573008213148\\
46	-39.3939200497198\\
47	-39.135617572649\\
48	-38.9043742853148\\
49	-38.7203982279549\\
50	-38.6025242061856\\
51	-38.5687037560443\\
52	-38.6364908241044\\
53	-38.823566798756\\
54	-39.1484082006225\\
55	-39.6312331557093\\
56	-40.2954202761001\\
57	-41.1697312008381\\
58	-42.291980335693\\
59	-43.715504722637\\
60	-45.5214817444365\\
61	-47.8444247590812\\
62	-50.9284572875419\\
63	-55.2271216478504\\
64	-60.6202296123223\\
65	-59.5584644551433\\
66	-55.1160406651042\\
67	-52.072628913252\\
68	-49.9687655772969\\
69	-48.3955757789122\\
70	-47.1318609174782\\
71	-46.0585190203926\\
72	-45.1167811597237\\
73	-44.2850732148799\\
74	-43.5627649481744\\
75	-42.9584573339823\\
76	-42.4826233476187\\
77	-42.1438763777923\\
78	-41.947598652073\\
79	-41.8957507801061\\
80	-41.9870869645934\\
81	-42.2173899280715\\
82	-42.5796037913222\\
83	-43.0638910352131\\
84	-43.6576887457222\\
85	-44.345757658119\\
86	-45.1099131308656\\
87	-45.9275077069129\\
88	-46.766917949497\\
89	-47.5781356786184\\
90	-48.2797486958447\\
91	-48.7545801532329\\
92	-48.8803930207811\\
93	-48.6022319743204\\
94	-47.9818245454556\\
95	-47.1591657213651\\
96	-46.2744555747408\\
97	-45.4259966364807\\
98	-44.6690493290701\\
99	-44.0291388347934\\
100	-43.5144597109122\\
101	-43.124117847056\\
102	-42.8530826729988\\
103	-42.6950855177723\\
104	-42.6441683269093\\
105	-42.6950334778896\\
106	-42.8419026891395\\
107	-43.0752321692471\\
108	-43.3754068304357\\
109	-43.7029816447718\\
110	-43.987926154165\\
111	-44.1282711772018\\
112	-44.0169822929346\\
113	-43.5997218195498\\
114	-42.9167196519347\\
115	-42.0794099139288\\
116	-41.2102151324886\\
117	-40.4034175727499\\
118	-39.7187992576013\\
119	-39.1901397484846\\
120	-38.8347423835584\\
121	-38.6594703337294\\
122	-38.6627880460082\\
123	-38.8327635781503\\
124	-39.140336744824\\
125	-39.5272313449932\\
126	-39.8921130575257\\
127	-40.0919403477354\\
128	-39.9880757173739\\
129	-39.5305119030019\\
130	-38.7945292098639\\
131	-37.9208189941334\\
132	-37.0359378504465\\
133	-36.2208285822444\\
134	-35.516474398346\\
135	-34.9384266168118\\
136	-34.4880765845219\\
137	-34.15929151843\\
138	-33.9418398485755\\
139	-33.822978340672\\
140	-33.7880758204664\\
141	-33.820793995001\\
142	-33.9031731104157\\
143	-34.015915929138\\
144	-34.1391502930151\\
145	-34.2538850130088\\
146	-34.3441619343942\\
147	-34.3995316269829\\
148	-34.4171029928434\\
149	-34.4023473505209\\
150	-34.3682598938401\\
151	-34.3331819780283\\
152	-34.3180859244918\\
153	-34.3441308266619\\
154	-34.4309388334543\\
155	-34.5956348231717\\
156	-34.8524450451283\\
157	-35.2125819106274\\
158	-35.6841811502192\\
159	-36.2721394409437\\
160	-36.9778047557635\\
161	-37.7986167339424\\
162	-38.7280100457975\\
163	-39.756151383124\\
164	-40.8721438731475\\
165	-42.0675499317936\\
166	-43.3382875434726\\
167	-44.6754542075236\\
168	-46.0231716587993\\
169	-47.1719508089493\\
170	-47.6538290761681\\
171	-47.0413545729496\\
172	-45.5506964263865\\
173	-43.7630739794673\\
174	-42.055239956412\\
175	-40.5688814973412\\
176	-39.3385744678474\\
177	-38.3633230045904\\
178	-37.6336766444379\\
179	-37.1410216345808\\
180	-36.8808314965761\\
};
\addlegendentry{M = 242}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-180	-28.2275622205546\\
-179	-28.4418326309194\\
-178	-28.7876287769145\\
-177	-29.2640621414119\\
-176	-29.8685644998693\\
-175	-30.5957736844596\\
-174	-31.4356985670776\\
-173	-32.370913285554\\
-172	-33.3727113582445\\
-171	-34.39692045287\\
-170	-35.3819394366334\\
-169	-36.2541064410537\\
-168	-36.9451116306208\\
-167	-37.4171242521653\\
-166	-37.6783800143137\\
-165	-37.7753428129638\\
-164	-37.7692260430863\\
-163	-37.7155741338822\\
-162	-37.6555607227185\\
-161	-37.6159529639755\\
-160	-37.6121143472774\\
-159	-37.6507381738794\\
-158	-37.7313228809759\\
-157	-37.8465420681593\\
-156	-37.9820447630157\\
-155	-38.1163278386286\\
-154	-38.2213687400724\\
-153	-38.2646752823183\\
-152	-38.2131352357472\\
-151	-38.0383831506195\\
-150	-37.722470314504\\
-149	-37.2619614726984\\
-148	-36.6688285309346\\
-147	-35.9677597986854\\
-146	-35.1910163732685\\
-145	-34.3727557461975\\
-144	-33.5444482674109\\
-143	-32.7321014931139\\
-142	-31.9551784511344\\
-141	-31.2266982234196\\
-140	-30.5539884831109\\
-139	-29.9397161073122\\
-138	-29.3829937732028\\
-137	-28.8804761394431\\
-136	-28.4274069806694\\
-135	-28.0185738062482\\
-134	-27.6490955718785\\
-133	-27.3149427924611\\
-132	-27.0130941312804\\
-131	-26.7412802045664\\
-130	-26.4973433228752\\
-129	-26.2783273553884\\
-128	-26.0794857891972\\
-127	-25.8934554048417\\
-126	-25.7098908884289\\
-125	-25.5158716123153\\
-124	-25.2973068337127\\
-123	-25.0412890335712\\
-122	-24.7388790679563\\
-121	-24.3873789139494\\
-120	-23.9911432855443\\
-119	-23.5605699440061\\
-118	-23.1097454556748\\
-117	-22.653717380681\\
-116	-22.2062598184532\\
-115	-21.778538387259\\
-114	-21.3786455868788\\
-113	-21.0117569658531\\
-112	-20.6806276021331\\
-111	-20.3862070910276\\
-110	-20.1282240310281\\
-109	-19.9056475854297\\
-108	-19.7169724080542\\
-107	-19.5603020985676\\
-106	-19.4332326676769\\
-105	-19.3325648868751\\
-104	-19.2539041878091\\
-103	-19.1912398816855\\
-102	-19.1366318112409\\
-101	-19.0801660284163\\
-100	-19.0103515567352\\
-99	-18.9150803961373\\
-98	-18.7831248589948\\
-97	-18.6059077725925\\
-96	-18.379052970662\\
-95	-18.103175723689\\
-94	-17.7836082813279\\
-93	-17.4291741072085\\
-92	-17.0504698042515\\
-91	-16.6581942235064\\
-90	-16.2618990245668\\
-89	-15.869285485161\\
-88	-15.4859822900751\\
-87	-15.1156555588189\\
-86	-14.7603005845887\\
-85	-14.4206009710772\\
-84	-14.0962834956332\\
-83	-13.7864317152071\\
-82	-13.4897448594848\\
-81	-13.2047424075152\\
-80	-12.9299214169181\\
-79	-12.6638753848334\\
-78	-12.4053819893089\\
-77	-12.1534640996914\\
-76	-11.9074254149635\\
-75	-11.6668601580524\\
-74	-11.4316360654411\\
-73	-11.2018514332959\\
-72	-10.9777695662844\\
-71	-10.7597366407949\\
-70	-10.5480908148263\\
-69	-10.3430708589473\\
-68	-10.1447316527876\\
-67	-9.95287206605072\\
-66	-9.76697874770182\\
-65	-9.5861878898334\\
-64	-9.40926657691028\\
-63	-9.23461594693016\\
-62	-9.06029969416134\\
-61	-8.88410262333169\\
-60	-8.70362392849201\\
-59	-8.51640753000536\\
-58	-8.32010653100973\\
-57	-8.11267099851427\\
-56	-7.89253951564163\\
-55	-7.65880815676838\\
-54	-7.41134886949925\\
-53	-7.15085471304972\\
-52	-6.87880154087286\\
-51	-6.59733133387033\\
-50	-6.30907675109088\\
-49	-6.01695535732421\\
-48	-5.72396347863202\\
-47	-5.43299453538074\\
-46	-5.14669769219273\\
-45	-4.86738286278622\\
-44	-4.5969699001258\\
-43	-4.33697437325509\\
-42	-4.08851980460882\\
-41	-3.85236609442989\\
-40	-3.62894533340794\\
-39	-3.41839856531019\\
-38	-3.22060970836126\\
-37	-3.03523533227505\\
-36	-2.8617310083935\\
-35	-2.69937630929906\\
-34	-2.54730113873667\\
-33	-2.40451592502553\\
-32	-2.26994740503196\\
-31	-2.14248043968982\\
-30	-2.02100478503468\\
-29	-1.90446428748588\\
-28	-1.79190487237671\\
-27	-1.68251718909833\\
-26	-1.57566999011402\\
-25	-1.4709312261414\\
-24	-1.36807525060868\\
-23	-1.26707614433574\\
-22	-1.16808866530452\\
-21	-1.07141942668673\\
-20	-0.977491465393374\\
-19	-0.886805390354566\\
-18	-0.799899925193799\\
-17	-0.717314077847692\\
-16	-0.639552569602542\\
-15	-0.567055671855479\\
-14	-0.500174285896492\\
-13	-0.439150940971107\\
-12	-0.384107311583003\\
-11	-0.335038781616794\\
-10	-0.291816436463085\\
-9	-0.254196601203512\\
-8	-0.221837657973175\\
-7	-0.194323400789897\\
-6	-0.171191681159926\\
-5	-0.151966636102081\\
-4	-0.136192442965185\\
-3	-0.123466366168798\\
-2	-0.113468875066855\\
-1	-0.105988812595806\\
0	-0.100941946418438\\
1	-0.0983816864959001\\
2	-0.0985012517837882\\
3	-0.101627070613312\\
4	-0.108203677181084\\
5	-0.118770808111494\\
6	-0.133933803514712\\
7	-0.154328770644327\\
8	-0.180584263239823\\
9	-0.21328144813524\\
10	-0.252914854483468\\
11	-0.299855818778963\\
12	-0.354320652463193\\
13	-0.416345384408531\\
14	-0.485768694884029\\
15	-0.56222439033732\\
16	-0.645144491555836\\
17	-0.733773725899801\\
18	-0.827195906752652\\
19	-0.92437230299344\\
20	-1.02419158187936\\
21	-1.12553018378082\\
22	-1.22732102086269\\
23	-1.32862721611224\\
24	-1.42871634557457\\
25	-1.52712955349938\\
26	-1.62373928795446\\
27	-1.71878955530021\\
28	-1.81291369901532\\
29	-1.90712673809228\\
30	-2.0027919646457\\
31	-2.10156431092819\\
32	-2.20531539800919\\
33	-2.31604671566027\\
34	-2.43579782477454\\
35	-2.56655585737951\\
36	-2.71017117339035\\
37	-2.86828219356459\\
38	-3.04225054744968\\
39	-3.23310606470692\\
40	-3.44150000678973\\
41	-3.66766439957373\\
42	-3.91137544104737\\
43	-4.17191974782702\\
44	-4.44806368398371\\
45	-4.73802817442352\\
46	-5.03947415632337\\
47	-5.34950691229688\\
48	-5.66471041624301\\
49	-5.98122456983011\\
50	-6.29487748159363\\
51	-6.60138026308128\\
52	-6.89658218634344\\
53	-7.17676989319367\\
54	-7.43897840747875\\
55	-7.68126906367172\\
56	-7.90292605005546\\
57	-8.10453291918895\\
58	-8.28791212030602\\
59	-8.45593793573428\\
60	-8.61225702327365\\
61	-8.76096369060669\\
62	-8.90627671925778\\
63	-9.05225392891736\\
64	-9.20256543946889\\
65	-9.36033219363389\\
66	-9.52802603269627\\
67	-9.70742231982534\\
68	-9.89959494827411\\
69	-10.1049450208291\\
70	-10.3232570131881\\
71	-10.5537786468636\\
72	-10.7953222158449\\
73	-11.0463853268713\\
74	-11.3052878470732\\
75	-11.5703195426321\\
76	-11.839889981912\\
77	-12.1126695551041\\
78	-12.3877088057046\\
79	-12.6645233903066\\
80	-12.9431341679679\\
81	-13.2240558736467\\
82	-13.5082327386455\\
83	-13.7969242401614\\
84	-14.0915480133665\\
85	-14.3934894632685\\
86	-14.7038890225349\\
87	-15.023419105641\\
88	-15.3520646735631\\
89	-15.6889249245872\\
90	-16.0320594091647\\
91	-16.3784091631307\\
92	-16.7238298045579\\
93	-17.0632742152979\\
94	-17.3911509514849\\
95	-17.7018553034521\\
96	-17.9904233424962\\
97	-18.2532070627779\\
98	-18.4884339843455\\
99	-18.6965216745353\\
100	-18.8800746044616\\
101	-19.043578124397\\
102	-19.1928834795322\\
103	-19.3346150341914\\
104	-19.4756176157516\\
105	-19.6225149247895\\
106	-19.7813958770855\\
107	-19.9576048011907\\
108	-20.1555912058448\\
109	-20.3787730633786\\
110	-20.6293780064944\\
111	-20.9082440128692\\
112	-21.2145823769967\\
113	-21.5457311128784\\
114	-21.8969574415362\\
115	-22.2614021601048\\
116	-22.6302871072872\\
117	-22.9935077905461\\
118	-23.3406749724876\\
119	-23.6625303870957\\
120	-23.9524687579215\\
121	-24.2077474798362\\
122	-24.4299822235335\\
123	-24.6247567580461\\
124	-24.8005090609206\\
125	-24.9670978800515\\
126	-25.1344835598577\\
127	-25.311808513908\\
128	-25.5069597887731\\
129	-25.7265409051383\\
130	-25.976105802806\\
131	-26.2604982776018\\
132	-26.5841667336604\\
133	-26.9513640850373\\
134	-27.3661832794692\\
135	-27.832412828138\\
136	-28.3532195235285\\
137	-28.930675786383\\
138	-29.5651492991241\\
139	-30.2545695664077\\
140	-30.9935905120606\\
141	-31.7726940102136\\
142	-32.5773414345419\\
143	-33.3873889299613\\
144	-34.1771257341256\\
145	-34.9164116964992\\
146	-35.5733442706372\\
147	-36.1185050239602\\
148	-36.5300802705353\\
149	-36.7983383131591\\
150	-36.9277259757138\\
151	-36.9356550807477\\
152	-36.8484981524287\\
153	-36.6964040042814\\
154	-36.5086257713217\\
155	-36.3103452020322\\
156	-36.1211350871384\\
157	-35.9546689176491\\
158	-35.8191093282294\\
159	-35.7176321520423\\
160	-35.6486327546136\\
161	-35.6052761497231\\
162	-35.5742541592183\\
163	-35.5340460590529\\
164	-35.453799133076\\
165	-35.2950247476681\\
166	-35.0186123567827\\
167	-34.597209716293\\
168	-34.0275858014755\\
169	-33.3345180997574\\
170	-32.5630122219127\\
171	-31.7646648361105\\
172	-30.9864171649911\\
173	-30.2652696705957\\
174	-29.6278044329604\\
175	-29.092008402183\\
176	-28.6696012980087\\
177	-28.3680532678664\\
178	-28.1920784395701\\
179	-28.1446398695773\\
180	-28.2275622205546\\
};
\addlegendentry{M = 422}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-42.1777975309712\\
-179	-42.7063177448439\\
-178	-43.4893248676294\\
-177	-44.5355876729231\\
-176	-45.7817629825231\\
-175	-46.9696643224691\\
-174	-47.5180246687518\\
-173	-46.9131453021073\\
-172	-45.4359926954899\\
-171	-43.7203549794089\\
-170	-42.1166805982976\\
-169	-40.726268722381\\
-168	-39.5525861905492\\
-167	-38.5715214575448\\
-166	-37.7547617429625\\
-165	-37.0765210696424\\
-164	-36.515041087111\\
-163	-36.0525567225953\\
-162	-35.6748569535451\\
-161	-35.370761160331\\
-160	-35.1315880041991\\
-159	-34.9506330307367\\
-158	-34.8226655741958\\
-157	-34.7434605517221\\
-156	-34.7093818702635\\
-155	-34.7170293813532\\
-154	-34.7629538946325\\
-153	-34.8434394621479\\
-152	-34.9543529133785\\
-151	-35.0910691338593\\
-150	-35.2484950869088\\
-149	-35.4212298184199\\
-148	-35.6039006651138\\
-147	-35.7916944322805\\
-146	-35.9810483989783\\
-145	-36.1703877653564\\
-144	-36.3607245051755\\
-143	-36.5559113434276\\
-142	-36.7624011847803\\
-141	-36.988479522822\\
-140	-37.2430569043113\\
-139	-37.5341721378964\\
-138	-37.8673509311691\\
-137	-38.24393180399\\
-136	-38.6594889482077\\
-135	-39.1026261894735\\
-134	-39.5547056572577\\
-133	-39.9913590758487\\
-132	-40.3864684597199\\
-131	-40.7181416181189\\
-130	-40.974222092956\\
-129	-41.1537506593692\\
-128	-41.2624182215379\\
-127	-41.3037012058657\\
-126	-41.2701664110234\\
-125	-41.1399920044817\\
-124	-40.8825536249392\\
-123	-40.4731138943288\\
-122	-39.9094488574621\\
-121	-39.2186620829566\\
-120	-38.4490877468017\\
-119	-37.6545304645594\\
-118	-36.8815049930483\\
-117	-36.1637929224855\\
-116	-35.5225635132391\\
-115	-34.9688949553531\\
-114	-34.5066466449023\\
-113	-34.1348877798154\\
-112	-33.8497748019008\\
-111	-33.6460117653494\\
-110	-33.5180489925401\\
-109	-33.4611130972761\\
-108	-33.4720811254621\\
-107	-33.5501475304758\\
-106	-33.6972054467733\\
-105	-33.9178777618873\\
-104	-34.2191709516362\\
-103	-34.6097478534743\\
-102	-35.0987796398829\\
-101	-35.6942018338785\\
-100	-36.3999327183547\\
-99	-37.2112172391224\\
-98	-38.1069310932521\\
-97	-39.038367641537\\
-96	-39.9184563106469\\
-95	-40.6264812111223\\
-94	-41.0504975888526\\
-93	-41.1568530391053\\
-92	-41.0181026140522\\
-91	-40.7638485950071\\
-90	-40.5141589073739\\
-89	-40.3499546237931\\
-88	-40.3145208001774\\
-87	-40.4234843338148\\
-86	-40.671833364588\\
-85	-41.0357149129867\\
-84	-41.4703851663803\\
-83	-41.9082668608357\\
-82	-42.2647567434398\\
-81	-42.4600771346405\\
-80	-42.4530408330429\\
-79	-42.2618404485355\\
-78	-41.9512592130957\\
-77	-41.5995753582015\\
-76	-41.2728489419792\\
-75	-41.016473119105\\
-74	-40.8576619770173\\
-73	-40.8110229479281\\
-72	-40.8833346104711\\
-71	-41.0764816876297\\
-70	-41.3885014281411\\
-69	-41.8127692874852\\
-68	-42.3351599095764\\
-67	-42.9290206457602\\
-66	-43.5487055341835\\
-65	-44.1254238290504\\
-64	-44.5742029094967\\
-63	-44.8209496901114\\
-62	-44.841083661731\\
-61	-44.6772725367033\\
-60	-44.4172876605127\\
-59	-44.1552390746583\\
-58	-43.9669366217102\\
-57	-43.9047748793418\\
-56	-44.0024575676999\\
-55	-44.2813449604727\\
-54	-44.7551276566061\\
-53	-45.4321040461224\\
-52	-46.3147891048528\\
-51	-47.3958407039033\\
-50	-48.6476261648381\\
-49	-50.0006176807916\\
-48	-51.3080346725113\\
-47	-52.3200015718857\\
-46	-52.7515622483351\\
-45	-52.4822357684363\\
-44	-51.6522915706276\\
-43	-50.5069774174437\\
-42	-49.2414905802211\\
-41	-47.9769080590452\\
-40	-46.7861514127734\\
-39	-45.714918557456\\
-38	-44.7923616997644\\
-37	-44.0367408335202\\
-36	-43.4590773051857\\
-35	-43.0657688856811\\
-34	-42.8604217947588\\
-33	-42.8450159737612\\
-32	-43.0204915707981\\
-31	-43.386799902698\\
-30	-43.9423851649368\\
-29	-44.6829489217977\\
-28	-45.599164329231\\
-27	-46.6726375619096\\
-26	-47.8685582448835\\
-25	-49.1216475710249\\
-24	-50.3101381282129\\
-23	-51.2216495707174\\
-22	-51.5661215637718\\
-21	-51.1402879823422\\
-20	-50.031876754649\\
-19	-48.5402732769412\\
-18	-46.9422065991295\\
-17	-45.4025448907449\\
-16	-44.0003007501543\\
-15	-42.7678345587948\\
-14	-41.714922198702\\
-13	-40.840793009874\\
-12	-40.139789108083\\
-11	-39.6039271862165\\
-10	-39.2239392414039\\
-9	-38.9895156825269\\
-8	-38.8890786829341\\
-7	-38.9092331938035\\
-6	-39.0339696522799\\
-5	-39.2436894226124\\
-4	-39.5141929722748\\
-3	-39.8159310460964\\
-2	-40.1140713371899\\
-1	-40.3701777468658\\
0	-40.546231919767\\
1	-40.6109043844046\\
2	-40.5463676716866\\
3	-40.3526280974837\\
4	-40.0470079375391\\
5	-39.6590771089591\\
6	-39.2237133963604\\
7	-38.7751281282809\\
8	-38.3431919643941\\
9	-37.9519205762991\\
10	-37.6193508185978\\
11	-37.3580648438251\\
12	-37.1758735931308\\
13	-37.076405300742\\
14	-37.0594961837809\\
15	-37.1213664309399\\
16	-37.2546170950767\\
17	-37.4481276475381\\
18	-37.6869830998329\\
19	-37.9526123078066\\
20	-38.2233542963237\\
21	-38.4756462236245\\
22	-38.6859021720124\\
23	-38.8329247525355\\
24	-38.9004408516166\\
25	-38.8792138926816\\
26	-38.7682457340673\\
27	-38.5748060653466\\
28	-38.3133080851802\\
29	-38.0033049451267\\
30	-37.667062505101\\
31	-37.3272142342403\\
32	-37.0048951787678\\
33	-36.7185383681862\\
34	-36.4833063853076\\
35	-36.3110019950916\\
36	-36.210266877798\\
37	-36.1869044259776\\
38	-36.2442124152711\\
39	-36.3832590776315\\
40	-36.6030721626873\\
41	-36.900735141587\\
42	-37.2714019663289\\
43	-37.7082565815838\\
44	-38.2024595636947\\
45	-38.74314359757\\
46	-39.317540087002\\
47	-39.9113333259448\\
48	-40.5093315874339\\
49	-41.0964975480327\\
50	-41.6592827789729\\
51	-42.1870785585662\\
52	-42.6734827243421\\
53	-43.1170645228944\\
54	-43.5214276952652\\
55	-43.8945862511963\\
56	-44.2478705499135\\
57	-44.5946748531423\\
58	-44.9493158953538\\
59	-45.3261389332574\\
60	-45.7388429169249\\
61	-46.1998285537708\\
62	-46.7191853418075\\
63	-47.3026743456722\\
64	-47.947686887861\\
65	-48.6357940654807\\
66	-49.321041554502\\
67	-49.9174874224178\\
68	-50.3015883901646\\
69	-50.3551893765869\\
70	-50.0418338356436\\
71	-49.4407919682136\\
72	-48.6946635525986\\
73	-47.9364310229405\\
74	-47.2582799718032\\
75	-46.7154203372486\\
76	-46.3396499220183\\
77	-46.1507651705706\\
78	-46.1640556565324\\
79	-46.3951503077614\\
80	-46.8637203325251\\
81	-47.5973582847009\\
82	-48.6371421876194\\
83	-50.0475207122228\\
84	-51.9367896098452\\
85	-54.506842755267\\
86	-58.2045456830455\\
87	-64.4100366038044\\
88	-84.1298236763058\\
89	-66.2077134711564\\
90	-60.8816924422523\\
91	-58.2799759016786\\
92	-56.8641529344456\\
93	-56.1252631038654\\
94	-55.7719641643383\\
95	-55.5372599765971\\
96	-55.1359821776384\\
97	-54.3568641900096\\
98	-53.1976590231873\\
99	-51.830825748755\\
100	-50.443307520221\\
101	-49.1509499638541\\
102	-48.0034868724946\\
103	-47.0119746372392\\
104	-46.168692918713\\
105	-45.457640017993\\
106	-44.859425098849\\
107	-44.3534577027362\\
108	-43.9190172294232\\
109	-43.535992912574\\
110	-43.1856590737795\\
111	-42.8515888807931\\
112	-42.5206140423358\\
113	-42.1836010620887\\
114	-41.8357799957494\\
115	-41.4764587946306\\
116	-41.1081473780064\\
117	-40.7353012218813\\
118	-40.3629822558621\\
119	-39.9957036410617\\
120	-39.636622230067\\
121	-39.2871336527685\\
122	-38.946848394876\\
123	-38.6138856663687\\
124	-38.2853993034212\\
125	-37.9582318943537\\
126	-37.6295778852942\\
127	-37.2975339982632\\
128	-36.9614388661732\\
129	-36.6219560515607\\
130	-36.2809213693098\\
131	-35.9410316712171\\
132	-35.6054770890942\\
133	-35.2776072995681\\
134	-34.9606860706399\\
135	-34.6577456522841\\
136	-34.3715189072197\\
137	-34.1044098875859\\
138	-33.8584627996285\\
139	-33.6353004380042\\
140	-33.4360202786609\\
141	-33.2610542819585\\
142	-33.1100136851664\\
143	-32.9815512091166\\
144	-32.8732799150513\\
145	-32.781790072473\\
146	-32.7028011993862\\
147	-32.6314728022847\\
148	-32.5628713335476\\
149	-32.4925532736303\\
150	-32.4171832945325\\
151	-32.3350782364837\\
152	-32.2465695523814\\
153	-32.1541160859204\\
154	-32.0621639961514\\
155	-31.9768148654702\\
156	-31.9054005107666\\
157	-31.8560632655433\\
158	-31.8374117756248\\
159	-31.8582827637614\\
160	-31.9276048436815\\
161	-32.0543387509647\\
162	-32.2474582529629\\
163	-32.5159313665181\\
164	-32.8686541503029\\
165	-33.3142698309619\\
166	-33.8607622922106\\
167	-34.5146274958351\\
168	-35.279275738544\\
169	-36.1520881059134\\
170	-37.1193186734733\\
171	-38.1482369243857\\
172	-39.1779186167438\\
173	-40.1162284603924\\
174	-40.8588729906242\\
175	-41.3387167500589\\
176	-41.5733316388149\\
177	-41.6594462955431\\
178	-41.7214904684881\\
179	-41.8678422806442\\
180	-42.1777975309712\\
};
\addlegendentry{M = 422}

\end{axis}

%\begin{axis}[%
%width=10in,
%height=4.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/PatternBFDiP002_GDPhi0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(1.467in,0.885in)},
scale only axis,
xmin=-180,
xmax=180,
xtick={-360, -315, -270, -225, -180, -135,  -90,  -45,    0,   45,   90,  135,  180,  225,  270,  315,  360},
xlabel style={font=\color{white!15!black}},
xlabel={Theta (deg)},
ymin=-80,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={ Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
xmajorgrids,
ymajorgrids,
%grid style={dotted},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
-180	-28.6685971011638\\
-179	-28.7437295818189\\
-178	-28.9327182552978\\
-177	-29.2319936466323\\
-176	-29.6360192381483\\
-175	-30.1365603124841\\
-174	-30.7216859298146\\
-173	-31.374535400951\\
-172	-32.0720244441779\\
-171	-32.7839531230492\\
-170	-33.4733972461753\\
-169	-34.0995766839472\\
-168	-34.6239838521559\\
-167	-35.018815658542\\
-166	-35.2743295344847\\
-165	-35.4011013932845\\
-164	-35.4259429623963\\
-163	-35.3841458732375\\
-162	-35.3120082111499\\
-161	-35.2419073479652\\
-160	-35.1999896774024\\
-159	-35.2055116441296\\
-158	-35.2708644100635\\
-157	-35.4016695235381\\
-156	-35.5966543389097\\
-155	-35.8472332809648\\
-154	-36.1368949053374\\
-153	-36.440698234008\\
-152	-36.72544636372\\
-151	-36.9513636226052\\
-150	-37.0761175612198\\
-149	-37.06141489013\\
-148	-36.8809699357017\\
-147	-36.5270291351782\\
-146	-36.0123566279455\\
-145	-35.3665755302013\\
-144	-34.6287213827992\\
-143	-33.8393476301712\\
-142	-33.0347147025363\\
-141	-32.2438044442932\\
-140	-31.4876141889519\\
-139	-30.7797981091047\\
-138	-30.127889434606\\
-137	-29.5346461849407\\
-136	-28.9993092615434\\
-135	-28.5187008266792\\
-134	-28.0881454193789\\
-133	-27.7022018729642\\
-132	-27.3551821072133\\
-131	-27.0414270721913\\
-130	-26.755325431563\\
-129	-26.4911010553928\\
-128	-26.2424540855688\\
-127	-26.0022020727833\\
-126	-25.7621122476866\\
-125	-25.5131184802439\\
-124	-25.2460484435429\\
-123	-24.9528298839107\\
-122	-24.6279253502124\\
-121	-24.2695592709319\\
-120	-23.8802850789189\\
-119	-23.4666563688353\\
-118	-23.0381152843531\\
-117	-22.6054869999374\\
-116	-22.1795280012007\\
-115	-21.7698393851336\\
-114	-21.3842521799961\\
-113	-21.0286324665943\\
-112	-20.7069787069854\\
-111	-20.4216745900274\\
-110	-20.1737843498435\\
-109	-19.9633090688966\\
-108	-19.7893507791201\\
-107	-19.6501544304454\\
-106	-19.5430183943959\\
-105	-19.4640856307181\\
-104	-19.4080534965964\\
-103	-19.367873259674\\
-102	-19.3345506568657\\
-101	-19.2971983109756\\
-100	-19.2435065435338\\
-99	-19.1607517504001\\
-98	-19.0373135774238\\
-97	-18.8644344443004\\
-96	-18.6377320775126\\
-95	-18.3579371043748\\
-94	-18.0305699339311\\
-93	-17.6646867503317\\
-92	-17.2711583216263\\
-91	-16.8610137896911\\
-90	-16.4442110458133\\
-89	-16.028947591673\\
-88	-15.6214405752312\\
-87	-15.2260256233532\\
-86	-14.8454250833353\\
-85	-14.4810739970849\\
-84	-14.1334355897907\\
-83	-13.8022731789811\\
-82	-13.4868690344458\\
-81	-13.1861943085319\\
-80	-12.8990402481847\\
-79	-12.6241218110278\\
-78	-12.3601624492974\\
-77	-12.1059648374088\\
-76	-11.8604681504686\\
-75	-11.6227893482623\\
-74	-11.3922445666684\\
-73	-11.1683473892404\\
-72	-10.9507830934767\\
-71	-10.7393611119269\\
-70	-10.53395092685\\
-69	-10.3344086106119\\
-68	-10.1405018374369\\
-67	-9.95184052719618\\
-66	-9.76781882781224\\
-65	-9.58757255131844\\
-64	-9.40995501611929\\
-63	-9.23353379978561\\
-62	-9.0566110716133\\
-61	-8.8772704646873\\
-60	-8.69345310252624\\
-59	-8.50306361344453\\
-58	-8.30410323993108\\
-57	-8.09482163973302\\
-56	-7.87387275356485\\
-55	-7.64045508763532\\
-54	-7.39441511126763\\
-53	-7.13629572983338\\
-52	-6.86731993799152\\
-51	-6.58931090831027\\
-50	-6.30456079389492\\
-49	-6.01566831296814\\
-48	-5.72536791022957\\
-47	-5.43637096668294\\
-46	-5.15123368291759\\
-45	-4.87225905741437\\
-44	-4.60143375364996\\
-43	-4.34039579398067\\
-42	-4.09042632729106\\
-41	-3.85245798987089\\
-40	-3.62709310601077\\
-39	-3.41462657229332\\
-38	-3.21507021453566\\
-37	-3.02817729211312\\
-36	-2.85346736772727\\
-35	-2.69025278931609\\
-34	-2.53766846759014\\
-33	-2.39470648282259\\
-32	-2.26025639647959\\
-31	-2.1331511205961\\
-30	-2.01221700721476\\
-29	-1.89632569073086\\
-28	-1.78444437571719\\
-27	-1.67568089540236\\
-26	-1.56932006630646\\
-25	-1.46484860867839\\
-24	-1.36196704692724\\
-23	-1.26058832109466\\
-22	-1.16082407887403\\
-21	-1.06296057294103\\
-20	-0.967426651615846\\
-19	-0.874756504115092\\
-18	-0.785549695497173\\
-17	-0.700430734162047\\
-16	-0.620010082794587\\
-15	-0.544848235634764\\
-14	-0.475424268703945\\
-13	-0.412110104728315\\
-12	-0.355151573030193\\
-11	-0.304657134746439\\
-10	-0.26059484868667\\
-9	-0.222797762199509\\
-8	-0.190977441927805\\
-7	-0.164744852133075\\
-6	-0.143637298518152\\
-5	-0.127149741221276\\
-4	-0.114768491093196\\
-3	-0.106005169002166\\
-2	-0.10042883487135\\
-1	-0.0976943635554319\\
0	-0.0975654233958454\\
1	-0.0999307594035526\\
2	-0.104812861779091\\
3	-0.112368491488231\\
4	-0.122880932600136\\
5	-0.136744249274039\\
6	-0.154440244498019\\
7	-0.176509236737014\\
8	-0.203516162608943\\
9	-0.236013840290972\\
10	-0.274505450624242\\
11	-0.319408383802837\\
12	-0.371021553250613\\
13	-0.429498112536734\\
14	-0.494825261898639\\
15	-0.566812540840812\\
16	-0.645089707585161\\
17	-0.729115019295904\\
18	-0.818194433834542\\
19	-0.911511908524664\\
20	-1.00817050695654\\
21	-1.1072433740849\\
22	-1.20783276701582\\
23	-1.30913426490587\\
24	-1.41050215079422\\
25	-1.51151098106129\\
26	-1.61200781418126\\
27	-1.71214972296688\\
28	-1.81242221384705\\
29	-1.91363597793005\\
30	-2.01690173512389\\
31	-2.12358536814886\\
32	-2.23524759069379\\
33	-2.35357365645871\\
34	-2.48029889532211\\
35	-2.61713519676055\\
36	-2.76570218310887\\
37	-2.92746507066594\\
38	-3.10367946528051\\
39	-3.29534188718018\\
40	-3.50314388782196\\
41	-3.72742734544862\\
42	-3.96813897781245\\
43	-4.22478332037847\\
44	-4.49637538355323\\
45	-4.78139687000234\\
46	-5.07776304476727\\
47	-5.38281074765193\\
48	-5.69332093748938\\
49	-6.00559046425808\\
50	-6.31556601484565\\
51	-6.61904689250363\\
52	-6.91195173009011\\
53	-7.19062844217705\\
54	-7.45217028428446\\
55	-7.69468960487103\\
56	-7.91750067076615\\
57	-8.12117662285596\\
58	-8.30747038185679\\
59	-8.47911720880482\\
60	-8.63955815212734\\
61	-8.79263245780637\\
62	-8.94228261603725\\
63	-9.09230244040219\\
64	-9.24614267500454\\
65	-9.40677522575184\\
66	-9.57660876468232\\
67	-9.75744529844415\\
68	-9.95046802093551\\
69	-10.1562536334043\\
70	-10.3748057360739\\
71	-10.605608715394\\
72	-10.847703043806\\
73	-11.0997827213694\\
74	-11.3603137079034\\
75	-11.6276689605813\\
76	-11.9002718123198\\
77	-12.176735909884\\
78	-12.4559878771312\\
79	-12.7373591201393\\
80	-13.020635966577\\
81	-13.3060620436146\\
82	-13.5942922008671\\
83	-13.8863019441304\\
84	-14.1832592286971\\
85	-14.4863663530584\\
86	-14.7966792651935\\
87	-15.1149111324612\\
88	-15.44122800657\\
89	-15.7750480759713\\
90	-16.1148629751771\\
91	-16.4581095238742\\
92	-16.8011310546904\\
93	-17.1392746971229\\
94	-17.4671674745697\\
95	-17.7791916018948\\
96	-18.0701334357042\\
97	-18.335917769584\\
98	-18.5742822099792\\
99	-18.7852277912746\\
100	-18.9711245761589\\
101	-19.1364463751676\\
102	-19.2872156186329\\
103	-19.4303086393312\\
104	-19.5727780738371\\
105	-19.7213032492949\\
106	-19.8818127398236\\
107	-20.0592652478859\\
108	-20.2575402895863\\
109	-20.479379464682\\
110	-20.7263260564833\\
111	-20.9986284487267\\
112	-21.2950969316237\\
113	-21.6129321271422\\
114	-21.947575826995\\
115	-22.2926689564989\\
116	-22.6402280043689\\
117	-22.9811522193688\\
118	-23.3061234549718\\
119	-23.6068416807119\\
120	-23.8773728032551\\
121	-24.1152498776373\\
122	-24.3219691375381\\
123	-24.5027044966414\\
124	-24.6653489354376\\
125	-24.8192177219651\\
126	-24.973802169204\\
127	-25.1378542646948\\
128	-25.3189087436477\\
129	-25.5232023246978\\
130	-25.755868366176\\
131	-26.0212623886572\\
132	-26.3232872027949\\
133	-26.665616690976\\
134	-27.0517530143899\\
135	-27.4848859736157\\
136	-27.9675500866218\\
137	-28.5010914921161\\
138	-29.0849641440387\\
139	-29.7158801131829\\
140	-30.3868558866715\\
141	-31.0862443837427\\
142	-31.7969401028516\\
143	-32.4960960694652\\
144	-33.1558509086467\\
145	-33.7455965878356\\
146	-34.2360073792381\\
147	-34.6042778711489\\
148	-34.8390681740294\\
149	-34.9432731293456\\
150	-34.9334906144203\\
151	-34.8365689085306\\
152	-34.684758100588\\
153	-34.5110994599693\\
154	-34.3460278886999\\
155	-34.2153893420981\\
156	-34.1395832348639\\
157	-34.1333630172254\\
158	-34.2058347126655\\
159	-34.3602510376941\\
160	-34.5932340747467\\
161	-34.8930716688126\\
162	-35.2368331908392\\
163	-35.5865643553748\\
164	-35.8863468878953\\
165	-36.0648208188128\\
166	-36.0494883060658\\
167	-35.7930251252046\\
168	-35.2964955078595\\
169	-34.6091359781867\\
170	-33.8049496453141\\
171	-32.9566095710895\\
172	-32.1215543902257\\
173	-31.3398698243191\\
174	-30.6376283358511\\
175	-30.0311398983142\\
176	-29.5303628633118\\
177	-29.1412197245777\\
178	-28.8670411962664\\
179	-28.709409097182\\
180	-28.6685971011638\\
};
\addlegendentry{Co, Eq.}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
-180	-45.2295429190767\\
-179	-45.976203299185\\
-178	-46.7131319766714\\
-177	-47.3097151715364\\
-176	-47.5079379084421\\
-175	-47.0546379662915\\
-174	-45.9595444660168\\
-173	-44.4944461652499\\
-172	-42.9386053915579\\
-171	-41.4528682533564\\
-170	-40.1037200342747\\
-169	-38.9098858389303\\
-168	-37.8703112056106\\
-167	-36.9770199929483\\
-166	-36.2203724131242\\
-165	-35.5909848132927\\
-164	-35.08025564882\\
-163	-34.6803337923196\\
-162	-34.383886046122\\
-161	-34.1838198393977\\
-160	-34.07303477723\\
-159	-34.0442441884975\\
-158	-34.0898942360026\\
-157	-34.2021975189812\\
-156	-34.373280623914\\
-155	-34.5954156851761\\
-154	-34.8612666425521\\
-153	-35.1640433683212\\
-152	-35.4974422840626\\
-151	-35.8552839541249\\
-150	-36.2308512314352\\
-149	-36.6160828812706\\
-148	-37.0009603441995\\
-147	-37.3735757311244\\
-146	-37.7213650591603\\
-145	-38.0336690452921\\
-144	-38.3050910416537\\
-143	-38.5383643478267\\
-142	-38.7452690566078\\
-141	-38.9449339790036\\
-140	-39.1601119317297\\
-139	-39.4127255658999\\
-138	-39.7197280449589\\
-137	-40.0895779414723\\
-136	-40.5191043697645\\
-135	-40.9906740789718\\
-134	-41.4705367572066\\
-133	-41.9108082536598\\
-132	-42.2583026713805\\
-131	-42.4702673070797\\
-130	-42.5293974371955\\
-129	-42.4465339395003\\
-128	-42.2481186110845\\
-127	-41.9584743139538\\
-126	-41.5890417493539\\
-125	-41.1390752330482\\
-124	-40.6049021840501\\
-123	-39.9910629797345\\
-122	-39.3164105230528\\
-121	-38.6121670826152\\
-120	-37.9145874149358\\
-119	-37.2573161663067\\
-118	-36.6666440251929\\
-117	-36.1599079945452\\
-116	-35.7458079784863\\
-115	-35.4254226270737\\
-114	-35.1932666899613\\
-113	-35.0382599177563\\
-112	-34.9448278175629\\
-111	-34.8945211960274\\
-110	-34.8684778899121\\
-109	-34.8506790512631\\
-108	-34.8313370002469\\
-107	-34.8092624286407\\
-106	-34.7922003252881\\
-105	-34.7949809771506\\
-104	-34.8363044742735\\
-103	-34.9353419960766\\
-102	-35.1089751137491\\
-101	-35.3698499300612\\
-100	-35.7249434932696\\
-99	-36.1741728107625\\
-98	-36.7086875850638\\
-97	-37.3088838944851\\
-96	-37.9429839128349\\
-95	-38.5682524536576\\
-94	-39.1377227295447\\
-93	-39.6134421461768\\
-92	-39.981397095968\\
-91	-40.2582971317789\\
-90	-40.4845917369017\\
-89	-40.7088060743699\\
-88	-40.9727343657541\\
-87	-41.3021116214999\\
-86	-41.7013883574727\\
-85	-42.1496174127055\\
-84	-42.5969049735846\\
-83	-42.9661305982037\\
-82	-43.1696230841138\\
-81	-43.1445614574113\\
-80	-42.8871572185249\\
-79	-42.4535835511813\\
-78	-41.9272744911448\\
-77	-41.3845842190219\\
-76	-40.8794436310017\\
-75	-40.4436327343326\\
-74	-40.0926896815917\\
-73	-39.8316460484126\\
-72	-39.6589130324233\\
-71	-39.5684237414097\\
-70	-39.5505823607248\\
-69	-39.5926003543305\\
-68	-39.6787864700451\\
-67	-39.7913604158933\\
-66	-39.9122757435826\\
-65	-40.0261926658831\\
-64	-40.1240750979408\\
-63	-40.2061946254233\\
-62	-40.2832211958826\\
-61	-40.3748969670466\\
-60	-40.507010262933\\
-59	-40.7080693552713\\
-58	-41.0068521668365\\
-57	-41.4313140724149\\
-56	-42.0087627719152\\
-55	-42.7669787508414\\
-54	-43.7359411055202\\
-53	-44.9496781175977\\
-52	-46.4467155444585\\
-51	-48.2628246311449\\
-50	-50.3902017505757\\
-49	-52.6124502783224\\
-48	-54.1199454196486\\
-47	-53.858806897571\\
-46	-52.2656355364967\\
-45	-50.4096097626902\\
-44	-48.7146302163643\\
-43	-47.236293026582\\
-42	-45.9441807557035\\
-41	-44.8049133220024\\
-40	-43.7978951015363\\
-39	-42.9140256198217\\
-38	-42.1511561239\\
-37	-41.5100925744733\\
-36	-40.9919738213572\\
-35	-40.5968542413822\\
-34	-40.3230647850192\\
-33	-40.1669738627786\\
-32	-40.1229025360317\\
-31	-40.1830733067696\\
-30	-40.3375643934721\\
-29	-40.5743050111324\\
-28	-40.8791875195503\\
-27	-41.2363872618941\\
-26	-41.6289612655853\\
-25	-42.0397370416923\\
-24	-42.4524173368264\\
-23	-42.8527591807593\\
-22	-43.2296845547433\\
-21	-43.5762472462332\\
-20	-43.8904429281817\\
-19	-44.1758169593885\\
-18	-44.4417015518513\\
-17	-44.7028319415768\\
-16	-44.9781794320286\\
-15	-45.2890627373717\\
-14	-45.6567660938542\\
-13	-46.099831903848\\
-12	-46.6308928886507\\
-11	-47.252489735381\\
-10	-47.9510353612253\\
-9	-48.6885551998552\\
-8	-49.3945375257611\\
-7	-49.9667551942853\\
-6	-50.2954566472339\\
-5	-50.310964865262\\
-4	-50.0176720183318\\
-3	-49.4772848341309\\
-2	-48.7629136527238\\
-1	-47.9301068790916\\
0	-47.0158851326185\\
1	-46.0497438875183\\
2	-45.0619620291594\\
3	-44.0849148015447\\
4	-43.1499957096112\\
5	-42.2840807675535\\
6	-41.5076238135952\\
7	-40.8344913625439\\
8	-40.2728024144401\\
9	-39.8260579291275\\
10	-39.4941341887224\\
11	-39.2739552759679\\
12	-39.1597837119757\\
13	-39.143104649216\\
14	-39.2120743096889\\
15	-39.3505064368812\\
16	-39.5364501907936\\
17	-39.7406776626961\\
18	-39.9259630071945\\
19	-40.0488069543713\\
20	-40.0655001501335\\
21	-39.9426697976462\\
22	-39.668357865983\\
23	-39.2568086456558\\
24	-38.7433665183794\\
25	-38.1730799454761\\
26	-37.5898846378915\\
27	-37.0303848558838\\
28	-36.5221136259875\\
29	-36.0843566046983\\
30	-35.7298457726607\\
31	-35.466408393446\\
32	-35.2982406348591\\
33	-35.2267638793276\\
34	-35.2511240425723\\
35	-35.3684135056404\\
36	-35.5736896494987\\
37	-35.8598598979718\\
38	-36.2175110782188\\
39	-36.6347827530115\\
40	-37.0974137057417\\
41	-37.5891099316644\\
42	-38.092360378838\\
43	-38.5897312062163\\
44	-39.0654988758132\\
45	-39.5073008866996\\
46	-39.9074091769962\\
47	-40.2633492120337\\
48	-40.57784386106\\
49	-40.8582816631696\\
50	-41.1159563020766\\
51	-41.3652209015473\\
52	-41.6225819826124\\
53	-41.9057236308544\\
54	-42.2324926127539\\
55	-42.6199165383219\\
56	-43.0833162627092\\
57	-43.6355092802458\\
58	-44.2860086684691\\
59	-45.0400159282699\\
60	-45.8968652821451\\
61	-46.847345431796\\
62	-47.8689507658362\\
63	-48.9177713283823\\
64	-49.9166283093028\\
65	-50.744990905781\\
66	-51.2510066061251\\
67	-51.3118743759962\\
68	-50.9164470012265\\
69	-50.1779383171089\\
70	-49.2589455588466\\
71	-48.2985029366429\\
72	-47.3897921150372\\
73	-46.5883293085823\\
74	-45.9256134153002\\
75	-45.4193187561245\\
76	-45.0794853876077\\
77	-44.9119851942012\\
78	-44.920332576696\\
79	-45.1064422435351\\
80	-45.4705797663141\\
81	-46.010496993117\\
82	-46.7195540536006\\
83	-47.5835377398659\\
84	-48.576114106427\\
85	-49.6539503338616\\
86	-50.7551526441432\\
87	-51.8076659818887\\
88	-52.7513643352802\\
89	-53.5619356074587\\
90	-54.249749255999\\
91	-54.8205263476139\\
92	-55.2184885049926\\
93	-55.3019572680736\\
94	-54.9190464324579\\
95	-54.0610407647401\\
96	-52.8975268137624\\
97	-51.6431448998839\\
98	-50.4487981578925\\
99	-49.3901101279747\\
100	-48.4937301114716\\
101	-47.7604147448658\\
102	-47.1780414498436\\
103	-46.7277757064002\\
104	-46.3867141086707\\
105	-46.1290453413818\\
106	-45.9269336031604\\
107	-45.7518831665995\\
108	-45.5769756854789\\
109	-45.3798541087218\\
110	-45.1456831383439\\
111	-44.8689094547808\\
112	-44.5529120017717\\
113	-44.2075376540132\\
114	-43.8454188902214\\
115	-43.4782448429431\\
116	-43.1138081527898\\
117	-42.7541474096803\\
118	-42.3948387035496\\
119	-42.0255097612964\\
120	-41.6317452076634\\
121	-41.1984168474916\\
122	-40.713918179768\\
123	-40.1740183058281\\
124	-39.583757950641\\
125	-38.9565490457901\\
126	-38.3110338610767\\
127	-37.6672146110121\\
128	-37.0432607002017\\
129	-36.4536277733216\\
130	-35.9084051622283\\
131	-35.4134883589215\\
132	-34.971176654766\\
133	-34.580927756355\\
134	-34.2401299494823\\
135	-33.9448324773833\\
136	-33.6904076541334\\
137	-33.4721210100274\\
138	-33.2855773056568\\
139	-33.1270061410381\\
140	-32.9933606589545\\
141	-32.8822278266386\\
142	-32.7915823312024\\
143	-32.7194474023439\\
144	-32.6635454260019\\
145	-32.6210247215951\\
146	-32.5883369028691\\
147	-32.5613142836759\\
148	-32.5354608031435\\
149	-32.5064253566603\\
150	-32.4705797961492\\
151	-32.4255884654245\\
152	-32.370848559402\\
153	-32.307710723687\\
154	-32.2394502189205\\
155	-32.1710268258508\\
156	-32.1087185864833\\
157	-32.05972506222\\
158	-32.0318141055743\\
159	-32.0330492865717\\
160	-32.0716009007334\\
161	-32.1556218793218\\
162	-32.2931617741255\\
163	-32.4920925072117\\
164	-32.7600225171699\\
165	-33.1041761763211\\
166	-33.5312095807141\\
167	-34.0469201101886\\
168	-34.6557846708376\\
169	-35.3602316905068\\
170	-36.159523645487\\
171	-37.0481301417556\\
172	-38.0135840954437\\
173	-39.0341904300194\\
174	-40.0777852826322\\
175	-41.103905151874\\
176	-42.0720209883394\\
177	-42.9555345630456\\
178	-43.7547702899787\\
179	-44.4985574170383\\
180	-45.2295429190766\\
};
\addlegendentry{Cx, Eq.}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-180	-32.2788280585642\\
-179	-31.9915520827067\\
-178	-31.7188995806598\\
-177	-31.46841808923\\
-176	-31.250053100496\\
-175	-31.0752866943792\\
-174	-30.9561873594624\\
-173	-30.9045805350633\\
-172	-30.9314385158694\\
-171	-31.0464816664611\\
-170	-31.2579115047406\\
-169	-31.5721602136493\\
-168	-31.9935257421216\\
-167	-32.5235537220796\\
-166	-33.1600273062385\\
-165	-33.8954592715268\\
-164	-34.7151131548567\\
-163	-35.5949195599467\\
-162	-36.5002650241653\\
-161	-37.3872323691197\\
-160	-38.2074045695401\\
-159	-38.9144667466695\\
-158	-39.4667724197172\\
-157	-39.8208622599825\\
-156	-39.9217677221358\\
-155	-39.7093325401514\\
-154	-39.152959606382\\
-153	-38.2890176977061\\
-152	-37.2160653616762\\
-151	-36.0509563095256\\
-150	-34.8900143768983\\
-149	-33.7966671365386\\
-148	-32.8062714904058\\
-147	-31.9351248038737\\
-146	-31.1878211627762\\
-145	-30.5619671799189\\
-144	-30.0508482832526\\
-143	-29.6447945986431\\
-142	-29.3318148527375\\
-141	-29.0978969023434\\
-140	-28.9272730835981\\
-139	-28.8028892580971\\
-138	-28.7072457436777\\
-137	-28.6236451032566\\
-136	-28.5376718027903\\
-135	-28.4385070183068\\
-134	-28.3195887693923\\
-133	-28.1782812060533\\
-132	-28.0145816830746\\
-131	-27.8292719563461\\
-130	-27.6221092739557\\
-129	-27.3906065169829\\
-128	-27.1297569598661\\
-127	-26.8328124131696\\
-126	-26.4929484922488\\
-125	-26.1053585030483\\
-124	-25.6691008052638\\
-123	-25.1880486440627\\
-122	-24.6706322562888\\
-121	-24.1285622908084\\
-120	-23.5750803903142\\
-119	-23.0233167606608\\
-118	-22.4851148917918\\
-117	-21.9704083197864\\
-116	-21.487048615325\\
-115	-21.0409177870266\\
-114	-20.6361724237958\\
-113	-20.2755119774587\\
-112	-19.9604086509411\\
-111	-19.6912696002517\\
-110	-19.4675228596799\\
-109	-19.2876300302678\\
-108	-19.149035441971\\
-107	-19.0480667511785\\
-106	-18.9798085466551\\
-105	-18.9379804408085\\
-104	-18.9148648810235\\
-103	-18.9013454708662\\
-102	-18.887127496246\\
-101	-18.8612067623348\\
-100	-18.8126161237745\\
-99	-18.7314031455359\\
-98	-18.609690374644\\
-97	-18.4425848359257\\
-96	-18.2286932305593\\
-95	-17.9700943833566\\
-94	-17.6717879326653\\
-93	-17.3407943973502\\
-92	-16.9851514790359\\
-91	-16.613019389799\\
-90	-16.2320159259225\\
-89	-15.8488067550714\\
-88	-15.4689132887191\\
-87	-15.0966756707232\\
-86	-14.7353105983078\\
-85	-14.3870183448304\\
-84	-14.05310998441\\
-83	-13.7341392517812\\
-82	-13.4300323063427\\
-81	-13.140213409312\\
-80	-12.8637262985123\\
-79	-12.5993509892995\\
-78	-12.3457147613604\\
-77	-12.1013948907568\\
-76	-11.8650097294025\\
-75	-11.6352943154728\\
-74	-11.4111569464086\\
-73	-11.1917140341324\\
-72	-10.9763019353039\\
-71	-10.7644660767693\\
-70	-10.5559293351274\\
-69	-10.3505430847763\\
-68	-10.148225488603\\
-67	-9.94889244050763\\
-66	-9.75238710512331\\
-65	-9.55841427585993\\
-64	-9.36648579790058\\
-63	-9.17588303282569\\
-62	-8.98564166968401\\
-61	-8.79456296577784\\
-60	-8.60125358931531\\
-59	-8.40419358097368\\
-58	-8.20182867544935\\
-57	-7.99267970140094\\
-56	-7.77545863860584\\
-55	-7.54917893003008\\
-54	-7.31324751511387\\
-53	-7.06752809266697\\
-52	-6.81236908542198\\
-51	-6.54859483225011\\
-50	-6.27746351106159\\
-49	-6.00059909070739\\
-48	-5.71990655007415\\
-47	-5.43747961511736\\
-46	-5.15550879926996\\
-45	-4.87619530653354\\
-44	-4.60167406981352\\
-43	-4.33394733695936\\
-42	-4.07482899474384\\
-41	-3.8258992170762\\
-40	-3.58846888411797\\
-39	-3.36355335025192\\
-38	-3.15185537216885\\
-37	-2.95375722656514\\
-36	-2.76932218420283\\
-35	-2.59830553424586\\
-34	-2.44017526079378\\
-33	-2.29414226161686\\
-32	-2.15919967031343\\
-31	-2.03417040637121\\
-30	-1.91776155344981\\
-29	-1.80862359283048\\
-28	-1.70541195535595\\
-27	-1.6068478784466\\
-26	-1.51177525101238\\
-25	-1.41921007822766\\
-24	-1.32837945605854\\
-23	-1.23874752767538\\
-22	-1.15002676611865\\
-21	-1.06217400638469\\
-20	-0.975371815024049\\
-19	-0.889996899981729\\
-18	-0.806578200189499\\
-17	-0.725747956976694\\
-16	-0.648189406918346\\
-15	-0.574584746636943\\
-14	-0.505566744777321\\
-13	-0.441676883018647\\
-12	-0.383332275155824\\
-11	-0.330802914555949\\
-10	-0.284200093815878\\
-9	-0.243476164791078\\
-8	-0.208435182996801\\
-7	-0.178753416084685\\
-6	-0.154008195073191\\
-5	-0.13371315442798\\
-4	-0.117357554413991\\
-3	-0.104447125521784\\
-2	-0.0945437451103821\\
-1	-0.0873012766472325\\
0	-0.0824950925591647\\
1	-0.0800431709309647\\
2	-0.0800171943115316\\
3	-0.0826427549332552\\
4	-0.0882885338031737\\
5	-0.0974451055415773\\
6	-0.110694754794216\\
7	-0.128674307109992\\
8	-0.152033427039604\\
9	-0.181391092278224\\
10	-0.217293014475872\\
11	-0.260172667097211\\
12	-0.310318335139766\\
13	-0.367848261151076\\
14	-0.432695560878682\\
15	-0.504604140201167\\
16	-0.583136366120991\\
17	-0.667692717568692\\
18	-0.757543048594512\\
19	-0.851868423539696\\
20	-0.949811734905151\\
21	-1.05053452365325\\
22	-1.1532766595727\\
23	-1.25741491238373\\
24	-1.36251607966162\\
25	-1.46838035661009\\
26	-1.57507111576358\\
27	-1.68292821917484\\
28	-1.79256332752543\\
29	-1.9048372304596\\
30	-2.02082077756096\\
31	-2.14174231378408\\
32	-2.26892543977922\\
33	-2.40372133569934\\
34	-2.54743981416073\\
35	-2.70128279511619\\
36	-2.86628316508672\\
37	-3.04325115258431\\
38	-3.23272956169729\\
39	-3.4349585637527\\
40	-3.64985032053094\\
41	-3.87697353344243\\
42	-4.11554808248348\\
43	-4.36445020897439\\
44	-4.62222914537445\\
45	-4.88713659621533\\
46	-5.15717085923829\\
47	-5.43013741469628\\
48	-5.70372723181383\\
49	-5.97561259580826\\
50	-6.2435578319462\\
51	-6.50553905154536\\
52	-6.75986350301856\\
53	-7.0052761818768\\
54	-7.24104011359844\\
55	-7.46697804986378\\
56	-7.68346746849786\\
57	-7.8913871232296\\
58	-8.09202055843417\\
59	-8.2869282779451\\
60	-8.4778042264871\\
61	-8.6663332635901\\
62	-8.85406461334451\\
63	-9.042312717473\\
64	-9.23209257087144\\
65	-9.42409237919669\\
66	-9.61868278685019\\
67	-9.81595915328573\\
68	-10.0158113275298\\
69	-10.2180139076681\\
70	-10.4223289220951\\
71	-10.6286121757519\\
72	-10.8369142163078\\
73	-11.0475671104686\\
74	-11.2612491005644\\
75	-11.4790207860695\\
76	-11.7023286629331\\
77	-11.9329744227458\\
78	-12.1730510087053\\
79	-12.4248486457848\\
80	-12.6907355655652\\
81	-12.9730187407892\\
82	-13.2737896482727\\
83	-13.5947591246564\\
84	-13.9370841861499\\
85	-14.3011888124967\\
86	-14.6865808229986\\
87	-15.0916688789445\\
88	-15.5135881897642\\
89	-15.9480514779634\\
90	-16.3892535031088\\
91	-16.8298719577565\\
92	-17.2612211138401\\
93	-17.6736193809248\\
94	-18.0570161279931\\
95	-18.4018752797624\\
96	-18.7002324289206\\
97	-18.9467500786355\\
98	-19.1395373480687\\
99	-19.2805227969512\\
100	-19.3752824042548\\
101	-19.4323832140758\\
102	-19.4624299147974\\
103	-19.477042637085\\
104	-19.4879506258324\\
105	-19.5063004712292\\
106	-19.5421956165964\\
107	-19.6044310263425\\
108	-19.7003653706883\\
109	-19.8358730976227\\
110	-20.0153291913235\\
111	-20.2415927963989\\
112	-20.5159690175155\\
113	-20.8381409314255\\
114	-21.2060776441503\\
115	-21.6159409204834\\
116	-22.0620332539834\\
117	-22.536851810305\\
118	-23.0313272446862\\
119	-23.5353185247613\\
120	-24.0383858162187\\
121	-24.5307647735363\\
122	-25.00433980774\\
123	-25.4533242748596\\
124	-25.8743791739086\\
125	-26.2660694270366\\
126	-26.6278099391569\\
127	-26.9586753760054\\
128	-27.2565413779264\\
129	-27.5179600616304\\
130	-27.7389630191012\\
131	-27.916661951149\\
132	-28.0511591311462\\
133	-28.1470541548929\\
134	-28.2139256991369\\
135	-28.2655934402628\\
136	-28.3184816169769\\
137	-28.3896916117918\\
138	-28.4953286549353\\
139	-28.6493551783121\\
140	-28.862972247059\\
141	-29.1443778056874\\
142	-29.49871759384\\
143	-29.9280824477769\\
144	-30.4314708598722\\
145	-31.0047080254035\\
146	-31.6403883358456\\
147	-32.3279835162321\\
148	-33.0543105643643\\
149	-33.8045267731759\\
150	-34.5636380673639\\
151	-35.3181451164168\\
152	-36.0570372800008\\
153	-36.7711820633842\\
154	-37.4505485477331\\
155	-38.0797058072703\\
156	-38.6334756406939\\
157	-39.0761336212368\\
158	-39.3679560645125\\
159	-39.4796243647087\\
160	-39.4074233872304\\
161	-39.177729798777\\
162	-38.8367417159271\\
163	-38.4336943436959\\
164	-38.0081936212454\\
165	-37.5854137514737\\
166	-37.1770867692686\\
167	-36.7851148888779\\
168	-36.4057588819041\\
169	-36.0334083502771\\
170	-35.6634185056638\\
171	-35.2937033713137\\
172	-34.9250138728689\\
173	-34.5601512267662\\
174	-34.2026269456241\\
175	-33.8553432861603\\
176	-33.5197345856338\\
177	-33.1955867633327\\
178	-32.8815371601409\\
179	-32.576086074334\\
180	-32.2788280585642\\
};
\addlegendentry{M = 242}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-37.3683265113842\\
-179	-37.4863575904618\\
-178	-37.83329669219\\
-177	-38.4319085329337\\
-176	-39.3186750919138\\
-175	-40.5532206663677\\
-174	-42.2374424601234\\
-173	-44.5584940819946\\
-172	-47.8933776950773\\
-171	-52.9503780626762\\
-170	-56.5573846382719\\
-169	-51.2523636366155\\
-168	-46.9928182654299\\
-167	-44.1840684444525\\
-166	-42.2089999805462\\
-165	-40.7633133884702\\
-164	-39.6880952060943\\
-163	-38.8916842432164\\
-162	-38.316885465247\\
-161	-37.9256884734435\\
-160	-37.691293479659\\
-159	-37.5934685581675\\
-158	-37.6155515834649\\
-157	-37.7423528796914\\
-156	-37.9586648393038\\
-155	-38.2483437538248\\
-154	-38.5940896977463\\
-153	-38.9780948285704\\
-152	-39.3835778924536\\
-151	-39.7968216984666\\
-150	-40.208808688868\\
-149	-40.6152683971233\\
-148	-41.0142630095358\\
-147	-41.4013228134239\\
-146	-41.7632690295996\\
-145	-42.0731139992559\\
-144	-42.2898927397416\\
-143	-42.3677330344057\\
-142	-42.2742660801958\\
-141	-42.0087265415189\\
-140	-41.6053926622644\\
-139	-41.1192901373314\\
-138	-40.6061696773562\\
-137	-40.1091131192532\\
-136	-39.6544342817751\\
-135	-39.2534082337426\\
-134	-38.9062113662008\\
-133	-38.6062708465912\\
-132	-38.3444673118114\\
-131	-38.1129640223727\\
-130	-37.9082843257511\\
-129	-37.7331314181751\\
-128	-37.5966490966354\\
-127	-37.5133089243191\\
-126	-37.5010384531586\\
-125	-37.5792798522782\\
-124	-37.7673772529064\\
-123	-38.0832105556762\\
-122	-38.5414169409606\\
-121	-39.1497017872999\\
-120	-39.9002050279205\\
-119	-40.7504932029776\\
-118	-41.5890435281966\\
-117	-42.2014321796059\\
-116	-42.3192600981638\\
-115	-41.8204632302006\\
-114	-40.8585140991604\\
-113	-39.7050277378936\\
-112	-38.564030695091\\
-111	-37.5403223184855\\
-110	-36.6767099640093\\
-109	-35.9872382986968\\
-108	-35.475132527966\\
-107	-35.1411146826359\\
-106	-34.9871207162991\\
-105	-35.0180658705356\\
-104	-35.2428847222412\\
-103	-35.6753682932766\\
-102	-36.3348777542055\\
-101	-37.2463529538978\\
-100	-38.4371139905032\\
-99	-39.9214883625862\\
-98	-41.6438537146565\\
-97	-43.3131075943814\\
-96	-44.2040310007396\\
-95	-43.7256757578696\\
-94	-42.3704767879606\\
-93	-40.9095375207369\\
-92	-39.6856504592392\\
-91	-38.7773220563851\\
-90	-38.1810532083228\\
-89	-37.8773218753265\\
-88	-37.8488571762174\\
-87	-38.0846230092065\\
-86	-38.5797503644708\\
-85	-39.3339216450924\\
-84	-40.3478577192663\\
-83	-41.6153024198946\\
-82	-43.1043062771946\\
-81	-44.7176208535208\\
-80	-46.235001384668\\
-79	-47.3230885908365\\
-78	-47.7695766160693\\
-77	-47.7257870332198\\
-76	-47.5288658601611\\
-75	-47.4174066593772\\
-74	-47.4676359165207\\
-73	-47.6213502973447\\
-72	-47.7053505735591\\
-71	-47.4861908885468\\
-70	-46.8237922099151\\
-69	-45.7965626526597\\
-68	-44.6153995622817\\
-67	-43.465074032871\\
-66	-42.4497533214132\\
-65	-41.6123279938593\\
-64	-40.9624839692626\\
-63	-40.4941714674693\\
-62	-40.1940319421542\\
-61	-40.0448128480579\\
-60	-40.0263888848279\\
-59	-40.1158578031442\\
-58	-40.2876608745019\\
-57	-40.5145031647088\\
-56	-40.7696583518621\\
-55	-41.030697311878\\
-54	-41.2837019375544\\
-53	-41.5261408680337\\
-52	-41.7666970734297\\
-51	-42.0216662850022\\
-50	-42.3090154708599\\
-49	-42.6415435873503\\
-48	-43.019832433514\\
-47	-43.4250361561956\\
-46	-43.8126051549987\\
-45	-44.1119055676283\\
-44	-44.2411700351815\\
-43	-44.1417705876998\\
-42	-43.8126152185032\\
-41	-43.3123012834809\\
-40	-42.7270023107557\\
-39	-42.1354970349225\\
-38	-41.592823912011\\
-37	-41.1298289296747\\
-36	-40.7586812871491\\
-35	-40.4784699869852\\
-34	-40.2792473724006\\
-33	-40.1447834473173\\
-32	-40.0547703857385\\
-31	-39.9871217985161\\
-30	-39.9206515269647\\
-29	-39.837900696712\\
-28	-39.7274207536807\\
-27	-39.5847479989657\\
-26	-39.411780595436\\
-25	-39.2150013533347\\
-24	-39.003439064776\\
-23	-38.7871550017854\\
-22	-38.5765698522445\\
-21	-38.3824820001618\\
-20	-38.2163994606895\\
-19	-38.0908288076832\\
-18	-38.0193289166792\\
-17	-38.0163210755597\\
-16	-38.0967661571293\\
-15	-38.2758503353956\\
-14	-38.5687873493068\\
-13	-38.990789409098\\
-12	-39.5572142194624\\
-11	-40.2838800485201\\
-10	-41.1875654756213\\
-9	-42.2868015231639\\
-8	-43.6033021586141\\
-7	-45.1649907957859\\
-6	-47.0131803371559\\
-5	-49.2208319014037\\
-4	-51.9421804789003\\
-3	-55.5670783782903\\
-2	-61.3964107842147\\
-1	-77.6430506191279\\
0	-61.7958759625672\\
1	-55.3699519265894\\
2	-51.4566737464265\\
3	-48.5932235567739\\
4	-46.3429318168738\\
5	-44.5213589424678\\
6	-43.0328755948968\\
7	-41.8197574148274\\
8	-40.8426697710228\\
9	-40.0719892626615\\
10	-39.483397450577\\
11	-39.0553440328536\\
12	-38.7674365670644\\
13	-38.5994023722196\\
14	-38.5305406107106\\
15	-38.5397107878176\\
16	-38.6059196058455\\
17	-38.7094557231457\\
18	-38.8332938309182\\
19	-38.9642529719625\\
20	-39.093342441821\\
21	-39.2150013489737\\
22	-39.3254547616722\\
23	-39.4208884053765\\
24	-39.4963174797295\\
25	-39.5458048616632\\
26	-39.5641341863433\\
27	-39.5493306531011\\
28	-39.5048655679635\\
29	-39.4403856873401\\
30	-39.3704997852694\\
31	-39.3120924321913\\
32	-39.2811562264433\\
33	-39.2899980185563\\
34	-39.3451932894015\\
35	-39.4462747537968\\
36	-39.5850581801138\\
37	-39.7457013757051\\
38	-39.9058983133197\\
39	-40.0397551439705\\
40	-40.1225142295633\\
41	-40.1362234925155\\
42	-40.0742691436048\\
43	-39.9426525586069\\
44	-39.7575445425146\\
45	-39.5407220407189\\
46	-39.3151991810213\\
47	-39.1024871182337\\
48	-38.9216293460845\\
49	-38.7894212063521\\
50	-38.7211323592546\\
51	-38.7312808054663\\
52	-38.8342730284977\\
53	-39.0449091477554\\
54	-39.3788457622979\\
55	-39.8531452363464\\
56	-40.4870578851325\\
57	-41.3032170070486\\
58	-42.329503271563\\
59	-43.6019659314805\\
60	-45.1692846500253\\
61	-47.0985895876821\\
62	-49.4762887118019\\
63	-52.3552414683423\\
64	-55.359408787483\\
65	-56.5517760429015\\
66	-54.8202391499258\\
67	-52.3814102044211\\
68	-50.2781278234831\\
69	-48.5604643546561\\
70	-47.1351173633453\\
71	-45.9288695179822\\
72	-44.900320709281\\
73	-44.0305593697119\\
74	-43.3135303950013\\
75	-42.7492157715675\\
76	-42.3395491011696\\
77	-42.0862714671898\\
78	-41.9899047617724\\
79	-42.049220259163\\
80	-42.2608097183694\\
81	-42.618549761618\\
82	-43.1128924641994\\
83	-43.7300483787375\\
84	-44.4512663488022\\
85	-45.2524916275962\\
86	-46.1044851205647\\
87	-46.9726943177768\\
88	-47.8148113274155\\
89	-48.5734623165336\\
90	-49.1656693707886\\
91	-49.4834050529241\\
92	-49.4299224878119\\
93	-48.9861231380598\\
94	-48.2391660945215\\
95	-47.3330984837585\\
96	-46.400154026177\\
97	-45.5303123997624\\
98	-44.7742496386307\\
99	-44.1562578030992\\
100	-43.6853820399879\\
101	-43.3626449093857\\
102	-43.1852585705899\\
103	-43.1488838984417\\
104	-43.2484627995774\\
105	-43.4775185513021\\
106	-43.8251018521934\\
107	-44.2687130450881\\
108	-44.7610836840553\\
109	-45.2115402791442\\
110	-45.4761263801593\\
111	-45.3938631333999\\
112	-44.8858484242308\\
113	-44.0253850436203\\
114	-42.9820092975629\\
115	-41.9175817817095\\
116	-40.939957809061\\
117	-40.1086976343106\\
118	-39.4536424368251\\
119	-38.9890760784639\\
120	-38.7215536753661\\
121	-38.653045412088\\
122	-38.7804119147865\\
123	-39.0907112279129\\
124	-39.5501786490817\\
125	-40.0843202720755\\
126	-40.5539862581621\\
127	-40.7600130696955\\
128	-40.5324681984211\\
129	-39.864576167101\\
130	-38.9160476171369\\
131	-37.8805420614815\\
132	-36.8927713157286\\
133	-36.0215282858627\\
134	-35.2932755402302\\
135	-34.7123800592127\\
136	-34.2726686238463\\
137	-33.9630724915483\\
138	-33.7701293159273\\
139	-33.6789663690729\\
140	-33.6736063085143\\
141	-33.7370362780933\\
142	-33.8513028265385\\
143	-33.9978237458036\\
144	-34.1580691939094\\
145	-34.3147009042196\\
146	-34.4531270164049\\
147	-34.5632297856373\\
148	-34.6408293358485\\
149	-34.6883960760913\\
150	-34.714713881548\\
151	-34.7335619008845\\
152	-34.7618152733895\\
153	-34.8174785970343\\
154	-34.91804495903\\
155	-35.0793449680707\\
156	-35.3148528225425\\
157	-35.6353130025814\\
158	-36.0485343444229\\
159	-36.5592346301994\\
160	-37.1688801445868\\
161	-37.8755314789524\\
162	-38.6737488912659\\
163	-39.5545471162525\\
164	-40.5050398387516\\
165	-41.506485932574\\
166	-42.5277352377754\\
167	-43.5094178516877\\
168	-44.3379123058833\\
169	-44.831746640815\\
170	-44.8042151279239\\
171	-44.2127167961663\\
172	-43.216718940876\\
173	-42.0501686231128\\
174	-40.8935026655672\\
175	-39.8494008067537\\
176	-38.9676595336197\\
177	-38.2704590364501\\
178	-37.767684538142\\
179	-37.4650257073032\\
180	-37.3683265113842\\
};
\addlegendentry{M = 242}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-180	-28.4063434829257\\
-179	-28.6249436231189\\
-178	-28.9765144241832\\
-177	-29.459580995578\\
-176	-30.0707180594514\\
-175	-30.8032363485988\\
-174	-31.6450526922175\\
-173	-32.5755095822964\\
-172	-33.5612263772248\\
-171	-34.5521550199716\\
-170	-35.48129420198\\
-169	-36.2737923334016\\
-168	-36.86841250008\\
-167	-37.242226096793\\
-166	-37.419219096733\\
-165	-37.4550096218265\\
-164	-37.4120388007088\\
-163	-37.3426041802836\\
-162	-37.2837281877932\\
-161	-37.2588370254516\\
-160	-37.2810621212498\\
-159	-37.3556916495507\\
-158	-37.4812423904337\\
-157	-37.6494392766215\\
-156	-37.8446377215513\\
-155	-38.0433261355983\\
-154	-38.2144624544132\\
-153	-38.3214608225175\\
-152	-38.3264039158473\\
-151	-38.196260210642\\
-150	-37.9096558784747\\
-149	-37.461835446488\\
-148	-36.8657576491698\\
-147	-36.1488981153117\\
-146	-35.3472118601092\\
-145	-34.4985928720227\\
-144	-33.6377206279998\\
-143	-32.7930555824937\\
-142	-31.985776926408\\
-141	-31.2300239823302\\
-140	-30.5338129173923\\
-139	-29.9002011996721\\
-138	-29.3284787412053\\
-137	-28.8153014938745\\
-136	-28.3557427441984\\
-135	-27.9442386882836\\
-134	-27.5753753236857\\
-133	-27.244432782711\\
-132	-26.9475973440718\\
-131	-26.6817847798938\\
-130	-26.4440868977568\\
-129	-26.2309368955888\\
-128	-26.0371689505331\\
-127	-25.8552152157858\\
-126	-25.6747363845691\\
-125	-25.4829975431544\\
-124	-25.2662138381251\\
-123	-25.0118174166183\\
-122	-24.7111448712275\\
-121	-24.3616332132824\\
-120	-23.9676086367625\\
-119	-23.5393159703997\\
-118	-23.0906403466764\\
-117	-22.6364532678989\\
-116	-22.1904240520402\\
-115	-21.763698725323\\
-114	-21.3644269045903\\
-113	-20.9978987232606\\
-112	-20.6670190966813\\
-111	-20.3729011247097\\
-110	-20.115430904696\\
-109	-19.8937119902746\\
-108	-19.7063365719559\\
-107	-19.5514594050909\\
-106	-19.4266764799944\\
-105	-19.328737167819\\
-104	-19.2531478042186\\
-103	-19.1937577315697\\
-102	-19.1424557912684\\
-101	-19.0891397329604\\
-100	-19.0221319732873\\
-99	-18.92916404227\\
-98	-18.7989004241019\\
-97	-18.6227293210429\\
-96	-18.3963179265607\\
-95	-18.1203867427389\\
-94	-17.8004030293383\\
-93	-17.4453200849798\\
-92	-17.0658344347073\\
-91	-16.6727061514242\\
-90	-16.2755141450063\\
-89	-15.8819647662573\\
-88	-15.4976823962429\\
-87	-15.1263296340236\\
-86	-14.7699052525828\\
-85	-14.429105783236\\
-84	-14.103679910846\\
-83	-13.7927397468456\\
-82	-13.4950165293489\\
-81	-13.2090619828286\\
-80	-12.9334030008201\\
-79	-12.6666587446379\\
-78	-12.4076275443927\\
-77	-12.1553478058777\\
-76	-11.9091339688449\\
-75	-11.6685866135643\\
-74	-11.4335757031309\\
-73	-11.204197607796\\
-72	-10.9807092863173\\
-71	-10.7634457702974\\
-70	-10.5527289593379\\
-69	-10.3487761524706\\
-68	-10.1516157396048\\
-67	-9.96101556134283\\
-66	-9.7764273724325\\
-65	-9.59694934595866\\
-64	-9.42130811054219\\
-63	-9.24786249507023\\
-62	-9.07463256957623\\
-61	-8.89935887864582\\
-60	-8.71959682608506\\
-59	-8.53284884488348\\
-58	-8.33673159749583\\
-57	-8.12916733361083\\
-56	-7.9085794176012\\
-55	-7.67406491176458\\
-54	-7.42551528163495\\
-53	-7.16366189652892\\
-52	-6.89003556783703\\
-51	-6.60684556479511\\
-50	-6.31679841665466\\
-49	-6.02288596127454\\
-48	-5.72817354520979\\
-47	-5.43561390312585\\
-46	-5.14790287200707\\
-45	-4.86738297479802\\
-44	-4.59599249252459\\
-43	-4.33525212378231\\
-42	-4.08627879665766\\
-41	-3.84981608868847\\
-40	-3.62627223527003\\
-39	-3.41575911436132\\
-38	-3.21812828196179\\
-37	-3.03300265627459\\
-36	-2.85980450377399\\
-35	-2.69778177489852\\
-34	-2.54603547606164\\
-33	-2.40355064605462\\
-32	-2.26923271738208\\
-31	-2.14194976138357\\
-30	-2.02057958824338\\
-29	-1.90405919441842\\
-28	-1.79143292012705\\
-27	-1.68189514490147\\
-26	-1.57482354347239\\
-25	-1.46979982533787\\
-24	-1.36661630633646\\
-23	-1.26526830845666\\
-22	-1.16593391772842\\
-21	-1.06894376916447\\
-20	-0.974744120357378\\
-19	-0.88385652228659\\
-18	-0.796837024809728\\
-17	-0.714237259478878\\
-16	-0.636569116404935\\
-15	-0.564274213539389\\
-14	-0.497699006583171\\
-13	-0.437076192652019\\
-12	-0.38251295756496\\
-11	-0.333986522781982\\
-10	-0.291347290387561\\
-9	-0.254329618654669\\
-8	-0.222569879826066\\
-7	-0.195630985655982\\
-6	-0.173032072763058\\
-5	-0.154281590948677\\
-4	-0.138911703491251\\
-3	-0.126511742158944\\
-2	-0.116758486334829\\
-1	-0.109441248166993\\
0	-0.104480109163136\\
1	-0.101936116701096\\
2	-0.102012757870729\\
3	-0.105048539328943\\
4	-0.111500987946342\\
5	-0.121922834886599\\
6	-0.136931549590607\\
7	-0.157173743150021\\
8	-0.183286250048923\\
9	-0.215855905283568\\
10	-0.255380142787528\\
11	-0.302230540908103\\
12	-0.356621334662673\\
13	-0.418584720359057\\
14	-0.487954524135863\\
15	-0.56435952281487\\
16	-0.647227416251422\\
17	-0.735800160631005\\
18	-0.829161062615239\\
19	-0.926273659171558\\
20	-1.02603190220993\\
21	-1.12732046473324\\
22	-1.22908304922746\\
23	-1.33039543872066\\
24	-1.43053881311506\\
25	-1.52906779022664\\
26	-1.62586704693535\\
27	-1.7211905284648\\
28	-1.81567834526344\\
29	-1.91034845687536\\
30	-2.00656286969838\\
31	-2.10597085095\\
32	-2.21043403777597\\
33	-2.32193984643308\\
34	-2.44251003113611\\
35	-2.57411063915105\\
36	-2.71856821071516\\
37	-2.87749524962702\\
38	-3.05222612164785\\
39	-3.24376293254725\\
40	-3.45272980441371\\
41	-3.67933342476573\\
42	-3.92332784401338\\
43	-4.18398226943189\\
44	-4.46005206057962\\
45	-4.74975525767638\\
46	-5.05075967964708\\
47	-5.36018865492195\\
48	-5.67465625554167\\
49	-5.99034457040649\\
50	-6.30313477751884\\
51	-6.60879913317132\\
52	-6.90325154742045\\
53	-7.18284061985649\\
54	-7.44465356019957\\
55	-7.68678725010354\\
56	-7.90853951622063\\
57	-8.11048314768459\\
58	-8.29440627711726\\
59	-8.46312924625657\\
60	-8.62023119484674\\
61	-8.76973221669939\\
62	-8.9157767357308\\
63	-9.06235353695538\\
64	-9.21307313158906\\
65	-9.37100911201699\\
66	-9.53860007374532\\
67	-9.71760341091093\\
68	-9.90909105396649\\
69	-10.1134785374294\\
70	-10.3305811767908\\
71	-10.5596934342627\\
72	-10.7996890009248\\
73	-11.0491393248215\\
74	-11.3064472048957\\
75	-11.5699898922131\\
76	-11.8382634253492\\
77	-12.1100174305017\\
78	-12.3843681588826\\
79	-12.6608777645052\\
80	-12.9395899845445\\
81	-13.2210161712928\\
82	-13.5060702695532\\
83	-13.7959558708027\\
84	-14.0920121124289\\
85	-14.3955276073324\\
86	-14.7075330554629\\
87	-15.0285844660362\\
88	-15.3585510062882\\
89	-15.6964252720042\\
90	-16.0401795661845\\
91	-16.3866987614512\\
92	-16.7318259188366\\
93	-17.0705562991857\\
94	-17.3974025347781\\
95	-17.7069236424502\\
96	-17.9943646611239\\
97	-18.2563044193305\\
98	-18.4911789185367\\
99	-18.6995592863745\\
100	-18.8841215189175\\
101	-19.0493295741717\\
102	-19.2009266438535\\
103	-19.345361163964\\
104	-19.4892582442771\\
105	-19.6390008534757\\
106	-19.8004335196748\\
107	-19.9786631008833\\
108	-20.1779129990856\\
109	-20.4013866257647\\
110	-20.6511070809286\\
111	-20.9277177648591\\
112	-21.2302505121723\\
113	-21.5558937511364\\
114	-21.8998235781158\\
115	-22.2551927606798\\
116	-22.6133956357239\\
117	-22.9647180927429\\
118	-23.2994122863674\\
119	-23.6090919133063\\
120	-23.8881621152104\\
121	-24.1348775491766\\
122	-24.3516733045473\\
123	-24.5446552802974\\
124	-24.7224474108145\\
125	-24.8947940335907\\
126	-25.0713158903199\\
127	-25.2606670091786\\
128	-25.4701529253136\\
129	-25.705734459496\\
130	-25.9722784905986\\
131	-26.2739101518943\\
132	-26.6143436512855\\
133	-26.9971031237319\\
134	-27.4255807605467\\
135	-27.9029113609364\\
136	-28.4316663909477\\
137	-29.0133843841237\\
138	-29.6479592533401\\
139	-30.3329094826683\\
140	-31.0625592895476\\
141	-31.827190901719\\
142	-32.6122884681473\\
143	-33.3980948089374\\
144	-34.1598243208028\\
145	-34.8689525837864\\
146	-35.4959093031326\\
147	-36.0141030884809\\
148	-36.4045217762667\\
149	-36.6595134912355\\
150	-36.7843052291742\\
151	-36.7956195037129\\
152	-36.7179773977952\\
153	-36.579110801367\\
154	-36.4059009515036\\
155	-36.2216474910812\\
156	-36.044775566263\\
157	-35.88864122083\\
158	-35.7619285507604\\
159	-35.6691289930193\\
160	-35.6106478768337\\
161	-35.5821654126099\\
162	-35.5730417687125\\
163	-35.5639419086978\\
164	-35.5246820943882\\
165	-35.414623003629\\
166	-35.1888938384748\\
167	-34.8118617619691\\
168	-34.2728903182697\\
169	-33.5937561684428\\
170	-32.8215591384431\\
171	-32.0128546809281\\
172	-31.2196988383418\\
173	-30.4829045307212\\
174	-29.8313471309584\\
175	-29.2841407457423\\
176	-28.8534005793757\\
177	-28.5465911060926\\
178	-28.3682248752195\\
179	-28.3209770262159\\
180	-28.4063434829257\\
};
\addlegendentry{M = 422}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-41.3345191611753\\
-179	-41.7852749742798\\
-178	-42.4688738064735\\
-177	-43.3963707964339\\
-176	-44.526118434284\\
-175	-45.6806310438431\\
-174	-46.4281612797697\\
-173	-46.2377580963933\\
-172	-45.1021152808029\\
-171	-43.5396564649026\\
-170	-41.9719158280675\\
-169	-40.5675228818729\\
-168	-39.3620678122433\\
-167	-38.3443623982463\\
-166	-37.4909316534054\\
-165	-36.7775914110637\\
-164	-36.1829053030432\\
-163	-35.6889533271238\\
-162	-35.2812428662748\\
-161	-34.9483511866385\\
-160	-34.6814775756061\\
-159	-34.4739586224012\\
-158	-34.3207714665771\\
-157	-34.218048266891\\
-156	-34.1626259030747\\
-155	-34.1516513669739\\
-154	-34.1822566337057\\
-153	-34.2513108208905\\
-152	-34.3552554833739\\
-151	-34.490032210649\\
-150	-34.6511186796067\\
-149	-34.8336951590375\\
-148	-35.0329606031151\\
-147	-35.2445977947176\\
-146	-35.4653466919612\\
-145	-35.6935910249401\\
-144	-35.9298157454458\\
-143	-36.176779376366\\
-142	-36.4392823386074\\
-141	-36.7234900567844\\
-140	-37.0358537330857\\
-139	-37.3817275746917\\
-138	-37.763803259128\\
-137	-38.18050577656\\
-136	-38.6245825906637\\
-135	-39.0823206272317\\
-134	-39.5340967862014\\
-133	-39.9570412026859\\
-132	-40.3299746083621\\
-131	-40.6392172924646\\
-130	-40.8822162986361\\
-129	-41.066043306088\\
-128	-41.2003332824779\\
-127	-41.2872552065772\\
-126	-41.3126415554376\\
-125	-41.2429386684837\\
-124	-41.032820279191\\
-123	-40.6448983326753\\
-122	-40.0725479498264\\
-121	-39.34862145719\\
-120	-38.5327765823589\\
-119	-37.6893851898681\\
-118	-36.8715854361254\\
-117	-36.1159914815876\\
-116	-35.4442345349954\\
-115	-34.8667602138749\\
-114	-34.3864689100729\\
-113	-34.0015048664012\\
-112	-33.70725651688\\
-111	-33.4978227996252\\
-110	-33.3671692298593\\
-109	-33.3101037789429\\
-108	-33.3231065469239\\
-107	-33.4049744721009\\
-106	-33.5572076394364\\
-105	-33.7840701550338\\
-104	-34.0922899886459\\
-103	-34.4903834082729\\
-102	-34.9875559259476\\
-101	-35.5919990468919\\
-100	-36.3081311642605\\
-99	-37.1319098277901\\
-98	-38.0429439678318\\
-97	-38.9927021133348\\
-96	-39.8925435141886\\
-95	-40.6172307047734\\
-94	-41.0485812648371\\
-93	-41.149991371963\\
-92	-40.9975043388572\\
-91	-40.7272546166956\\
-90	-40.4643770724026\\
-89	-40.2923818032242\\
-88	-40.255592905364\\
-87	-40.3699160796164\\
-86	-40.6299271883741\\
-85	-41.0099915593742\\
-84	-41.4608603631269\\
-83	-41.9063415680722\\
-82	-42.249865630381\\
-81	-42.4020884258574\\
-80	-42.3231252832252\\
-79	-42.044767653692\\
-78	-41.6488068695543\\
-77	-41.2250906287709\\
-76	-40.8442580007421\\
-75	-40.5520607095319\\
-74	-40.3746131340197\\
-73	-40.3254521155686\\
-72	-40.4108908450112\\
-71	-40.6331330202384\\
-70	-40.9913728692059\\
-69	-41.4809371267314\\
-68	-42.0900719744639\\
-67	-42.7935897122152\\
-66	-43.5430524666841\\
-65	-44.2566562488812\\
-64	-44.8211372213374\\
-63	-45.1256337944922\\
-62	-45.1241973248463\\
-61	-44.8709528839353\\
-60	-44.4851071403812\\
-59	-44.0882418245719\\
-58	-43.770096759359\\
-57	-43.5863974043606\\
-56	-43.5687915745684\\
-55	-43.734473297265\\
-54	-44.0921960633634\\
-53	-44.6447559712506\\
-52	-45.3882280449045\\
-51	-46.3073580939569\\
-50	-47.3653930463601\\
-49	-48.4866842534192\\
-48	-49.5367177034383\\
-47	-50.3252979041025\\
-46	-50.6762172074298\\
-45	-50.5395470445699\\
-44	-50.0139826881358\\
-43	-49.2513215083646\\
-42	-48.3737889491176\\
-41	-47.4604392444433\\
-40	-46.5635591604747\\
-39	-45.7225758026246\\
-38	-44.9696358169767\\
-37	-44.3307176927444\\
-36	-43.8257889709063\\
-35	-43.4693180740052\\
-34	-43.2711502635542\\
-33	-43.2374003640061\\
-32	-43.3710660616136\\
-31	-43.6721780664793\\
-30	-44.137362177971\\
-29	-44.7586871797191\\
-28	-45.5216265703287\\
-27	-46.4018567081417\\
-26	-47.3603622702061\\
-25	-48.3358401678648\\
-24	-49.233434314871\\
-23	-49.9136842819963\\
-22	-50.203256965548\\
-21	-49.9638633698053\\
-20	-49.1947147219195\\
-19	-48.04596306758\\
-18	-46.717617015772\\
-17	-45.3689286065569\\
-16	-44.0975425719408\\
-15	-42.9546943740729\\
-14	-41.9638057131971\\
-13	-41.1330982377349\\
-12	-40.4627422561634\\
-11	-39.9485858849684\\
-10	-39.5839460649877\\
-9	-39.3603002941161\\
-8	-39.2673110487854\\
-7	-39.2923933236011\\
-6	-39.4199317512545\\
-5	-39.6302383160083\\
-4	-39.8984232652279\\
-3	-40.1935602312803\\
-2	-40.478859909447\\
-1	-40.7138656494566\\
0	-40.859491307321\\
1	-40.8854627660464\\
2	-40.7776120999469\\
3	-40.5413140449944\\
4	-40.1990574983283\\
5	-39.7836942339442\\
6	-39.3309578764905\\
7	-38.873995232727\\
8	-38.4405949632224\\
9	-38.0524470562141\\
10	-37.7254799670683\\
11	-37.4705728438971\\
12	-37.2942607485215\\
13	-37.1992706383952\\
14	-37.1848439159859\\
15	-37.2468600251391\\
16	-37.3778110539252\\
17	-37.5667108747991\\
18	-37.7990618448108\\
19	-38.0570415006851\\
20	-38.320089155236\\
21	-38.5660341140599\\
22	-38.7727880482413\\
23	-38.9204410828471\\
24	-38.9934299985272\\
25	-38.9823776338492\\
26	-38.8852585335983\\
27	-38.7076694783476\\
28	-38.4621252276508\\
29	-38.1664749647824\\
30	-37.8417444479283\\
31	-37.5098608740143\\
32	-37.1917041744225\\
33	-36.9057532678144\\
34	-36.6673704074004\\
35	-36.4886029163172\\
36	-36.3783179161109\\
37	-36.342498221837\\
38	-36.3845743333408\\
39	-36.505717492592\\
40	-36.7050584235665\\
41	-36.9798237773835\\
42	-37.3254008664433\\
43	-37.7353554477586\\
44	-38.2014406340082\\
45	-38.7136490413048\\
46	-39.2603736883273\\
47	-39.8287506140983\\
48	-40.4052479422262\\
49	-40.9765302666758\\
50	-41.5305568432799\\
51	-42.0577768011422\\
52	-42.5521989859131\\
53	-43.0120889189708\\
54	-43.4401164205765\\
55	-43.8429303820265\\
56	-44.230304677279\\
57	-44.6141020992695\\
58	-45.007301259286\\
59	-45.4232382747911\\
60	-45.8750707570675\\
61	-46.3753026567593\\
62	-46.9350028673232\\
63	-47.5620490669316\\
64	-48.2572382999815\\
65	-49.0064262999952\\
66	-49.7666985152771\\
67	-50.448259021381\\
68	-50.9085823304897\\
69	-50.9965753474235\\
70	-50.6531788821905\\
71	-49.9678318227865\\
72	-49.1121576160732\\
73	-48.2419191794494\\
74	-47.4590772030545\\
75	-46.8202905287259\\
76	-46.3552978140696\\
77	-46.0807000980335\\
78	-46.0081969859575\\
79	-46.1493844470415\\
80	-46.5189666020304\\
81	-47.1376750024726\\
82	-48.036011052223\\
83	-49.2603364699025\\
84	-50.8843875576823\\
85	-53.034078513841\\
86	-55.9502924647642\\
87	-60.1917920128707\\
88	-67.6608414950752\\
89	-77.1469098963038\\
90	-65.6926580989386\\
91	-61.6379269836711\\
92	-59.6543807940998\\
93	-58.63710702637\\
94	-58.0621425840412\\
95	-57.4802865634515\\
96	-56.5067425156929\\
97	-55.0444435128444\\
98	-53.3086083206288\\
99	-51.5623078631778\\
100	-49.9594116506433\\
101	-48.5575421185045\\
102	-47.3649172189997\\
103	-46.3695754848877\\
104	-45.5526258350612\\
105	-44.8933466345758\\
106	-44.3706938106272\\
107	-43.9632924184303\\
108	-43.6488267854192\\
109	-43.4033161389233\\
110	-43.200685999607\\
111	-43.0131081012186\\
112	-42.8125844102318\\
113	-42.5739551405162\\
114	-42.278785800031\\
115	-41.9187290618653\\
116	-41.4967250822106\\
117	-41.0253138826637\\
118	-40.5228291356521\\
119	-40.0091204957738\\
120	-39.5021889197162\\
121	-39.0162550135823\\
122	-38.5610720353789\\
123	-38.1420282398874\\
124	-37.7606335062769\\
125	-37.415145179638\\
126	-37.1012337448679\\
127	-36.8126805559254\\
128	-36.5421366232627\\
129	-36.2819621232984\\
130	-36.025121934044\\
131	-35.7660512833058\\
132	-35.5013562434339\\
133	-35.2302078709135\\
134	-34.9543416703988\\
135	-34.6776692906854\\
136	-34.4056041642216\\
137	-34.1442551499849\\
138	-33.8996371485915\\
139	-33.6770012380995\\
140	-33.4803293515897\\
141	-33.3119943884103\\
142	-33.1725659120975\\
143	-33.06074205745\\
144	-32.9734018248946\\
145	-32.9057889881674\\
146	-32.8518498757529\\
147	-32.8047433981038\\
148	-32.7575165583144\\
149	-32.7038931951266\\
150	-32.6390710395682\\
151	-32.5603873535002\\
152	-32.467722101785\\
153	-32.3635675064574\\
154	-32.2527827038618\\
155	-32.1421317951032\\
156	-32.0397393066307\\
157	-31.9545822086805\\
158	-31.8960909330977\\
159	-31.8738803248533\\
160	-31.8975939726286\\
161	-31.9768268947333\\
162	-32.1210869228891\\
163	-32.3397551234468\\
164	-32.6420009536345\\
165	-33.0365898075287\\
166	-33.53147893685\\
167	-34.1330178236197\\
168	-34.8444317104186\\
169	-35.6630635154603\\
170	-36.5756541646319\\
171	-37.5511450278455\\
172	-38.5322766015913\\
173	-39.4325947418451\\
174	-40.1528345410997\\
175	-40.6248991680323\\
176	-40.8573154343924\\
177	-40.9351985488411\\
178	-40.9751690020531\\
179	-41.0823046940147\\
180	-41.3345191611753\\
};
\addlegendentry{M = 422}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=6.26in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/PatternBothPhi0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em}]
\nextgroupplot[
scale only axis,
xmin=-180,
xmax=180,
xtick={-180,   -90,     0,     90,    180},
xticklabels={\huge -180,  \huge -90,  \huge  0,  \huge 90, \huge  180},
ytick={-80 , -60,  -40, -20  ,  0},
yticklabels={\huge -80,  \huge -60,  \huge  -40,  \huge -20, \huge  0},
xlabel style={font=\color{white!15!black}},
xlabel={\huge Theta (deg)},
ymin=-85,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel = {\huge Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\huge (a)},
xmajorgrids,
ymajorgrids,
%grid style={dotted},
legend style={nodes={scale=1.2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
-180	-28.6685971011638\\
-179	-28.7437295818189\\
-178	-28.9327182552978\\
-177	-29.2319936466323\\
-176	-29.6360192381483\\
-175	-30.1365603124841\\
-174	-30.7216859298146\\
-173	-31.374535400951\\
-172	-32.0720244441779\\
-171	-32.7839531230492\\
-170	-33.4733972461753\\
-169	-34.0995766839472\\
-168	-34.6239838521559\\
-167	-35.018815658542\\
-166	-35.2743295344847\\
-165	-35.4011013932845\\
-164	-35.4259429623963\\
-163	-35.3841458732375\\
-162	-35.3120082111499\\
-161	-35.2419073479652\\
-160	-35.1999896774024\\
-159	-35.2055116441296\\
-158	-35.2708644100635\\
-157	-35.4016695235381\\
-156	-35.5966543389097\\
-155	-35.8472332809648\\
-154	-36.1368949053374\\
-153	-36.440698234008\\
-152	-36.72544636372\\
-151	-36.9513636226052\\
-150	-37.0761175612198\\
-149	-37.06141489013\\
-148	-36.8809699357017\\
-147	-36.5270291351782\\
-146	-36.0123566279455\\
-145	-35.3665755302013\\
-144	-34.6287213827992\\
-143	-33.8393476301712\\
-142	-33.0347147025363\\
-141	-32.2438044442932\\
-140	-31.4876141889519\\
-139	-30.7797981091047\\
-138	-30.127889434606\\
-137	-29.5346461849407\\
-136	-28.9993092615434\\
-135	-28.5187008266792\\
-134	-28.0881454193789\\
-133	-27.7022018729642\\
-132	-27.3551821072133\\
-131	-27.0414270721913\\
-130	-26.755325431563\\
-129	-26.4911010553928\\
-128	-26.2424540855688\\
-127	-26.0022020727833\\
-126	-25.7621122476866\\
-125	-25.5131184802439\\
-124	-25.2460484435429\\
-123	-24.9528298839107\\
-122	-24.6279253502124\\
-121	-24.2695592709319\\
-120	-23.8802850789189\\
-119	-23.4666563688353\\
-118	-23.0381152843531\\
-117	-22.6054869999374\\
-116	-22.1795280012007\\
-115	-21.7698393851336\\
-114	-21.3842521799961\\
-113	-21.0286324665943\\
-112	-20.7069787069854\\
-111	-20.4216745900274\\
-110	-20.1737843498435\\
-109	-19.9633090688966\\
-108	-19.7893507791201\\
-107	-19.6501544304454\\
-106	-19.5430183943959\\
-105	-19.4640856307181\\
-104	-19.4080534965964\\
-103	-19.367873259674\\
-102	-19.3345506568657\\
-101	-19.2971983109756\\
-100	-19.2435065435338\\
-99	-19.1607517504001\\
-98	-19.0373135774238\\
-97	-18.8644344443004\\
-96	-18.6377320775126\\
-95	-18.3579371043748\\
-94	-18.0305699339311\\
-93	-17.6646867503317\\
-92	-17.2711583216263\\
-91	-16.8610137896911\\
-90	-16.4442110458133\\
-89	-16.028947591673\\
-88	-15.6214405752312\\
-87	-15.2260256233532\\
-86	-14.8454250833353\\
-85	-14.4810739970849\\
-84	-14.1334355897907\\
-83	-13.8022731789811\\
-82	-13.4868690344458\\
-81	-13.1861943085319\\
-80	-12.8990402481847\\
-79	-12.6241218110278\\
-78	-12.3601624492974\\
-77	-12.1059648374088\\
-76	-11.8604681504686\\
-75	-11.6227893482623\\
-74	-11.3922445666684\\
-73	-11.1683473892404\\
-72	-10.9507830934767\\
-71	-10.7393611119269\\
-70	-10.53395092685\\
-69	-10.3344086106119\\
-68	-10.1405018374369\\
-67	-9.95184052719618\\
-66	-9.76781882781224\\
-65	-9.58757255131844\\
-64	-9.40995501611929\\
-63	-9.23353379978561\\
-62	-9.0566110716133\\
-61	-8.8772704646873\\
-60	-8.69345310252624\\
-59	-8.50306361344453\\
-58	-8.30410323993108\\
-57	-8.09482163973302\\
-56	-7.87387275356485\\
-55	-7.64045508763532\\
-54	-7.39441511126763\\
-53	-7.13629572983338\\
-52	-6.86731993799152\\
-51	-6.58931090831027\\
-50	-6.30456079389492\\
-49	-6.01566831296814\\
-48	-5.72536791022957\\
-47	-5.43637096668294\\
-46	-5.15123368291759\\
-45	-4.87225905741437\\
-44	-4.60143375364996\\
-43	-4.34039579398067\\
-42	-4.09042632729106\\
-41	-3.85245798987089\\
-40	-3.62709310601077\\
-39	-3.41462657229332\\
-38	-3.21507021453566\\
-37	-3.02817729211312\\
-36	-2.85346736772727\\
-35	-2.69025278931609\\
-34	-2.53766846759014\\
-33	-2.39470648282259\\
-32	-2.26025639647959\\
-31	-2.1331511205961\\
-30	-2.01221700721476\\
-29	-1.89632569073086\\
-28	-1.78444437571719\\
-27	-1.67568089540236\\
-26	-1.56932006630646\\
-25	-1.46484860867839\\
-24	-1.36196704692724\\
-23	-1.26058832109466\\
-22	-1.16082407887403\\
-21	-1.06296057294103\\
-20	-0.967426651615846\\
-19	-0.874756504115092\\
-18	-0.785549695497173\\
-17	-0.700430734162047\\
-16	-0.620010082794587\\
-15	-0.544848235634764\\
-14	-0.475424268703945\\
-13	-0.412110104728315\\
-12	-0.355151573030193\\
-11	-0.304657134746439\\
-10	-0.26059484868667\\
-9	-0.222797762199509\\
-8	-0.190977441927805\\
-7	-0.164744852133075\\
-6	-0.143637298518152\\
-5	-0.127149741221276\\
-4	-0.114768491093196\\
-3	-0.106005169002166\\
-2	-0.10042883487135\\
-1	-0.0976943635554319\\
0	-0.0975654233958454\\
1	-0.0999307594035526\\
2	-0.104812861779091\\
3	-0.112368491488231\\
4	-0.122880932600136\\
5	-0.136744249274039\\
6	-0.154440244498019\\
7	-0.176509236737014\\
8	-0.203516162608943\\
9	-0.236013840290972\\
10	-0.274505450624242\\
11	-0.319408383802837\\
12	-0.371021553250613\\
13	-0.429498112536734\\
14	-0.494825261898639\\
15	-0.566812540840812\\
16	-0.645089707585161\\
17	-0.729115019295904\\
18	-0.818194433834542\\
19	-0.911511908524664\\
20	-1.00817050695654\\
21	-1.1072433740849\\
22	-1.20783276701582\\
23	-1.30913426490587\\
24	-1.41050215079422\\
25	-1.51151098106129\\
26	-1.61200781418126\\
27	-1.71214972296688\\
28	-1.81242221384705\\
29	-1.91363597793005\\
30	-2.01690173512389\\
31	-2.12358536814886\\
32	-2.23524759069379\\
33	-2.35357365645871\\
34	-2.48029889532211\\
35	-2.61713519676055\\
36	-2.76570218310887\\
37	-2.92746507066594\\
38	-3.10367946528051\\
39	-3.29534188718018\\
40	-3.50314388782196\\
41	-3.72742734544862\\
42	-3.96813897781245\\
43	-4.22478332037847\\
44	-4.49637538355323\\
45	-4.78139687000234\\
46	-5.07776304476727\\
47	-5.38281074765193\\
48	-5.69332093748938\\
49	-6.00559046425808\\
50	-6.31556601484565\\
51	-6.61904689250363\\
52	-6.91195173009011\\
53	-7.19062844217705\\
54	-7.45217028428446\\
55	-7.69468960487103\\
56	-7.91750067076615\\
57	-8.12117662285596\\
58	-8.30747038185679\\
59	-8.47911720880482\\
60	-8.63955815212734\\
61	-8.79263245780637\\
62	-8.94228261603725\\
63	-9.09230244040219\\
64	-9.24614267500454\\
65	-9.40677522575184\\
66	-9.57660876468232\\
67	-9.75744529844415\\
68	-9.95046802093551\\
69	-10.1562536334043\\
70	-10.3748057360739\\
71	-10.605608715394\\
72	-10.847703043806\\
73	-11.0997827213694\\
74	-11.3603137079034\\
75	-11.6276689605813\\
76	-11.9002718123198\\
77	-12.176735909884\\
78	-12.4559878771312\\
79	-12.7373591201393\\
80	-13.020635966577\\
81	-13.3060620436146\\
82	-13.5942922008671\\
83	-13.8863019441304\\
84	-14.1832592286971\\
85	-14.4863663530584\\
86	-14.7966792651935\\
87	-15.1149111324612\\
88	-15.44122800657\\
89	-15.7750480759713\\
90	-16.1148629751771\\
91	-16.4581095238742\\
92	-16.8011310546904\\
93	-17.1392746971229\\
94	-17.4671674745697\\
95	-17.7791916018948\\
96	-18.0701334357042\\
97	-18.335917769584\\
98	-18.5742822099792\\
99	-18.7852277912746\\
100	-18.9711245761589\\
101	-19.1364463751676\\
102	-19.2872156186329\\
103	-19.4303086393312\\
104	-19.5727780738371\\
105	-19.7213032492949\\
106	-19.8818127398236\\
107	-20.0592652478859\\
108	-20.2575402895863\\
109	-20.479379464682\\
110	-20.7263260564833\\
111	-20.9986284487267\\
112	-21.2950969316237\\
113	-21.6129321271422\\
114	-21.947575826995\\
115	-22.2926689564989\\
116	-22.6402280043689\\
117	-22.9811522193688\\
118	-23.3061234549718\\
119	-23.6068416807119\\
120	-23.8773728032551\\
121	-24.1152498776373\\
122	-24.3219691375381\\
123	-24.5027044966414\\
124	-24.6653489354376\\
125	-24.8192177219651\\
126	-24.973802169204\\
127	-25.1378542646948\\
128	-25.3189087436477\\
129	-25.5232023246978\\
130	-25.755868366176\\
131	-26.0212623886572\\
132	-26.3232872027949\\
133	-26.665616690976\\
134	-27.0517530143899\\
135	-27.4848859736157\\
136	-27.9675500866218\\
137	-28.5010914921161\\
138	-29.0849641440387\\
139	-29.7158801131829\\
140	-30.3868558866715\\
141	-31.0862443837427\\
142	-31.7969401028516\\
143	-32.4960960694652\\
144	-33.1558509086467\\
145	-33.7455965878356\\
146	-34.2360073792381\\
147	-34.6042778711489\\
148	-34.8390681740294\\
149	-34.9432731293456\\
150	-34.9334906144203\\
151	-34.8365689085306\\
152	-34.684758100588\\
153	-34.5110994599693\\
154	-34.3460278886999\\
155	-34.2153893420981\\
156	-34.1395832348639\\
157	-34.1333630172254\\
158	-34.2058347126655\\
159	-34.3602510376941\\
160	-34.5932340747467\\
161	-34.8930716688126\\
162	-35.2368331908392\\
163	-35.5865643553748\\
164	-35.8863468878953\\
165	-36.0648208188128\\
166	-36.0494883060658\\
167	-35.7930251252046\\
168	-35.2964955078595\\
169	-34.6091359781867\\
170	-33.8049496453141\\
171	-32.9566095710895\\
172	-32.1215543902257\\
173	-31.3398698243191\\
174	-30.6376283358511\\
175	-30.0311398983142\\
176	-29.5303628633118\\
177	-29.1412197245777\\
178	-28.8670411962664\\
179	-28.709409097182\\
180	-28.6685971011638\\
};
%\addlegendentry{\Large Co, Eq.}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
-180	-45.2295429190767\\
-179	-45.976203299185\\
-178	-46.7131319766714\\
-177	-47.3097151715364\\
-176	-47.5079379084421\\
-175	-47.0546379662915\\
-174	-45.9595444660168\\
-173	-44.4944461652499\\
-172	-42.9386053915579\\
-171	-41.4528682533564\\
-170	-40.1037200342747\\
-169	-38.9098858389303\\
-168	-37.8703112056106\\
-167	-36.9770199929483\\
-166	-36.2203724131242\\
-165	-35.5909848132927\\
-164	-35.08025564882\\
-163	-34.6803337923196\\
-162	-34.383886046122\\
-161	-34.1838198393977\\
-160	-34.07303477723\\
-159	-34.0442441884975\\
-158	-34.0898942360026\\
-157	-34.2021975189812\\
-156	-34.373280623914\\
-155	-34.5954156851761\\
-154	-34.8612666425521\\
-153	-35.1640433683212\\
-152	-35.4974422840626\\
-151	-35.8552839541249\\
-150	-36.2308512314352\\
-149	-36.6160828812706\\
-148	-37.0009603441995\\
-147	-37.3735757311244\\
-146	-37.7213650591603\\
-145	-38.0336690452921\\
-144	-38.3050910416537\\
-143	-38.5383643478267\\
-142	-38.7452690566078\\
-141	-38.9449339790036\\
-140	-39.1601119317297\\
-139	-39.4127255658999\\
-138	-39.7197280449589\\
-137	-40.0895779414723\\
-136	-40.5191043697645\\
-135	-40.9906740789718\\
-134	-41.4705367572066\\
-133	-41.9108082536598\\
-132	-42.2583026713805\\
-131	-42.4702673070797\\
-130	-42.5293974371955\\
-129	-42.4465339395003\\
-128	-42.2481186110845\\
-127	-41.9584743139538\\
-126	-41.5890417493539\\
-125	-41.1390752330482\\
-124	-40.6049021840501\\
-123	-39.9910629797345\\
-122	-39.3164105230528\\
-121	-38.6121670826152\\
-120	-37.9145874149358\\
-119	-37.2573161663067\\
-118	-36.6666440251929\\
-117	-36.1599079945452\\
-116	-35.7458079784863\\
-115	-35.4254226270737\\
-114	-35.1932666899613\\
-113	-35.0382599177563\\
-112	-34.9448278175629\\
-111	-34.8945211960274\\
-110	-34.8684778899121\\
-109	-34.8506790512631\\
-108	-34.8313370002469\\
-107	-34.8092624286407\\
-106	-34.7922003252881\\
-105	-34.7949809771506\\
-104	-34.8363044742735\\
-103	-34.9353419960766\\
-102	-35.1089751137491\\
-101	-35.3698499300612\\
-100	-35.7249434932696\\
-99	-36.1741728107625\\
-98	-36.7086875850638\\
-97	-37.3088838944851\\
-96	-37.9429839128349\\
-95	-38.5682524536576\\
-94	-39.1377227295447\\
-93	-39.6134421461768\\
-92	-39.981397095968\\
-91	-40.2582971317789\\
-90	-40.4845917369017\\
-89	-40.7088060743699\\
-88	-40.9727343657541\\
-87	-41.3021116214999\\
-86	-41.7013883574727\\
-85	-42.1496174127055\\
-84	-42.5969049735846\\
-83	-42.9661305982037\\
-82	-43.1696230841138\\
-81	-43.1445614574113\\
-80	-42.8871572185249\\
-79	-42.4535835511813\\
-78	-41.9272744911448\\
-77	-41.3845842190219\\
-76	-40.8794436310017\\
-75	-40.4436327343326\\
-74	-40.0926896815917\\
-73	-39.8316460484126\\
-72	-39.6589130324233\\
-71	-39.5684237414097\\
-70	-39.5505823607248\\
-69	-39.5926003543305\\
-68	-39.6787864700451\\
-67	-39.7913604158933\\
-66	-39.9122757435826\\
-65	-40.0261926658831\\
-64	-40.1240750979408\\
-63	-40.2061946254233\\
-62	-40.2832211958826\\
-61	-40.3748969670466\\
-60	-40.507010262933\\
-59	-40.7080693552713\\
-58	-41.0068521668365\\
-57	-41.4313140724149\\
-56	-42.0087627719152\\
-55	-42.7669787508414\\
-54	-43.7359411055202\\
-53	-44.9496781175977\\
-52	-46.4467155444585\\
-51	-48.2628246311449\\
-50	-50.3902017505757\\
-49	-52.6124502783224\\
-48	-54.1199454196486\\
-47	-53.858806897571\\
-46	-52.2656355364967\\
-45	-50.4096097626902\\
-44	-48.7146302163643\\
-43	-47.236293026582\\
-42	-45.9441807557035\\
-41	-44.8049133220024\\
-40	-43.7978951015363\\
-39	-42.9140256198217\\
-38	-42.1511561239\\
-37	-41.5100925744733\\
-36	-40.9919738213572\\
-35	-40.5968542413822\\
-34	-40.3230647850192\\
-33	-40.1669738627786\\
-32	-40.1229025360317\\
-31	-40.1830733067696\\
-30	-40.3375643934721\\
-29	-40.5743050111324\\
-28	-40.8791875195503\\
-27	-41.2363872618941\\
-26	-41.6289612655853\\
-25	-42.0397370416923\\
-24	-42.4524173368264\\
-23	-42.8527591807593\\
-22	-43.2296845547433\\
-21	-43.5762472462332\\
-20	-43.8904429281817\\
-19	-44.1758169593885\\
-18	-44.4417015518513\\
-17	-44.7028319415768\\
-16	-44.9781794320286\\
-15	-45.2890627373717\\
-14	-45.6567660938542\\
-13	-46.099831903848\\
-12	-46.6308928886507\\
-11	-47.252489735381\\
-10	-47.9510353612253\\
-9	-48.6885551998552\\
-8	-49.3945375257611\\
-7	-49.9667551942853\\
-6	-50.2954566472339\\
-5	-50.310964865262\\
-4	-50.0176720183318\\
-3	-49.4772848341309\\
-2	-48.7629136527238\\
-1	-47.9301068790916\\
0	-47.0158851326185\\
1	-46.0497438875183\\
2	-45.0619620291594\\
3	-44.0849148015447\\
4	-43.1499957096112\\
5	-42.2840807675535\\
6	-41.5076238135952\\
7	-40.8344913625439\\
8	-40.2728024144401\\
9	-39.8260579291275\\
10	-39.4941341887224\\
11	-39.2739552759679\\
12	-39.1597837119757\\
13	-39.143104649216\\
14	-39.2120743096889\\
15	-39.3505064368812\\
16	-39.5364501907936\\
17	-39.7406776626961\\
18	-39.9259630071945\\
19	-40.0488069543713\\
20	-40.0655001501335\\
21	-39.9426697976462\\
22	-39.668357865983\\
23	-39.2568086456558\\
24	-38.7433665183794\\
25	-38.1730799454761\\
26	-37.5898846378915\\
27	-37.0303848558838\\
28	-36.5221136259875\\
29	-36.0843566046983\\
30	-35.7298457726607\\
31	-35.466408393446\\
32	-35.2982406348591\\
33	-35.2267638793276\\
34	-35.2511240425723\\
35	-35.3684135056404\\
36	-35.5736896494987\\
37	-35.8598598979718\\
38	-36.2175110782188\\
39	-36.6347827530115\\
40	-37.0974137057417\\
41	-37.5891099316644\\
42	-38.092360378838\\
43	-38.5897312062163\\
44	-39.0654988758132\\
45	-39.5073008866996\\
46	-39.9074091769962\\
47	-40.2633492120337\\
48	-40.57784386106\\
49	-40.8582816631696\\
50	-41.1159563020766\\
51	-41.3652209015473\\
52	-41.6225819826124\\
53	-41.9057236308544\\
54	-42.2324926127539\\
55	-42.6199165383219\\
56	-43.0833162627092\\
57	-43.6355092802458\\
58	-44.2860086684691\\
59	-45.0400159282699\\
60	-45.8968652821451\\
61	-46.847345431796\\
62	-47.8689507658362\\
63	-48.9177713283823\\
64	-49.9166283093028\\
65	-50.744990905781\\
66	-51.2510066061251\\
67	-51.3118743759962\\
68	-50.9164470012265\\
69	-50.1779383171089\\
70	-49.2589455588466\\
71	-48.2985029366429\\
72	-47.3897921150372\\
73	-46.5883293085823\\
74	-45.9256134153002\\
75	-45.4193187561245\\
76	-45.0794853876077\\
77	-44.9119851942012\\
78	-44.920332576696\\
79	-45.1064422435351\\
80	-45.4705797663141\\
81	-46.010496993117\\
82	-46.7195540536006\\
83	-47.5835377398659\\
84	-48.576114106427\\
85	-49.6539503338616\\
86	-50.7551526441432\\
87	-51.8076659818887\\
88	-52.7513643352802\\
89	-53.5619356074587\\
90	-54.249749255999\\
91	-54.8205263476139\\
92	-55.2184885049926\\
93	-55.3019572680736\\
94	-54.9190464324579\\
95	-54.0610407647401\\
96	-52.8975268137624\\
97	-51.6431448998839\\
98	-50.4487981578925\\
99	-49.3901101279747\\
100	-48.4937301114716\\
101	-47.7604147448658\\
102	-47.1780414498436\\
103	-46.7277757064002\\
104	-46.3867141086707\\
105	-46.1290453413818\\
106	-45.9269336031604\\
107	-45.7518831665995\\
108	-45.5769756854789\\
109	-45.3798541087218\\
110	-45.1456831383439\\
111	-44.8689094547808\\
112	-44.5529120017717\\
113	-44.2075376540132\\
114	-43.8454188902214\\
115	-43.4782448429431\\
116	-43.1138081527898\\
117	-42.7541474096803\\
118	-42.3948387035496\\
119	-42.0255097612964\\
120	-41.6317452076634\\
121	-41.1984168474916\\
122	-40.713918179768\\
123	-40.1740183058281\\
124	-39.583757950641\\
125	-38.9565490457901\\
126	-38.3110338610767\\
127	-37.6672146110121\\
128	-37.0432607002017\\
129	-36.4536277733216\\
130	-35.9084051622283\\
131	-35.4134883589215\\
132	-34.971176654766\\
133	-34.580927756355\\
134	-34.2401299494823\\
135	-33.9448324773833\\
136	-33.6904076541334\\
137	-33.4721210100274\\
138	-33.2855773056568\\
139	-33.1270061410381\\
140	-32.9933606589545\\
141	-32.8822278266386\\
142	-32.7915823312024\\
143	-32.7194474023439\\
144	-32.6635454260019\\
145	-32.6210247215951\\
146	-32.5883369028691\\
147	-32.5613142836759\\
148	-32.5354608031435\\
149	-32.5064253566603\\
150	-32.4705797961492\\
151	-32.4255884654245\\
152	-32.370848559402\\
153	-32.307710723687\\
154	-32.2394502189205\\
155	-32.1710268258508\\
156	-32.1087185864833\\
157	-32.05972506222\\
158	-32.0318141055743\\
159	-32.0330492865717\\
160	-32.0716009007334\\
161	-32.1556218793218\\
162	-32.2931617741255\\
163	-32.4920925072117\\
164	-32.7600225171699\\
165	-33.1041761763211\\
166	-33.5312095807141\\
167	-34.0469201101886\\
168	-34.6557846708376\\
169	-35.3602316905068\\
170	-36.159523645487\\
171	-37.0481301417556\\
172	-38.0135840954437\\
173	-39.0341904300194\\
174	-40.0777852826322\\
175	-41.103905151874\\
176	-42.0720209883394\\
177	-42.9555345630456\\
178	-43.7547702899787\\
179	-44.4985574170383\\
180	-45.2295429190766\\
};
%\addlegendentry{\Large Cx, Eq.}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-180	-31.5965014482956\\
-179	-31.2888699995413\\
-178	-31.0140414195128\\
-177	-30.7797090456782\\
-176	-30.5944331480802\\
-175	-30.4672380574878\\
-174	-30.4072035739022\\
-173	-30.4231132775717\\
-172	-30.5231786595931\\
-171	-30.7148182975777\\
-170	-31.0044407078529\\
-169	-31.3971556053725\\
-168	-31.8963157221626\\
-167	-32.5027669605098\\
-166	-33.2136647260883\\
-165	-34.0207270709262\\
-164	-34.907911329852\\
-163	-35.8488441875729\\
-162	-36.8050068552109\\
-161	-37.7264332568647\\
-160	-38.5564154176611\\
-159	-39.2389184284658\\
-158	-39.7233787273316\\
-157	-39.9628921940287\\
-156	-39.912421914766\\
-155	-39.5413587705451\\
-154	-38.8598468646853\\
-153	-37.9319141812888\\
-152	-36.8558369062582\\
-151	-35.7295894855857\\
-150	-34.628615297643\\
-149	-33.6015953379382\\
-148	-32.6756293378304\\
-147	-31.8630850099085\\
-146	-31.1669796167076\\
-145	-30.5844587332544\\
-144	-30.1088038716063\\
-143	-29.7304891398881\\
-142	-29.4377018040412\\
-141	-29.2166406726091\\
-140	-29.051843494165\\
-139	-28.9267463896163\\
-138	-28.8246019602866\\
-137	-28.7297414855265\\
-136	-28.6289662614503\\
-135	-28.5126728375729\\
-134	-28.3752854713488\\
-133	-28.2147635852874\\
-132	-28.0312995554253\\
-131	-27.8256318064858\\
-130	-27.5975143906238\\
-129	-27.3447956178061\\
-128	-27.0633553528466\\
-127	-26.7479154238495\\
-126	-26.3935008566961\\
-125	-25.9971185211442\\
-124	-25.5591118280921\\
-123	-25.0837412699584\\
-122	-24.5788358687415\\
-121	-24.0547168119236\\
-120	-23.5228151184726\\
-119	-22.9943997016311\\
-118	-22.4796664499436\\
-117	-21.9872451431085\\
-116	-21.5240504923168\\
-115	-21.0953547753683\\
-114	-20.7049669388016\\
-113	-20.3554340835354\\
-112	-20.0482142482094\\
-111	-19.7837951139488\\
-110	-19.5617502664033\\
-109	-19.3807349496433\\
-108	-19.2384296729153\\
-107	-19.1314452565448\\
-106	-19.0552091187065\\
-105	-19.0038613111451\\
-104	-18.9702003062715\\
-103	-18.945730904948\\
-102	-18.9208744509245\\
-101	-18.8853953261228\\
-100	-18.8290662221539\\
-99	-18.7425321820564\\
-98	-18.6182505316466\\
-97	-18.4513138060527\\
-96	-18.2399502944859\\
-95	-17.9855675142461\\
-94	-17.6923364706073\\
-93	-17.3664464714342\\
-92	-17.0152298333512\\
-91	-16.6463432853212\\
-90	-16.2671247846958\\
-89	-15.8841651223548\\
-88	-15.5030752441909\\
-87	-15.1284022921122\\
-86	-14.7636437094224\\
-85	-14.4113180940099\\
-84	-14.0730645455967\\
-83	-13.7497538219952\\
-82	-13.4416028052956\\
-81	-13.1482885929844\\
-80	-12.8690607464846\\
-79	-12.6028507542908\\
-78	-12.3483773693388\\
-77	-12.1042457366398\\
-76	-11.8690375350088\\
-75	-11.6413889648327\\
-74	-11.4200534467891\\
-73	-11.2039463746689\\
-72	-10.9921701292614\\
-71	-10.7840187006315\\
-70	-10.5789625581933\\
-69	-10.3766157379451\\
-68	-10.1766883941823\\
-67	-9.97892922017734\\
-66	-9.78306311779878\\
-65	-9.58873022098036\\
-64	-9.3954327641028\\
-63	-9.20249622283459\\
-62	-9.00905051582654\\
-61	-8.81403572205146\\
-60	-8.61623467044724\\
-59	-8.41433193579998\\
-58	-8.20699544559875\\
-57	-7.99297350674769\\
-56	-7.77119723504515\\
-55	-7.54087681993357\\
-54	-7.30158033640978\\
-53	-7.05328608673511\\
-52	-6.7964033415892\\
-51	-6.53176099520682\\
-50	-6.26056797176171\\
-49	-5.98435228428244\\
-48	-5.70488696103434\\
-47	-5.42411067608322\\
-46	-5.1440493457312\\
-45	-4.86674286489194\\
-44	-4.59417917777141\\
-43	-4.32823640158565\\
-42	-4.07063288385427\\
-41	-3.82288479952372\\
-40	-3.58627100032886\\
-39	-3.36180511290835\\
-38	-3.15021518158904\\
-37	-2.95193136588875\\
-36	-2.76708228804042\\
-35	-2.59550057673949\\
-34	-2.43673798214599\\
-33	-2.29009015943005\\
-32	-2.1546308464685\\
-31	-2.0292547069523\\
-30	-1.91272758926061\\
-29	-1.80374239228972\\
-28	-1.70097817756609\\
-27	-1.60315968552518\\
-26	-1.50911407749207\\
-25	-1.41782160810957\\
-24	-1.3284570943537\\
-23	-1.2404195139558\\
-22	-1.15334782213507\\
-21	-1.06712205879338\\
-20	-0.981849926827112\\
-19	-0.897840130445712\\
-18	-0.815564743165025\\
-17	-0.735613622120718\\
-16	-0.65864433052099\\
-15	-0.585331152163352\\
-14	-0.516316604391226\\
-13	-0.452168435878443\\
-12	-0.393344508364022\\
-11	-0.340167283786864\\
-10	-0.292808936047396\\
-9	-0.25128742767274\\
-8	-0.215473264719976\\
-7	-0.185106081622488\\
-6	-0.159819715525774\\
-5	-0.139174008738668\\
-4	-0.12269123310184\\
-3	-0.109894772400997\\
-2	-0.10034754596369\\
-1	-0.0936876298473637\\
0	-0.0896586524768768\\
1	-0.088132823414823\\
2	-0.0891248982979022\\
3	-0.0927959728940198\\
4	-0.0994466974706662\\
5	-0.109500253621105\\
6	-0.123476172007572\\
7	-0.141956722274655\\
8	-0.165548116933425\\
9	-0.194839100722207\\
10	-0.230359632824775\\
11	-0.272542323411451\\
12	-0.321689088990395\\
13	-0.377945182305044\\
14	-0.441282368843873\\
15	-0.511492588899426\\
16	-0.588192970855495\\
17	-0.670842541826315\\
18	-0.758770400333947\\
19	-0.851214458041605\\
20	-0.947369123931623\\
21	-1.04643952276905\\
22	-1.14769907491823\\
23	-1.25054661793872\\
24	-1.35455884734335\\
25	-1.45953381820284\\
26	-1.56552166817772\\
27	-1.67283961275779\\
28	-1.78206955050352\\
29	-1.89403813755288\\
30	-2.00978072661177\\
31	-2.13049188823312\\
32	-2.25746615903976\\
33	-2.39203309530041\\
34	-2.53549065255507\\
35	-2.68904045055737\\
36	-2.85372776002759\\
37	-3.03038822337565\\
38	-3.21960254158108\\
39	-3.42165973695006\\
40	-3.63652921055927\\
41	-3.86384169084091\\
42	-4.10287932004053\\
43	-4.35257551984754\\
44	-4.61152584903699\\
45	-4.87801169497368\\
46	-5.15003914138667\\
47	-5.42539547100566\\
48	-5.70172519169932\\
49	-5.97662594023986\\
50	-6.24776198395894\\
51	-6.5129894664357\\
52	-6.77048360090808\\
53	-7.0188546846446\\
54	-7.2572382702848\\
55	-7.4853460620512\\
56	-7.70346841025989\\
57	-7.9124260044664\\
58	-8.11347600704601\\
59	-8.30818456720396\\
60	-8.49828187974706\\
61	-8.68551701419442\\
62	-8.87152790667008\\
63	-9.05773813094677\\
64	-9.24528751592634\\
65	-9.43499933236449\\
66	-9.62738320422947\\
67	-9.82267027198962\\
68	-10.0208753248498\\
69	-10.221879386555\\
70	-10.4255253657523\\
71	-10.6317187533581\\
72	-10.8405249836211\\
73	-11.0522550963074\\
74	-11.2675319099815\\
75	-11.4873301619082\\
76	-11.7129859845011\\
77	-11.946173495276\\
78	-12.1888488403488\\
79	-12.443164327856\\
80	-12.7113569230424\\
81	-12.9956161002286\\
82	-13.2979358266014\\
83	-13.6199544944557\\
84	-13.9627853375834\\
85	-14.3268388464297\\
86	-14.711638659162\\
87	-15.1156342171182\\
88	-15.5360181287373\\
89	-15.9685646827005\\
90	-16.4075188460649\\
91	-16.8455814972738\\
92	-17.2740526026094\\
93	-17.6832006944879\\
94	-18.0629106009962\\
95	-18.4036083030958\\
96	-18.6973708286031\\
97	-18.9390258024774\\
98	-19.126982994317\\
99	-19.2635723473378\\
100	-19.3547973985497\\
101	-19.4095910708393\\
102	-19.4387928095292\\
103	-19.4540959156564\\
104	-19.4671519870673\\
105	-19.4889190821154\\
106	-19.5292530079458\\
107	-19.5966905822336\\
108	-19.6983577410226\\
109	-19.8399407164699\\
110	-20.0256724885697\\
111	-20.2583017856343\\
112	-20.5390255452441\\
113	-20.867378742136\\
114	-21.241090347971\\
115	-21.6559337971719\\
116	-22.1056262574978\\
117	-22.5818605903901\\
118	-23.0745761232971\\
119	-23.5725669699901\\
120	-24.064461085113\\
121	-24.5399655942133\\
122	-24.9910979136709\\
123	-25.4130035148651\\
124	-25.8040110634992\\
125	-26.1648228690753\\
126	-26.497075889663\\
127	-26.8017640319279\\
128	-27.0780809337778\\
129	-27.323131478005\\
130	-27.5327222310836\\
131	-27.7031076407339\\
132	-27.8331886323695\\
133	-27.9263829153577\\
134	-27.9914282339906\\
135	-28.0418129287437\\
136	-28.0941203711676\\
137	-28.1659484929607\\
138	-28.2740410711455\\
139	-28.4329725660197\\
140	-28.6544110490081\\
141	-28.9467953315905\\
142	-29.315214445161\\
143	-29.7613156624722\\
144	-30.2831413429347\\
145	-30.8748843462718\\
146	-31.5266578607631\\
147	-32.2244992532144\\
148	-32.9509374157071\\
149	-33.6864522821228\\
150	-34.4118945905012\\
151	-35.1113460756905\\
152	-35.7742272019919\\
153	-36.395276707111\\
154	-36.9717650317475\\
155	-37.4986876813075\\
156	-37.9639587314195\\
157	-38.3462979157951\\
158	-38.6183058771647\\
159	-38.7553505571952\\
160	-38.7468374739626\\
161	-38.6029178985116\\
162	-38.3517242122227\\
163	-38.029297045035\\
164	-37.6689081701087\\
165	-37.2946292225829\\
166	-36.9197836263444\\
167	-36.5486205076548\\
168	-36.179412032074\\
169	-35.8077650555894\\
170	-35.4294123551737\\
171	-35.0420361753683\\
172	-34.645948970124\\
173	-34.2437752030926\\
174	-33.8395440165535\\
175	-33.4376900874821\\
176	-33.0423512250683\\
177	-32.6571375150315\\
178	-32.2853398168167\\
179	-31.9304105261283\\
180	-31.5965014482956\\
};
%\addlegendentry{M = 242}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-36.8808314965761\\
-179	-36.8541880136647\\
-178	-37.0692396238502\\
-177	-37.5435382418486\\
-176	-38.3083553042565\\
-175	-39.4171386798771\\
-174	-40.963436290751\\
-173	-43.1238808733057\\
-172	-46.2835558314382\\
-171	-51.5491567567899\\
-170	-64.3530695176732\\
-169	-54.3869447315475\\
-168	-48.0405703923371\\
-167	-44.6160859631069\\
-166	-42.3934238150234\\
-165	-40.8492167661399\\
-164	-39.7547408370776\\
-163	-38.9888704425685\\
-162	-38.4788755272231\\
-161	-38.1765480941852\\
-160	-38.0467617910495\\
-159	-38.0611273304283\\
-158	-38.1940059863453\\
-157	-38.4198536484604\\
-156	-38.711694520742\\
-155	-39.0410098411876\\
-154	-39.3794831251107\\
-153	-39.7026287114878\\
-152	-39.9942507080557\\
-151	-40.2495418431953\\
-150	-40.4746442710572\\
-149	-40.6821284049815\\
-148	-40.8838706187064\\
-147	-41.0836533766836\\
-146	-41.2715145224011\\
-145	-41.4217322247854\\
-144	-41.4968252095253\\
-143	-41.4592769623078\\
-142	-41.2881101611326\\
-141	-40.9909043418825\\
-140	-40.6023156930448\\
-139	-40.1706183401674\\
-138	-39.7423096085033\\
-137	-39.3525080851516\\
-136	-39.0219902523032\\
-135	-38.758185624835\\
-134	-38.5577060901181\\
-133	-38.4093679558468\\
-132	-38.2976283098367\\
-131	-38.2065742297868\\
-130	-38.1242002358054\\
-129	-38.046065725041\\
-128	-37.9771544405536\\
-127	-37.9313018929448\\
-126	-37.9286259058688\\
-125	-37.9921459845769\\
-124	-38.1446815278887\\
-123	-38.4063896735353\\
-122	-38.792420739633\\
-121	-39.3092968773144\\
-120	-39.9475621543167\\
-119	-40.6671335239669\\
-118	-41.3734640564443\\
-117	-41.8978607410944\\
-116	-42.0326360673255\\
-115	-41.6619663669217\\
-114	-40.8674108691069\\
-113	-39.852039033468\\
-112	-38.7994684632527\\
-111	-37.8213159222522\\
-110	-36.9722586446069\\
-109	-36.2757521412314\\
-108	-35.7412487920249\\
-107	-35.373342888059\\
-106	-35.1762986057634\\
-105	-35.1563587647276\\
-104	-35.3231256899818\\
-103	-35.6906580665346\\
-102	-36.2785415416048\\
-101	-37.1127455519917\\
-100	-38.2248866805681\\
-99	-39.6443227996081\\
-98	-41.3625136263114\\
-97	-43.2059205691777\\
-96	-44.556602517554\\
-95	-44.5210013055602\\
-94	-43.2423376207498\\
-93	-41.6494526437698\\
-92	-40.2560895028703\\
-91	-39.1906527528722\\
-90	-38.4548945372807\\
-89	-38.0247857167232\\
-88	-37.8775846873911\\
-87	-37.9975191200939\\
-86	-38.3759469369239\\
-85	-39.0100393109263\\
-84	-39.9004554755681\\
-83	-41.0467293019244\\
-82	-42.4368265733406\\
-81	-44.0234808334522\\
-80	-45.6781711650938\\
-79	-47.1409166946662\\
-78	-48.084663787055\\
-77	-48.3906549735907\\
-76	-48.2784419687721\\
-75	-48.0450301854748\\
-74	-47.842725578863\\
-73	-47.6641338373108\\
-72	-47.3979373569407\\
-71	-46.9100943143609\\
-70	-46.1436625714986\\
-69	-45.1633643461334\\
-68	-44.1005686542536\\
-67	-43.0751371460574\\
-66	-42.1632590725945\\
-65	-41.4022577543689\\
-64	-40.8045894815864\\
-63	-40.368740810079\\
-62	-40.0855033387697\\
-61	-39.9410266526541\\
-60	-39.9180864311575\\
-59	-39.9965950712419\\
-58	-40.1541160174875\\
-57	-40.3669991758279\\
-56	-40.6125443724782\\
-55	-40.8721308164005\\
-54	-41.1345343036407\\
-53	-41.3980864608933\\
-52	-41.6704755209831\\
-51	-41.9659146376684\\
-50	-42.300388011513\\
-49	-42.6859094878646\\
-48	-43.1241595130125\\
-47	-43.5993062727335\\
-46	-44.0705468028658\\
-45	-44.4684253340263\\
-44	-44.7047986141891\\
-43	-44.7052826076405\\
-42	-44.4509498891701\\
-41	-43.9917950122869\\
-40	-43.4173560402489\\
-39	-42.8155574561205\\
-38	-42.2502626752473\\
-37	-41.7586801174395\\
-36	-41.3572045637452\\
-35	-41.0479318154719\\
-34	-40.8234107361928\\
-33	-40.669709439204\\
-32	-40.5685244703316\\
-31	-40.4990229266186\\
-30	-40.4398516844647\\
-29	-40.3713929956624\\
-28	-40.2779715585849\\
-27	-40.1494919735583\\
-26	-39.9820779794089\\
-25	-39.7776727698418\\
-24	-39.5429728138685\\
-23	-39.2882154253718\\
-22	-39.0261768762765\\
-21	-38.7714581500893\\
-20	-38.5399539846368\\
-19	-38.3483854325836\\
-18	-38.2138594137483\\
-17	-38.1535022040448\\
-16	-38.1842457429013\\
-15	-38.3228312807211\\
-14	-38.5860662421358\\
-13	-38.9913562969562\\
-12	-39.5575516892478\\
-11	-40.3062050750144\\
-10	-41.2634566322105\\
-9	-42.4629908025402\\
-8	-43.9509662853133\\
-7	-45.7947603357305\\
-6	-48.0991324817351\\
-5	-51.0341303716246\\
-4	-54.8416043108383\\
-3	-59.2112387605226\\
-2	-59.8471405147765\\
-1	-56.5304222672314\\
0	-53.6128782067555\\
1	-51.4050763432921\\
2	-49.6244170250213\\
3	-48.0871478880135\\
4	-46.705482030166\\
5	-45.449344513511\\
6	-44.3162340726201\\
7	-43.3120069842245\\
8	-42.4412508120859\\
9	-41.7039013438566\\
10	-41.0949087594989\\
11	-40.6049886085064\\
12	-40.2215994470103\\
13	-39.9299238521902\\
14	-39.7138881707293\\
15	-39.557287268546\\
16	-39.4449832722948\\
17	-39.3640013761813\\
18	-39.3042448487717\\
19	-39.2585853390064\\
20	-39.2222771449113\\
21	-39.1919141672924\\
22	-39.1643554494687\\
23	-39.1360844498216\\
24	-39.1033192444292\\
25	-39.0629033477545\\
26	-39.0136687551772\\
27	-38.9577069092369\\
28	-38.9009575056462\\
29	-38.8527838640054\\
30	-38.8246143034886\\
31	-38.8280445189025\\
32	-38.8728570330091\\
33	-38.9652617471614\\
34	-39.1064611639352\\
35	-39.2915417817098\\
36	-39.5087526918296\\
37	-39.7394385529223\\
38	-39.9591460062064\\
39	-40.140484372736\\
40	-40.25785236995\\
41	-40.2930300345111\\
42	-40.2395210938892\\
43	-40.103637385969\\
44	-39.9020277267152\\
45	-39.6573008213148\\
46	-39.3939200497198\\
47	-39.135617572649\\
48	-38.9043742853148\\
49	-38.7203982279549\\
50	-38.6025242061856\\
51	-38.5687037560443\\
52	-38.6364908241044\\
53	-38.823566798756\\
54	-39.1484082006225\\
55	-39.6312331557093\\
56	-40.2954202761001\\
57	-41.1697312008381\\
58	-42.291980335693\\
59	-43.715504722637\\
60	-45.5214817444365\\
61	-47.8444247590812\\
62	-50.9284572875419\\
63	-55.2271216478504\\
64	-60.6202296123223\\
65	-59.5584644551433\\
66	-55.1160406651042\\
67	-52.072628913252\\
68	-49.9687655772969\\
69	-48.3955757789122\\
70	-47.1318609174782\\
71	-46.0585190203926\\
72	-45.1167811597237\\
73	-44.2850732148799\\
74	-43.5627649481744\\
75	-42.9584573339823\\
76	-42.4826233476187\\
77	-42.1438763777923\\
78	-41.947598652073\\
79	-41.8957507801061\\
80	-41.9870869645934\\
81	-42.2173899280715\\
82	-42.5796037913222\\
83	-43.0638910352131\\
84	-43.6576887457222\\
85	-44.345757658119\\
86	-45.1099131308656\\
87	-45.9275077069129\\
88	-46.766917949497\\
89	-47.5781356786184\\
90	-48.2797486958447\\
91	-48.7545801532329\\
92	-48.8803930207811\\
93	-48.6022319743204\\
94	-47.9818245454556\\
95	-47.1591657213651\\
96	-46.2744555747408\\
97	-45.4259966364807\\
98	-44.6690493290701\\
99	-44.0291388347934\\
100	-43.5144597109122\\
101	-43.124117847056\\
102	-42.8530826729988\\
103	-42.6950855177723\\
104	-42.6441683269093\\
105	-42.6950334778896\\
106	-42.8419026891395\\
107	-43.0752321692471\\
108	-43.3754068304357\\
109	-43.7029816447718\\
110	-43.987926154165\\
111	-44.1282711772018\\
112	-44.0169822929346\\
113	-43.5997218195498\\
114	-42.9167196519347\\
115	-42.0794099139288\\
116	-41.2102151324886\\
117	-40.4034175727499\\
118	-39.7187992576013\\
119	-39.1901397484846\\
120	-38.8347423835584\\
121	-38.6594703337294\\
122	-38.6627880460082\\
123	-38.8327635781503\\
124	-39.140336744824\\
125	-39.5272313449932\\
126	-39.8921130575257\\
127	-40.0919403477354\\
128	-39.9880757173739\\
129	-39.5305119030019\\
130	-38.7945292098639\\
131	-37.9208189941334\\
132	-37.0359378504465\\
133	-36.2208285822444\\
134	-35.516474398346\\
135	-34.9384266168118\\
136	-34.4880765845219\\
137	-34.15929151843\\
138	-33.9418398485755\\
139	-33.822978340672\\
140	-33.7880758204664\\
141	-33.820793995001\\
142	-33.9031731104157\\
143	-34.015915929138\\
144	-34.1391502930151\\
145	-34.2538850130088\\
146	-34.3441619343942\\
147	-34.3995316269829\\
148	-34.4171029928434\\
149	-34.4023473505209\\
150	-34.3682598938401\\
151	-34.3331819780283\\
152	-34.3180859244918\\
153	-34.3441308266619\\
154	-34.4309388334543\\
155	-34.5956348231717\\
156	-34.8524450451283\\
157	-35.2125819106274\\
158	-35.6841811502192\\
159	-36.2721394409437\\
160	-36.9778047557635\\
161	-37.7986167339424\\
162	-38.7280100457975\\
163	-39.756151383124\\
164	-40.8721438731475\\
165	-42.0675499317936\\
166	-43.3382875434726\\
167	-44.6754542075236\\
168	-46.0231716587993\\
169	-47.1719508089493\\
170	-47.6538290761681\\
171	-47.0413545729496\\
172	-45.5506964263865\\
173	-43.7630739794673\\
174	-42.055239956412\\
175	-40.5688814973412\\
176	-39.3385744678474\\
177	-38.3633230045904\\
178	-37.6336766444379\\
179	-37.1410216345808\\
180	-36.8808314965761\\
};
%\addlegendentry{M = 242}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-180	-28.2275622205546\\
-179	-28.4418326309194\\
-178	-28.7876287769145\\
-177	-29.2640621414119\\
-176	-29.8685644998693\\
-175	-30.5957736844596\\
-174	-31.4356985670776\\
-173	-32.370913285554\\
-172	-33.3727113582445\\
-171	-34.39692045287\\
-170	-35.3819394366334\\
-169	-36.2541064410537\\
-168	-36.9451116306208\\
-167	-37.4171242521653\\
-166	-37.6783800143137\\
-165	-37.7753428129638\\
-164	-37.7692260430863\\
-163	-37.7155741338822\\
-162	-37.6555607227185\\
-161	-37.6159529639755\\
-160	-37.6121143472774\\
-159	-37.6507381738794\\
-158	-37.7313228809759\\
-157	-37.8465420681593\\
-156	-37.9820447630157\\
-155	-38.1163278386286\\
-154	-38.2213687400724\\
-153	-38.2646752823183\\
-152	-38.2131352357472\\
-151	-38.0383831506195\\
-150	-37.722470314504\\
-149	-37.2619614726984\\
-148	-36.6688285309346\\
-147	-35.9677597986854\\
-146	-35.1910163732685\\
-145	-34.3727557461975\\
-144	-33.5444482674109\\
-143	-32.7321014931139\\
-142	-31.9551784511344\\
-141	-31.2266982234196\\
-140	-30.5539884831109\\
-139	-29.9397161073122\\
-138	-29.3829937732028\\
-137	-28.8804761394431\\
-136	-28.4274069806694\\
-135	-28.0185738062482\\
-134	-27.6490955718785\\
-133	-27.3149427924611\\
-132	-27.0130941312804\\
-131	-26.7412802045664\\
-130	-26.4973433228752\\
-129	-26.2783273553884\\
-128	-26.0794857891972\\
-127	-25.8934554048417\\
-126	-25.7098908884289\\
-125	-25.5158716123153\\
-124	-25.2973068337127\\
-123	-25.0412890335712\\
-122	-24.7388790679563\\
-121	-24.3873789139494\\
-120	-23.9911432855443\\
-119	-23.5605699440061\\
-118	-23.1097454556748\\
-117	-22.653717380681\\
-116	-22.2062598184532\\
-115	-21.778538387259\\
-114	-21.3786455868788\\
-113	-21.0117569658531\\
-112	-20.6806276021331\\
-111	-20.3862070910276\\
-110	-20.1282240310281\\
-109	-19.9056475854297\\
-108	-19.7169724080542\\
-107	-19.5603020985676\\
-106	-19.4332326676769\\
-105	-19.3325648868751\\
-104	-19.2539041878091\\
-103	-19.1912398816855\\
-102	-19.1366318112409\\
-101	-19.0801660284163\\
-100	-19.0103515567352\\
-99	-18.9150803961373\\
-98	-18.7831248589948\\
-97	-18.6059077725925\\
-96	-18.379052970662\\
-95	-18.103175723689\\
-94	-17.7836082813279\\
-93	-17.4291741072085\\
-92	-17.0504698042515\\
-91	-16.6581942235064\\
-90	-16.2618990245668\\
-89	-15.869285485161\\
-88	-15.4859822900751\\
-87	-15.1156555588189\\
-86	-14.7603005845887\\
-85	-14.4206009710772\\
-84	-14.0962834956332\\
-83	-13.7864317152071\\
-82	-13.4897448594848\\
-81	-13.2047424075152\\
-80	-12.9299214169181\\
-79	-12.6638753848334\\
-78	-12.4053819893089\\
-77	-12.1534640996914\\
-76	-11.9074254149635\\
-75	-11.6668601580524\\
-74	-11.4316360654411\\
-73	-11.2018514332959\\
-72	-10.9777695662844\\
-71	-10.7597366407949\\
-70	-10.5480908148263\\
-69	-10.3430708589473\\
-68	-10.1447316527876\\
-67	-9.95287206605072\\
-66	-9.76697874770182\\
-65	-9.5861878898334\\
-64	-9.40926657691028\\
-63	-9.23461594693016\\
-62	-9.06029969416134\\
-61	-8.88410262333169\\
-60	-8.70362392849201\\
-59	-8.51640753000536\\
-58	-8.32010653100973\\
-57	-8.11267099851427\\
-56	-7.89253951564163\\
-55	-7.65880815676838\\
-54	-7.41134886949925\\
-53	-7.15085471304972\\
-52	-6.87880154087286\\
-51	-6.59733133387033\\
-50	-6.30907675109088\\
-49	-6.01695535732421\\
-48	-5.72396347863202\\
-47	-5.43299453538074\\
-46	-5.14669769219273\\
-45	-4.86738286278622\\
-44	-4.5969699001258\\
-43	-4.33697437325509\\
-42	-4.08851980460882\\
-41	-3.85236609442989\\
-40	-3.62894533340794\\
-39	-3.41839856531019\\
-38	-3.22060970836126\\
-37	-3.03523533227505\\
-36	-2.8617310083935\\
-35	-2.69937630929906\\
-34	-2.54730113873667\\
-33	-2.40451592502553\\
-32	-2.26994740503196\\
-31	-2.14248043968982\\
-30	-2.02100478503468\\
-29	-1.90446428748588\\
-28	-1.79190487237671\\
-27	-1.68251718909833\\
-26	-1.57566999011402\\
-25	-1.4709312261414\\
-24	-1.36807525060868\\
-23	-1.26707614433574\\
-22	-1.16808866530452\\
-21	-1.07141942668673\\
-20	-0.977491465393374\\
-19	-0.886805390354566\\
-18	-0.799899925193799\\
-17	-0.717314077847692\\
-16	-0.639552569602542\\
-15	-0.567055671855479\\
-14	-0.500174285896492\\
-13	-0.439150940971107\\
-12	-0.384107311583003\\
-11	-0.335038781616794\\
-10	-0.291816436463085\\
-9	-0.254196601203512\\
-8	-0.221837657973175\\
-7	-0.194323400789897\\
-6	-0.171191681159926\\
-5	-0.151966636102081\\
-4	-0.136192442965185\\
-3	-0.123466366168798\\
-2	-0.113468875066855\\
-1	-0.105988812595806\\
0	-0.100941946418438\\
1	-0.0983816864959001\\
2	-0.0985012517837882\\
3	-0.101627070613312\\
4	-0.108203677181084\\
5	-0.118770808111494\\
6	-0.133933803514712\\
7	-0.154328770644327\\
8	-0.180584263239823\\
9	-0.21328144813524\\
10	-0.252914854483468\\
11	-0.299855818778963\\
12	-0.354320652463193\\
13	-0.416345384408531\\
14	-0.485768694884029\\
15	-0.56222439033732\\
16	-0.645144491555836\\
17	-0.733773725899801\\
18	-0.827195906752652\\
19	-0.92437230299344\\
20	-1.02419158187936\\
21	-1.12553018378082\\
22	-1.22732102086269\\
23	-1.32862721611224\\
24	-1.42871634557457\\
25	-1.52712955349938\\
26	-1.62373928795446\\
27	-1.71878955530021\\
28	-1.81291369901532\\
29	-1.90712673809228\\
30	-2.0027919646457\\
31	-2.10156431092819\\
32	-2.20531539800919\\
33	-2.31604671566027\\
34	-2.43579782477454\\
35	-2.56655585737951\\
36	-2.71017117339035\\
37	-2.86828219356459\\
38	-3.04225054744968\\
39	-3.23310606470692\\
40	-3.44150000678973\\
41	-3.66766439957373\\
42	-3.91137544104737\\
43	-4.17191974782702\\
44	-4.44806368398371\\
45	-4.73802817442352\\
46	-5.03947415632337\\
47	-5.34950691229688\\
48	-5.66471041624301\\
49	-5.98122456983011\\
50	-6.29487748159363\\
51	-6.60138026308128\\
52	-6.89658218634344\\
53	-7.17676989319367\\
54	-7.43897840747875\\
55	-7.68126906367172\\
56	-7.90292605005546\\
57	-8.10453291918895\\
58	-8.28791212030602\\
59	-8.45593793573428\\
60	-8.61225702327365\\
61	-8.76096369060669\\
62	-8.90627671925778\\
63	-9.05225392891736\\
64	-9.20256543946889\\
65	-9.36033219363389\\
66	-9.52802603269627\\
67	-9.70742231982534\\
68	-9.89959494827411\\
69	-10.1049450208291\\
70	-10.3232570131881\\
71	-10.5537786468636\\
72	-10.7953222158449\\
73	-11.0463853268713\\
74	-11.3052878470732\\
75	-11.5703195426321\\
76	-11.839889981912\\
77	-12.1126695551041\\
78	-12.3877088057046\\
79	-12.6645233903066\\
80	-12.9431341679679\\
81	-13.2240558736467\\
82	-13.5082327386455\\
83	-13.7969242401614\\
84	-14.0915480133665\\
85	-14.3934894632685\\
86	-14.7038890225349\\
87	-15.023419105641\\
88	-15.3520646735631\\
89	-15.6889249245872\\
90	-16.0320594091647\\
91	-16.3784091631307\\
92	-16.7238298045579\\
93	-17.0632742152979\\
94	-17.3911509514849\\
95	-17.7018553034521\\
96	-17.9904233424962\\
97	-18.2532070627779\\
98	-18.4884339843455\\
99	-18.6965216745353\\
100	-18.8800746044616\\
101	-19.043578124397\\
102	-19.1928834795322\\
103	-19.3346150341914\\
104	-19.4756176157516\\
105	-19.6225149247895\\
106	-19.7813958770855\\
107	-19.9576048011907\\
108	-20.1555912058448\\
109	-20.3787730633786\\
110	-20.6293780064944\\
111	-20.9082440128692\\
112	-21.2145823769967\\
113	-21.5457311128784\\
114	-21.8969574415362\\
115	-22.2614021601048\\
116	-22.6302871072872\\
117	-22.9935077905461\\
118	-23.3406749724876\\
119	-23.6625303870957\\
120	-23.9524687579215\\
121	-24.2077474798362\\
122	-24.4299822235335\\
123	-24.6247567580461\\
124	-24.8005090609206\\
125	-24.9670978800515\\
126	-25.1344835598577\\
127	-25.311808513908\\
128	-25.5069597887731\\
129	-25.7265409051383\\
130	-25.976105802806\\
131	-26.2604982776018\\
132	-26.5841667336604\\
133	-26.9513640850373\\
134	-27.3661832794692\\
135	-27.832412828138\\
136	-28.3532195235285\\
137	-28.930675786383\\
138	-29.5651492991241\\
139	-30.2545695664077\\
140	-30.9935905120606\\
141	-31.7726940102136\\
142	-32.5773414345419\\
143	-33.3873889299613\\
144	-34.1771257341256\\
145	-34.9164116964992\\
146	-35.5733442706372\\
147	-36.1185050239602\\
148	-36.5300802705353\\
149	-36.7983383131591\\
150	-36.9277259757138\\
151	-36.9356550807477\\
152	-36.8484981524287\\
153	-36.6964040042814\\
154	-36.5086257713217\\
155	-36.3103452020322\\
156	-36.1211350871384\\
157	-35.9546689176491\\
158	-35.8191093282294\\
159	-35.7176321520423\\
160	-35.6486327546136\\
161	-35.6052761497231\\
162	-35.5742541592183\\
163	-35.5340460590529\\
164	-35.453799133076\\
165	-35.2950247476681\\
166	-35.0186123567827\\
167	-34.597209716293\\
168	-34.0275858014755\\
169	-33.3345180997574\\
170	-32.5630122219127\\
171	-31.7646648361105\\
172	-30.9864171649911\\
173	-30.2652696705957\\
174	-29.6278044329604\\
175	-29.092008402183\\
176	-28.6696012980087\\
177	-28.3680532678664\\
178	-28.1920784395701\\
179	-28.1446398695773\\
180	-28.2275622205546\\
};
%\addlegendentry{M = 422}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-42.1777975309712\\
-179	-42.7063177448439\\
-178	-43.4893248676294\\
-177	-44.5355876729231\\
-176	-45.7817629825231\\
-175	-46.9696643224691\\
-174	-47.5180246687518\\
-173	-46.9131453021073\\
-172	-45.4359926954899\\
-171	-43.7203549794089\\
-170	-42.1166805982976\\
-169	-40.726268722381\\
-168	-39.5525861905492\\
-167	-38.5715214575448\\
-166	-37.7547617429625\\
-165	-37.0765210696424\\
-164	-36.515041087111\\
-163	-36.0525567225953\\
-162	-35.6748569535451\\
-161	-35.370761160331\\
-160	-35.1315880041991\\
-159	-34.9506330307367\\
-158	-34.8226655741958\\
-157	-34.7434605517221\\
-156	-34.7093818702635\\
-155	-34.7170293813532\\
-154	-34.7629538946325\\
-153	-34.8434394621479\\
-152	-34.9543529133785\\
-151	-35.0910691338593\\
-150	-35.2484950869088\\
-149	-35.4212298184199\\
-148	-35.6039006651138\\
-147	-35.7916944322805\\
-146	-35.9810483989783\\
-145	-36.1703877653564\\
-144	-36.3607245051755\\
-143	-36.5559113434276\\
-142	-36.7624011847803\\
-141	-36.988479522822\\
-140	-37.2430569043113\\
-139	-37.5341721378964\\
-138	-37.8673509311691\\
-137	-38.24393180399\\
-136	-38.6594889482077\\
-135	-39.1026261894735\\
-134	-39.5547056572577\\
-133	-39.9913590758487\\
-132	-40.3864684597199\\
-131	-40.7181416181189\\
-130	-40.974222092956\\
-129	-41.1537506593692\\
-128	-41.2624182215379\\
-127	-41.3037012058657\\
-126	-41.2701664110234\\
-125	-41.1399920044817\\
-124	-40.8825536249392\\
-123	-40.4731138943288\\
-122	-39.9094488574621\\
-121	-39.2186620829566\\
-120	-38.4490877468017\\
-119	-37.6545304645594\\
-118	-36.8815049930483\\
-117	-36.1637929224855\\
-116	-35.5225635132391\\
-115	-34.9688949553531\\
-114	-34.5066466449023\\
-113	-34.1348877798154\\
-112	-33.8497748019008\\
-111	-33.6460117653494\\
-110	-33.5180489925401\\
-109	-33.4611130972761\\
-108	-33.4720811254621\\
-107	-33.5501475304758\\
-106	-33.6972054467733\\
-105	-33.9178777618873\\
-104	-34.2191709516362\\
-103	-34.6097478534743\\
-102	-35.0987796398829\\
-101	-35.6942018338785\\
-100	-36.3999327183547\\
-99	-37.2112172391224\\
-98	-38.1069310932521\\
-97	-39.038367641537\\
-96	-39.9184563106469\\
-95	-40.6264812111223\\
-94	-41.0504975888526\\
-93	-41.1568530391053\\
-92	-41.0181026140522\\
-91	-40.7638485950071\\
-90	-40.5141589073739\\
-89	-40.3499546237931\\
-88	-40.3145208001774\\
-87	-40.4234843338148\\
-86	-40.671833364588\\
-85	-41.0357149129867\\
-84	-41.4703851663803\\
-83	-41.9082668608357\\
-82	-42.2647567434398\\
-81	-42.4600771346405\\
-80	-42.4530408330429\\
-79	-42.2618404485355\\
-78	-41.9512592130957\\
-77	-41.5995753582015\\
-76	-41.2728489419792\\
-75	-41.016473119105\\
-74	-40.8576619770173\\
-73	-40.8110229479281\\
-72	-40.8833346104711\\
-71	-41.0764816876297\\
-70	-41.3885014281411\\
-69	-41.8127692874852\\
-68	-42.3351599095764\\
-67	-42.9290206457602\\
-66	-43.5487055341835\\
-65	-44.1254238290504\\
-64	-44.5742029094967\\
-63	-44.8209496901114\\
-62	-44.841083661731\\
-61	-44.6772725367033\\
-60	-44.4172876605127\\
-59	-44.1552390746583\\
-58	-43.9669366217102\\
-57	-43.9047748793418\\
-56	-44.0024575676999\\
-55	-44.2813449604727\\
-54	-44.7551276566061\\
-53	-45.4321040461224\\
-52	-46.3147891048528\\
-51	-47.3958407039033\\
-50	-48.6476261648381\\
-49	-50.0006176807916\\
-48	-51.3080346725113\\
-47	-52.3200015718857\\
-46	-52.7515622483351\\
-45	-52.4822357684363\\
-44	-51.6522915706276\\
-43	-50.5069774174437\\
-42	-49.2414905802211\\
-41	-47.9769080590452\\
-40	-46.7861514127734\\
-39	-45.714918557456\\
-38	-44.7923616997644\\
-37	-44.0367408335202\\
-36	-43.4590773051857\\
-35	-43.0657688856811\\
-34	-42.8604217947588\\
-33	-42.8450159737612\\
-32	-43.0204915707981\\
-31	-43.386799902698\\
-30	-43.9423851649368\\
-29	-44.6829489217977\\
-28	-45.599164329231\\
-27	-46.6726375619096\\
-26	-47.8685582448835\\
-25	-49.1216475710249\\
-24	-50.3101381282129\\
-23	-51.2216495707174\\
-22	-51.5661215637718\\
-21	-51.1402879823422\\
-20	-50.031876754649\\
-19	-48.5402732769412\\
-18	-46.9422065991295\\
-17	-45.4025448907449\\
-16	-44.0003007501543\\
-15	-42.7678345587948\\
-14	-41.714922198702\\
-13	-40.840793009874\\
-12	-40.139789108083\\
-11	-39.6039271862165\\
-10	-39.2239392414039\\
-9	-38.9895156825269\\
-8	-38.8890786829341\\
-7	-38.9092331938035\\
-6	-39.0339696522799\\
-5	-39.2436894226124\\
-4	-39.5141929722748\\
-3	-39.8159310460964\\
-2	-40.1140713371899\\
-1	-40.3701777468658\\
0	-40.546231919767\\
1	-40.6109043844046\\
2	-40.5463676716866\\
3	-40.3526280974837\\
4	-40.0470079375391\\
5	-39.6590771089591\\
6	-39.2237133963604\\
7	-38.7751281282809\\
8	-38.3431919643941\\
9	-37.9519205762991\\
10	-37.6193508185978\\
11	-37.3580648438251\\
12	-37.1758735931308\\
13	-37.076405300742\\
14	-37.0594961837809\\
15	-37.1213664309399\\
16	-37.2546170950767\\
17	-37.4481276475381\\
18	-37.6869830998329\\
19	-37.9526123078066\\
20	-38.2233542963237\\
21	-38.4756462236245\\
22	-38.6859021720124\\
23	-38.8329247525355\\
24	-38.9004408516166\\
25	-38.8792138926816\\
26	-38.7682457340673\\
27	-38.5748060653466\\
28	-38.3133080851802\\
29	-38.0033049451267\\
30	-37.667062505101\\
31	-37.3272142342403\\
32	-37.0048951787678\\
33	-36.7185383681862\\
34	-36.4833063853076\\
35	-36.3110019950916\\
36	-36.210266877798\\
37	-36.1869044259776\\
38	-36.2442124152711\\
39	-36.3832590776315\\
40	-36.6030721626873\\
41	-36.900735141587\\
42	-37.2714019663289\\
43	-37.7082565815838\\
44	-38.2024595636947\\
45	-38.74314359757\\
46	-39.317540087002\\
47	-39.9113333259448\\
48	-40.5093315874339\\
49	-41.0964975480327\\
50	-41.6592827789729\\
51	-42.1870785585662\\
52	-42.6734827243421\\
53	-43.1170645228944\\
54	-43.5214276952652\\
55	-43.8945862511963\\
56	-44.2478705499135\\
57	-44.5946748531423\\
58	-44.9493158953538\\
59	-45.3261389332574\\
60	-45.7388429169249\\
61	-46.1998285537708\\
62	-46.7191853418075\\
63	-47.3026743456722\\
64	-47.947686887861\\
65	-48.6357940654807\\
66	-49.321041554502\\
67	-49.9174874224178\\
68	-50.3015883901646\\
69	-50.3551893765869\\
70	-50.0418338356436\\
71	-49.4407919682136\\
72	-48.6946635525986\\
73	-47.9364310229405\\
74	-47.2582799718032\\
75	-46.7154203372486\\
76	-46.3396499220183\\
77	-46.1507651705706\\
78	-46.1640556565324\\
79	-46.3951503077614\\
80	-46.8637203325251\\
81	-47.5973582847009\\
82	-48.6371421876194\\
83	-50.0475207122228\\
84	-51.9367896098452\\
85	-54.506842755267\\
86	-58.2045456830455\\
87	-64.4100366038044\\
88	-84.1298236763058\\
89	-66.2077134711564\\
90	-60.8816924422523\\
91	-58.2799759016786\\
92	-56.8641529344456\\
93	-56.1252631038654\\
94	-55.7719641643383\\
95	-55.5372599765971\\
96	-55.1359821776384\\
97	-54.3568641900096\\
98	-53.1976590231873\\
99	-51.830825748755\\
100	-50.443307520221\\
101	-49.1509499638541\\
102	-48.0034868724946\\
103	-47.0119746372392\\
104	-46.168692918713\\
105	-45.457640017993\\
106	-44.859425098849\\
107	-44.3534577027362\\
108	-43.9190172294232\\
109	-43.535992912574\\
110	-43.1856590737795\\
111	-42.8515888807931\\
112	-42.5206140423358\\
113	-42.1836010620887\\
114	-41.8357799957494\\
115	-41.4764587946306\\
116	-41.1081473780064\\
117	-40.7353012218813\\
118	-40.3629822558621\\
119	-39.9957036410617\\
120	-39.636622230067\\
121	-39.2871336527685\\
122	-38.946848394876\\
123	-38.6138856663687\\
124	-38.2853993034212\\
125	-37.9582318943537\\
126	-37.6295778852942\\
127	-37.2975339982632\\
128	-36.9614388661732\\
129	-36.6219560515607\\
130	-36.2809213693098\\
131	-35.9410316712171\\
132	-35.6054770890942\\
133	-35.2776072995681\\
134	-34.9606860706399\\
135	-34.6577456522841\\
136	-34.3715189072197\\
137	-34.1044098875859\\
138	-33.8584627996285\\
139	-33.6353004380042\\
140	-33.4360202786609\\
141	-33.2610542819585\\
142	-33.1100136851664\\
143	-32.9815512091166\\
144	-32.8732799150513\\
145	-32.781790072473\\
146	-32.7028011993862\\
147	-32.6314728022847\\
148	-32.5628713335476\\
149	-32.4925532736303\\
150	-32.4171832945325\\
151	-32.3350782364837\\
152	-32.2465695523814\\
153	-32.1541160859204\\
154	-32.0621639961514\\
155	-31.9768148654702\\
156	-31.9054005107666\\
157	-31.8560632655433\\
158	-31.8374117756248\\
159	-31.8582827637614\\
160	-31.9276048436815\\
161	-32.0543387509647\\
162	-32.2474582529629\\
163	-32.5159313665181\\
164	-32.8686541503029\\
165	-33.3142698309619\\
166	-33.8607622922106\\
167	-34.5146274958351\\
168	-35.279275738544\\
169	-36.1520881059134\\
170	-37.1193186734733\\
171	-38.1482369243857\\
172	-39.1779186167438\\
173	-40.1162284603924\\
174	-40.8588729906242\\
175	-41.3387167500589\\
176	-41.5733316388149\\
177	-41.6594462955431\\
178	-41.7214904684881\\
179	-41.8678422806442\\
180	-42.1777975309712\\
};
%\addlegendentry{M = 422}


%%%%%%%%%%%%%%%% GD

\nextgroupplot[
scale only axis,
xmin=-180,
xmax=180,
xtick={-180,   -90,     0,     90,    180},
xticklabels={\huge -180,  \huge -90,  \huge  0,  \huge 90, \huge  180},
ytick={-80 , -60,  -40, -20  ,  0},
yticklabels={\huge -80,  \huge -60,  \huge  -40,  \huge -20, \huge  0},
xlabel style={font=\color{white!15!black}},
xlabel={\huge Theta (deg)},
ymin=-80,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge Amplitude (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\huge (b)},
xmajorgrids,
ymajorgrids,
%grid style={dotted},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=1.2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.4,1.3)}, anchor=north west, 
draw=white!80!black},
]
\addplot [color=black, line width=5.0pt]
  table[row sep=crcr]{%
-180	-28.6685971011638\\
-179	-28.7437295818189\\
-178	-28.9327182552978\\
-177	-29.2319936466323\\
-176	-29.6360192381483\\
-175	-30.1365603124841\\
-174	-30.7216859298146\\
-173	-31.374535400951\\
-172	-32.0720244441779\\
-171	-32.7839531230492\\
-170	-33.4733972461753\\
-169	-34.0995766839472\\
-168	-34.6239838521559\\
-167	-35.018815658542\\
-166	-35.2743295344847\\
-165	-35.4011013932845\\
-164	-35.4259429623963\\
-163	-35.3841458732375\\
-162	-35.3120082111499\\
-161	-35.2419073479652\\
-160	-35.1999896774024\\
-159	-35.2055116441296\\
-158	-35.2708644100635\\
-157	-35.4016695235381\\
-156	-35.5966543389097\\
-155	-35.8472332809648\\
-154	-36.1368949053374\\
-153	-36.440698234008\\
-152	-36.72544636372\\
-151	-36.9513636226052\\
-150	-37.0761175612198\\
-149	-37.06141489013\\
-148	-36.8809699357017\\
-147	-36.5270291351782\\
-146	-36.0123566279455\\
-145	-35.3665755302013\\
-144	-34.6287213827992\\
-143	-33.8393476301712\\
-142	-33.0347147025363\\
-141	-32.2438044442932\\
-140	-31.4876141889519\\
-139	-30.7797981091047\\
-138	-30.127889434606\\
-137	-29.5346461849407\\
-136	-28.9993092615434\\
-135	-28.5187008266792\\
-134	-28.0881454193789\\
-133	-27.7022018729642\\
-132	-27.3551821072133\\
-131	-27.0414270721913\\
-130	-26.755325431563\\
-129	-26.4911010553928\\
-128	-26.2424540855688\\
-127	-26.0022020727833\\
-126	-25.7621122476866\\
-125	-25.5131184802439\\
-124	-25.2460484435429\\
-123	-24.9528298839107\\
-122	-24.6279253502124\\
-121	-24.2695592709319\\
-120	-23.8802850789189\\
-119	-23.4666563688353\\
-118	-23.0381152843531\\
-117	-22.6054869999374\\
-116	-22.1795280012007\\
-115	-21.7698393851336\\
-114	-21.3842521799961\\
-113	-21.0286324665943\\
-112	-20.7069787069854\\
-111	-20.4216745900274\\
-110	-20.1737843498435\\
-109	-19.9633090688966\\
-108	-19.7893507791201\\
-107	-19.6501544304454\\
-106	-19.5430183943959\\
-105	-19.4640856307181\\
-104	-19.4080534965964\\
-103	-19.367873259674\\
-102	-19.3345506568657\\
-101	-19.2971983109756\\
-100	-19.2435065435338\\
-99	-19.1607517504001\\
-98	-19.0373135774238\\
-97	-18.8644344443004\\
-96	-18.6377320775126\\
-95	-18.3579371043748\\
-94	-18.0305699339311\\
-93	-17.6646867503317\\
-92	-17.2711583216263\\
-91	-16.8610137896911\\
-90	-16.4442110458133\\
-89	-16.028947591673\\
-88	-15.6214405752312\\
-87	-15.2260256233532\\
-86	-14.8454250833353\\
-85	-14.4810739970849\\
-84	-14.1334355897907\\
-83	-13.8022731789811\\
-82	-13.4868690344458\\
-81	-13.1861943085319\\
-80	-12.8990402481847\\
-79	-12.6241218110278\\
-78	-12.3601624492974\\
-77	-12.1059648374088\\
-76	-11.8604681504686\\
-75	-11.6227893482623\\
-74	-11.3922445666684\\
-73	-11.1683473892404\\
-72	-10.9507830934767\\
-71	-10.7393611119269\\
-70	-10.53395092685\\
-69	-10.3344086106119\\
-68	-10.1405018374369\\
-67	-9.95184052719618\\
-66	-9.76781882781224\\
-65	-9.58757255131844\\
-64	-9.40995501611929\\
-63	-9.23353379978561\\
-62	-9.0566110716133\\
-61	-8.8772704646873\\
-60	-8.69345310252624\\
-59	-8.50306361344453\\
-58	-8.30410323993108\\
-57	-8.09482163973302\\
-56	-7.87387275356485\\
-55	-7.64045508763532\\
-54	-7.39441511126763\\
-53	-7.13629572983338\\
-52	-6.86731993799152\\
-51	-6.58931090831027\\
-50	-6.30456079389492\\
-49	-6.01566831296814\\
-48	-5.72536791022957\\
-47	-5.43637096668294\\
-46	-5.15123368291759\\
-45	-4.87225905741437\\
-44	-4.60143375364996\\
-43	-4.34039579398067\\
-42	-4.09042632729106\\
-41	-3.85245798987089\\
-40	-3.62709310601077\\
-39	-3.41462657229332\\
-38	-3.21507021453566\\
-37	-3.02817729211312\\
-36	-2.85346736772727\\
-35	-2.69025278931609\\
-34	-2.53766846759014\\
-33	-2.39470648282259\\
-32	-2.26025639647959\\
-31	-2.1331511205961\\
-30	-2.01221700721476\\
-29	-1.89632569073086\\
-28	-1.78444437571719\\
-27	-1.67568089540236\\
-26	-1.56932006630646\\
-25	-1.46484860867839\\
-24	-1.36196704692724\\
-23	-1.26058832109466\\
-22	-1.16082407887403\\
-21	-1.06296057294103\\
-20	-0.967426651615846\\
-19	-0.874756504115092\\
-18	-0.785549695497173\\
-17	-0.700430734162047\\
-16	-0.620010082794587\\
-15	-0.544848235634764\\
-14	-0.475424268703945\\
-13	-0.412110104728315\\
-12	-0.355151573030193\\
-11	-0.304657134746439\\
-10	-0.26059484868667\\
-9	-0.222797762199509\\
-8	-0.190977441927805\\
-7	-0.164744852133075\\
-6	-0.143637298518152\\
-5	-0.127149741221276\\
-4	-0.114768491093196\\
-3	-0.106005169002166\\
-2	-0.10042883487135\\
-1	-0.0976943635554319\\
0	-0.0975654233958454\\
1	-0.0999307594035526\\
2	-0.104812861779091\\
3	-0.112368491488231\\
4	-0.122880932600136\\
5	-0.136744249274039\\
6	-0.154440244498019\\
7	-0.176509236737014\\
8	-0.203516162608943\\
9	-0.236013840290972\\
10	-0.274505450624242\\
11	-0.319408383802837\\
12	-0.371021553250613\\
13	-0.429498112536734\\
14	-0.494825261898639\\
15	-0.566812540840812\\
16	-0.645089707585161\\
17	-0.729115019295904\\
18	-0.818194433834542\\
19	-0.911511908524664\\
20	-1.00817050695654\\
21	-1.1072433740849\\
22	-1.20783276701582\\
23	-1.30913426490587\\
24	-1.41050215079422\\
25	-1.51151098106129\\
26	-1.61200781418126\\
27	-1.71214972296688\\
28	-1.81242221384705\\
29	-1.91363597793005\\
30	-2.01690173512389\\
31	-2.12358536814886\\
32	-2.23524759069379\\
33	-2.35357365645871\\
34	-2.48029889532211\\
35	-2.61713519676055\\
36	-2.76570218310887\\
37	-2.92746507066594\\
38	-3.10367946528051\\
39	-3.29534188718018\\
40	-3.50314388782196\\
41	-3.72742734544862\\
42	-3.96813897781245\\
43	-4.22478332037847\\
44	-4.49637538355323\\
45	-4.78139687000234\\
46	-5.07776304476727\\
47	-5.38281074765193\\
48	-5.69332093748938\\
49	-6.00559046425808\\
50	-6.31556601484565\\
51	-6.61904689250363\\
52	-6.91195173009011\\
53	-7.19062844217705\\
54	-7.45217028428446\\
55	-7.69468960487103\\
56	-7.91750067076615\\
57	-8.12117662285596\\
58	-8.30747038185679\\
59	-8.47911720880482\\
60	-8.63955815212734\\
61	-8.79263245780637\\
62	-8.94228261603725\\
63	-9.09230244040219\\
64	-9.24614267500454\\
65	-9.40677522575184\\
66	-9.57660876468232\\
67	-9.75744529844415\\
68	-9.95046802093551\\
69	-10.1562536334043\\
70	-10.3748057360739\\
71	-10.605608715394\\
72	-10.847703043806\\
73	-11.0997827213694\\
74	-11.3603137079034\\
75	-11.6276689605813\\
76	-11.9002718123198\\
77	-12.176735909884\\
78	-12.4559878771312\\
79	-12.7373591201393\\
80	-13.020635966577\\
81	-13.3060620436146\\
82	-13.5942922008671\\
83	-13.8863019441304\\
84	-14.1832592286971\\
85	-14.4863663530584\\
86	-14.7966792651935\\
87	-15.1149111324612\\
88	-15.44122800657\\
89	-15.7750480759713\\
90	-16.1148629751771\\
91	-16.4581095238742\\
92	-16.8011310546904\\
93	-17.1392746971229\\
94	-17.4671674745697\\
95	-17.7791916018948\\
96	-18.0701334357042\\
97	-18.335917769584\\
98	-18.5742822099792\\
99	-18.7852277912746\\
100	-18.9711245761589\\
101	-19.1364463751676\\
102	-19.2872156186329\\
103	-19.4303086393312\\
104	-19.5727780738371\\
105	-19.7213032492949\\
106	-19.8818127398236\\
107	-20.0592652478859\\
108	-20.2575402895863\\
109	-20.479379464682\\
110	-20.7263260564833\\
111	-20.9986284487267\\
112	-21.2950969316237\\
113	-21.6129321271422\\
114	-21.947575826995\\
115	-22.2926689564989\\
116	-22.6402280043689\\
117	-22.9811522193688\\
118	-23.3061234549718\\
119	-23.6068416807119\\
120	-23.8773728032551\\
121	-24.1152498776373\\
122	-24.3219691375381\\
123	-24.5027044966414\\
124	-24.6653489354376\\
125	-24.8192177219651\\
126	-24.973802169204\\
127	-25.1378542646948\\
128	-25.3189087436477\\
129	-25.5232023246978\\
130	-25.755868366176\\
131	-26.0212623886572\\
132	-26.3232872027949\\
133	-26.665616690976\\
134	-27.0517530143899\\
135	-27.4848859736157\\
136	-27.9675500866218\\
137	-28.5010914921161\\
138	-29.0849641440387\\
139	-29.7158801131829\\
140	-30.3868558866715\\
141	-31.0862443837427\\
142	-31.7969401028516\\
143	-32.4960960694652\\
144	-33.1558509086467\\
145	-33.7455965878356\\
146	-34.2360073792381\\
147	-34.6042778711489\\
148	-34.8390681740294\\
149	-34.9432731293456\\
150	-34.9334906144203\\
151	-34.8365689085306\\
152	-34.684758100588\\
153	-34.5110994599693\\
154	-34.3460278886999\\
155	-34.2153893420981\\
156	-34.1395832348639\\
157	-34.1333630172254\\
158	-34.2058347126655\\
159	-34.3602510376941\\
160	-34.5932340747467\\
161	-34.8930716688126\\
162	-35.2368331908392\\
163	-35.5865643553748\\
164	-35.8863468878953\\
165	-36.0648208188128\\
166	-36.0494883060658\\
167	-35.7930251252046\\
168	-35.2964955078595\\
169	-34.6091359781867\\
170	-33.8049496453141\\
171	-32.9566095710895\\
172	-32.1215543902257\\
173	-31.3398698243191\\
174	-30.6376283358511\\
175	-30.0311398983142\\
176	-29.5303628633118\\
177	-29.1412197245777\\
178	-28.8670411962664\\
179	-28.709409097182\\
180	-28.6685971011638\\
};
\addlegendentry{\Large Co, Eq.}

\addplot [color=black, dashed, line width=5.0pt]
  table[row sep=crcr]{%
-180	-45.2295429190767\\
-179	-45.976203299185\\
-178	-46.7131319766714\\
-177	-47.3097151715364\\
-176	-47.5079379084421\\
-175	-47.0546379662915\\
-174	-45.9595444660168\\
-173	-44.4944461652499\\
-172	-42.9386053915579\\
-171	-41.4528682533564\\
-170	-40.1037200342747\\
-169	-38.9098858389303\\
-168	-37.8703112056106\\
-167	-36.9770199929483\\
-166	-36.2203724131242\\
-165	-35.5909848132927\\
-164	-35.08025564882\\
-163	-34.6803337923196\\
-162	-34.383886046122\\
-161	-34.1838198393977\\
-160	-34.07303477723\\
-159	-34.0442441884975\\
-158	-34.0898942360026\\
-157	-34.2021975189812\\
-156	-34.373280623914\\
-155	-34.5954156851761\\
-154	-34.8612666425521\\
-153	-35.1640433683212\\
-152	-35.4974422840626\\
-151	-35.8552839541249\\
-150	-36.2308512314352\\
-149	-36.6160828812706\\
-148	-37.0009603441995\\
-147	-37.3735757311244\\
-146	-37.7213650591603\\
-145	-38.0336690452921\\
-144	-38.3050910416537\\
-143	-38.5383643478267\\
-142	-38.7452690566078\\
-141	-38.9449339790036\\
-140	-39.1601119317297\\
-139	-39.4127255658999\\
-138	-39.7197280449589\\
-137	-40.0895779414723\\
-136	-40.5191043697645\\
-135	-40.9906740789718\\
-134	-41.4705367572066\\
-133	-41.9108082536598\\
-132	-42.2583026713805\\
-131	-42.4702673070797\\
-130	-42.5293974371955\\
-129	-42.4465339395003\\
-128	-42.2481186110845\\
-127	-41.9584743139538\\
-126	-41.5890417493539\\
-125	-41.1390752330482\\
-124	-40.6049021840501\\
-123	-39.9910629797345\\
-122	-39.3164105230528\\
-121	-38.6121670826152\\
-120	-37.9145874149358\\
-119	-37.2573161663067\\
-118	-36.6666440251929\\
-117	-36.1599079945452\\
-116	-35.7458079784863\\
-115	-35.4254226270737\\
-114	-35.1932666899613\\
-113	-35.0382599177563\\
-112	-34.9448278175629\\
-111	-34.8945211960274\\
-110	-34.8684778899121\\
-109	-34.8506790512631\\
-108	-34.8313370002469\\
-107	-34.8092624286407\\
-106	-34.7922003252881\\
-105	-34.7949809771506\\
-104	-34.8363044742735\\
-103	-34.9353419960766\\
-102	-35.1089751137491\\
-101	-35.3698499300612\\
-100	-35.7249434932696\\
-99	-36.1741728107625\\
-98	-36.7086875850638\\
-97	-37.3088838944851\\
-96	-37.9429839128349\\
-95	-38.5682524536576\\
-94	-39.1377227295447\\
-93	-39.6134421461768\\
-92	-39.981397095968\\
-91	-40.2582971317789\\
-90	-40.4845917369017\\
-89	-40.7088060743699\\
-88	-40.9727343657541\\
-87	-41.3021116214999\\
-86	-41.7013883574727\\
-85	-42.1496174127055\\
-84	-42.5969049735846\\
-83	-42.9661305982037\\
-82	-43.1696230841138\\
-81	-43.1445614574113\\
-80	-42.8871572185249\\
-79	-42.4535835511813\\
-78	-41.9272744911448\\
-77	-41.3845842190219\\
-76	-40.8794436310017\\
-75	-40.4436327343326\\
-74	-40.0926896815917\\
-73	-39.8316460484126\\
-72	-39.6589130324233\\
-71	-39.5684237414097\\
-70	-39.5505823607248\\
-69	-39.5926003543305\\
-68	-39.6787864700451\\
-67	-39.7913604158933\\
-66	-39.9122757435826\\
-65	-40.0261926658831\\
-64	-40.1240750979408\\
-63	-40.2061946254233\\
-62	-40.2832211958826\\
-61	-40.3748969670466\\
-60	-40.507010262933\\
-59	-40.7080693552713\\
-58	-41.0068521668365\\
-57	-41.4313140724149\\
-56	-42.0087627719152\\
-55	-42.7669787508414\\
-54	-43.7359411055202\\
-53	-44.9496781175977\\
-52	-46.4467155444585\\
-51	-48.2628246311449\\
-50	-50.3902017505757\\
-49	-52.6124502783224\\
-48	-54.1199454196486\\
-47	-53.858806897571\\
-46	-52.2656355364967\\
-45	-50.4096097626902\\
-44	-48.7146302163643\\
-43	-47.236293026582\\
-42	-45.9441807557035\\
-41	-44.8049133220024\\
-40	-43.7978951015363\\
-39	-42.9140256198217\\
-38	-42.1511561239\\
-37	-41.5100925744733\\
-36	-40.9919738213572\\
-35	-40.5968542413822\\
-34	-40.3230647850192\\
-33	-40.1669738627786\\
-32	-40.1229025360317\\
-31	-40.1830733067696\\
-30	-40.3375643934721\\
-29	-40.5743050111324\\
-28	-40.8791875195503\\
-27	-41.2363872618941\\
-26	-41.6289612655853\\
-25	-42.0397370416923\\
-24	-42.4524173368264\\
-23	-42.8527591807593\\
-22	-43.2296845547433\\
-21	-43.5762472462332\\
-20	-43.8904429281817\\
-19	-44.1758169593885\\
-18	-44.4417015518513\\
-17	-44.7028319415768\\
-16	-44.9781794320286\\
-15	-45.2890627373717\\
-14	-45.6567660938542\\
-13	-46.099831903848\\
-12	-46.6308928886507\\
-11	-47.252489735381\\
-10	-47.9510353612253\\
-9	-48.6885551998552\\
-8	-49.3945375257611\\
-7	-49.9667551942853\\
-6	-50.2954566472339\\
-5	-50.310964865262\\
-4	-50.0176720183318\\
-3	-49.4772848341309\\
-2	-48.7629136527238\\
-1	-47.9301068790916\\
0	-47.0158851326185\\
1	-46.0497438875183\\
2	-45.0619620291594\\
3	-44.0849148015447\\
4	-43.1499957096112\\
5	-42.2840807675535\\
6	-41.5076238135952\\
7	-40.8344913625439\\
8	-40.2728024144401\\
9	-39.8260579291275\\
10	-39.4941341887224\\
11	-39.2739552759679\\
12	-39.1597837119757\\
13	-39.143104649216\\
14	-39.2120743096889\\
15	-39.3505064368812\\
16	-39.5364501907936\\
17	-39.7406776626961\\
18	-39.9259630071945\\
19	-40.0488069543713\\
20	-40.0655001501335\\
21	-39.9426697976462\\
22	-39.668357865983\\
23	-39.2568086456558\\
24	-38.7433665183794\\
25	-38.1730799454761\\
26	-37.5898846378915\\
27	-37.0303848558838\\
28	-36.5221136259875\\
29	-36.0843566046983\\
30	-35.7298457726607\\
31	-35.466408393446\\
32	-35.2982406348591\\
33	-35.2267638793276\\
34	-35.2511240425723\\
35	-35.3684135056404\\
36	-35.5736896494987\\
37	-35.8598598979718\\
38	-36.2175110782188\\
39	-36.6347827530115\\
40	-37.0974137057417\\
41	-37.5891099316644\\
42	-38.092360378838\\
43	-38.5897312062163\\
44	-39.0654988758132\\
45	-39.5073008866996\\
46	-39.9074091769962\\
47	-40.2633492120337\\
48	-40.57784386106\\
49	-40.8582816631696\\
50	-41.1159563020766\\
51	-41.3652209015473\\
52	-41.6225819826124\\
53	-41.9057236308544\\
54	-42.2324926127539\\
55	-42.6199165383219\\
56	-43.0833162627092\\
57	-43.6355092802458\\
58	-44.2860086684691\\
59	-45.0400159282699\\
60	-45.8968652821451\\
61	-46.847345431796\\
62	-47.8689507658362\\
63	-48.9177713283823\\
64	-49.9166283093028\\
65	-50.744990905781\\
66	-51.2510066061251\\
67	-51.3118743759962\\
68	-50.9164470012265\\
69	-50.1779383171089\\
70	-49.2589455588466\\
71	-48.2985029366429\\
72	-47.3897921150372\\
73	-46.5883293085823\\
74	-45.9256134153002\\
75	-45.4193187561245\\
76	-45.0794853876077\\
77	-44.9119851942012\\
78	-44.920332576696\\
79	-45.1064422435351\\
80	-45.4705797663141\\
81	-46.010496993117\\
82	-46.7195540536006\\
83	-47.5835377398659\\
84	-48.576114106427\\
85	-49.6539503338616\\
86	-50.7551526441432\\
87	-51.8076659818887\\
88	-52.7513643352802\\
89	-53.5619356074587\\
90	-54.249749255999\\
91	-54.8205263476139\\
92	-55.2184885049926\\
93	-55.3019572680736\\
94	-54.9190464324579\\
95	-54.0610407647401\\
96	-52.8975268137624\\
97	-51.6431448998839\\
98	-50.4487981578925\\
99	-49.3901101279747\\
100	-48.4937301114716\\
101	-47.7604147448658\\
102	-47.1780414498436\\
103	-46.7277757064002\\
104	-46.3867141086707\\
105	-46.1290453413818\\
106	-45.9269336031604\\
107	-45.7518831665995\\
108	-45.5769756854789\\
109	-45.3798541087218\\
110	-45.1456831383439\\
111	-44.8689094547808\\
112	-44.5529120017717\\
113	-44.2075376540132\\
114	-43.8454188902214\\
115	-43.4782448429431\\
116	-43.1138081527898\\
117	-42.7541474096803\\
118	-42.3948387035496\\
119	-42.0255097612964\\
120	-41.6317452076634\\
121	-41.1984168474916\\
122	-40.713918179768\\
123	-40.1740183058281\\
124	-39.583757950641\\
125	-38.9565490457901\\
126	-38.3110338610767\\
127	-37.6672146110121\\
128	-37.0432607002017\\
129	-36.4536277733216\\
130	-35.9084051622283\\
131	-35.4134883589215\\
132	-34.971176654766\\
133	-34.580927756355\\
134	-34.2401299494823\\
135	-33.9448324773833\\
136	-33.6904076541334\\
137	-33.4721210100274\\
138	-33.2855773056568\\
139	-33.1270061410381\\
140	-32.9933606589545\\
141	-32.8822278266386\\
142	-32.7915823312024\\
143	-32.7194474023439\\
144	-32.6635454260019\\
145	-32.6210247215951\\
146	-32.5883369028691\\
147	-32.5613142836759\\
148	-32.5354608031435\\
149	-32.5064253566603\\
150	-32.4705797961492\\
151	-32.4255884654245\\
152	-32.370848559402\\
153	-32.307710723687\\
154	-32.2394502189205\\
155	-32.1710268258508\\
156	-32.1087185864833\\
157	-32.05972506222\\
158	-32.0318141055743\\
159	-32.0330492865717\\
160	-32.0716009007334\\
161	-32.1556218793218\\
162	-32.2931617741255\\
163	-32.4920925072117\\
164	-32.7600225171699\\
165	-33.1041761763211\\
166	-33.5312095807141\\
167	-34.0469201101886\\
168	-34.6557846708376\\
169	-35.3602316905068\\
170	-36.159523645487\\
171	-37.0481301417556\\
172	-38.0135840954437\\
173	-39.0341904300194\\
174	-40.0777852826322\\
175	-41.103905151874\\
176	-42.0720209883394\\
177	-42.9555345630456\\
178	-43.7547702899787\\
179	-44.4985574170383\\
180	-45.2295429190766\\
};
\addlegendentry{\Large Cx, Eq.}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-180	-32.2788280585642\\
-179	-31.9915520827067\\
-178	-31.7188995806598\\
-177	-31.46841808923\\
-176	-31.250053100496\\
-175	-31.0752866943792\\
-174	-30.9561873594624\\
-173	-30.9045805350633\\
-172	-30.9314385158694\\
-171	-31.0464816664611\\
-170	-31.2579115047406\\
-169	-31.5721602136493\\
-168	-31.9935257421216\\
-167	-32.5235537220796\\
-166	-33.1600273062385\\
-165	-33.8954592715268\\
-164	-34.7151131548567\\
-163	-35.5949195599467\\
-162	-36.5002650241653\\
-161	-37.3872323691197\\
-160	-38.2074045695401\\
-159	-38.9144667466695\\
-158	-39.4667724197172\\
-157	-39.8208622599825\\
-156	-39.9217677221358\\
-155	-39.7093325401514\\
-154	-39.152959606382\\
-153	-38.2890176977061\\
-152	-37.2160653616762\\
-151	-36.0509563095256\\
-150	-34.8900143768983\\
-149	-33.7966671365386\\
-148	-32.8062714904058\\
-147	-31.9351248038737\\
-146	-31.1878211627762\\
-145	-30.5619671799189\\
-144	-30.0508482832526\\
-143	-29.6447945986431\\
-142	-29.3318148527375\\
-141	-29.0978969023434\\
-140	-28.9272730835981\\
-139	-28.8028892580971\\
-138	-28.7072457436777\\
-137	-28.6236451032566\\
-136	-28.5376718027903\\
-135	-28.4385070183068\\
-134	-28.3195887693923\\
-133	-28.1782812060533\\
-132	-28.0145816830746\\
-131	-27.8292719563461\\
-130	-27.6221092739557\\
-129	-27.3906065169829\\
-128	-27.1297569598661\\
-127	-26.8328124131696\\
-126	-26.4929484922488\\
-125	-26.1053585030483\\
-124	-25.6691008052638\\
-123	-25.1880486440627\\
-122	-24.6706322562888\\
-121	-24.1285622908084\\
-120	-23.5750803903142\\
-119	-23.0233167606608\\
-118	-22.4851148917918\\
-117	-21.9704083197864\\
-116	-21.487048615325\\
-115	-21.0409177870266\\
-114	-20.6361724237958\\
-113	-20.2755119774587\\
-112	-19.9604086509411\\
-111	-19.6912696002517\\
-110	-19.4675228596799\\
-109	-19.2876300302678\\
-108	-19.149035441971\\
-107	-19.0480667511785\\
-106	-18.9798085466551\\
-105	-18.9379804408085\\
-104	-18.9148648810235\\
-103	-18.9013454708662\\
-102	-18.887127496246\\
-101	-18.8612067623348\\
-100	-18.8126161237745\\
-99	-18.7314031455359\\
-98	-18.609690374644\\
-97	-18.4425848359257\\
-96	-18.2286932305593\\
-95	-17.9700943833566\\
-94	-17.6717879326653\\
-93	-17.3407943973502\\
-92	-16.9851514790359\\
-91	-16.613019389799\\
-90	-16.2320159259225\\
-89	-15.8488067550714\\
-88	-15.4689132887191\\
-87	-15.0966756707232\\
-86	-14.7353105983078\\
-85	-14.3870183448304\\
-84	-14.05310998441\\
-83	-13.7341392517812\\
-82	-13.4300323063427\\
-81	-13.140213409312\\
-80	-12.8637262985123\\
-79	-12.5993509892995\\
-78	-12.3457147613604\\
-77	-12.1013948907568\\
-76	-11.8650097294025\\
-75	-11.6352943154728\\
-74	-11.4111569464086\\
-73	-11.1917140341324\\
-72	-10.9763019353039\\
-71	-10.7644660767693\\
-70	-10.5559293351274\\
-69	-10.3505430847763\\
-68	-10.148225488603\\
-67	-9.94889244050763\\
-66	-9.75238710512331\\
-65	-9.55841427585993\\
-64	-9.36648579790058\\
-63	-9.17588303282569\\
-62	-8.98564166968401\\
-61	-8.79456296577784\\
-60	-8.60125358931531\\
-59	-8.40419358097368\\
-58	-8.20182867544935\\
-57	-7.99267970140094\\
-56	-7.77545863860584\\
-55	-7.54917893003008\\
-54	-7.31324751511387\\
-53	-7.06752809266697\\
-52	-6.81236908542198\\
-51	-6.54859483225011\\
-50	-6.27746351106159\\
-49	-6.00059909070739\\
-48	-5.71990655007415\\
-47	-5.43747961511736\\
-46	-5.15550879926996\\
-45	-4.87619530653354\\
-44	-4.60167406981352\\
-43	-4.33394733695936\\
-42	-4.07482899474384\\
-41	-3.8258992170762\\
-40	-3.58846888411797\\
-39	-3.36355335025192\\
-38	-3.15185537216885\\
-37	-2.95375722656514\\
-36	-2.76932218420283\\
-35	-2.59830553424586\\
-34	-2.44017526079378\\
-33	-2.29414226161686\\
-32	-2.15919967031343\\
-31	-2.03417040637121\\
-30	-1.91776155344981\\
-29	-1.80862359283048\\
-28	-1.70541195535595\\
-27	-1.6068478784466\\
-26	-1.51177525101238\\
-25	-1.41921007822766\\
-24	-1.32837945605854\\
-23	-1.23874752767538\\
-22	-1.15002676611865\\
-21	-1.06217400638469\\
-20	-0.975371815024049\\
-19	-0.889996899981729\\
-18	-0.806578200189499\\
-17	-0.725747956976694\\
-16	-0.648189406918346\\
-15	-0.574584746636943\\
-14	-0.505566744777321\\
-13	-0.441676883018647\\
-12	-0.383332275155824\\
-11	-0.330802914555949\\
-10	-0.284200093815878\\
-9	-0.243476164791078\\
-8	-0.208435182996801\\
-7	-0.178753416084685\\
-6	-0.154008195073191\\
-5	-0.13371315442798\\
-4	-0.117357554413991\\
-3	-0.104447125521784\\
-2	-0.0945437451103821\\
-1	-0.0873012766472325\\
0	-0.0824950925591647\\
1	-0.0800431709309647\\
2	-0.0800171943115316\\
3	-0.0826427549332552\\
4	-0.0882885338031737\\
5	-0.0974451055415773\\
6	-0.110694754794216\\
7	-0.128674307109992\\
8	-0.152033427039604\\
9	-0.181391092278224\\
10	-0.217293014475872\\
11	-0.260172667097211\\
12	-0.310318335139766\\
13	-0.367848261151076\\
14	-0.432695560878682\\
15	-0.504604140201167\\
16	-0.583136366120991\\
17	-0.667692717568692\\
18	-0.757543048594512\\
19	-0.851868423539696\\
20	-0.949811734905151\\
21	-1.05053452365325\\
22	-1.1532766595727\\
23	-1.25741491238373\\
24	-1.36251607966162\\
25	-1.46838035661009\\
26	-1.57507111576358\\
27	-1.68292821917484\\
28	-1.79256332752543\\
29	-1.9048372304596\\
30	-2.02082077756096\\
31	-2.14174231378408\\
32	-2.26892543977922\\
33	-2.40372133569934\\
34	-2.54743981416073\\
35	-2.70128279511619\\
36	-2.86628316508672\\
37	-3.04325115258431\\
38	-3.23272956169729\\
39	-3.4349585637527\\
40	-3.64985032053094\\
41	-3.87697353344243\\
42	-4.11554808248348\\
43	-4.36445020897439\\
44	-4.62222914537445\\
45	-4.88713659621533\\
46	-5.15717085923829\\
47	-5.43013741469628\\
48	-5.70372723181383\\
49	-5.97561259580826\\
50	-6.2435578319462\\
51	-6.50553905154536\\
52	-6.75986350301856\\
53	-7.0052761818768\\
54	-7.24104011359844\\
55	-7.46697804986378\\
56	-7.68346746849786\\
57	-7.8913871232296\\
58	-8.09202055843417\\
59	-8.2869282779451\\
60	-8.4778042264871\\
61	-8.6663332635901\\
62	-8.85406461334451\\
63	-9.042312717473\\
64	-9.23209257087144\\
65	-9.42409237919669\\
66	-9.61868278685019\\
67	-9.81595915328573\\
68	-10.0158113275298\\
69	-10.2180139076681\\
70	-10.4223289220951\\
71	-10.6286121757519\\
72	-10.8369142163078\\
73	-11.0475671104686\\
74	-11.2612491005644\\
75	-11.4790207860695\\
76	-11.7023286629331\\
77	-11.9329744227458\\
78	-12.1730510087053\\
79	-12.4248486457848\\
80	-12.6907355655652\\
81	-12.9730187407892\\
82	-13.2737896482727\\
83	-13.5947591246564\\
84	-13.9370841861499\\
85	-14.3011888124967\\
86	-14.6865808229986\\
87	-15.0916688789445\\
88	-15.5135881897642\\
89	-15.9480514779634\\
90	-16.3892535031088\\
91	-16.8298719577565\\
92	-17.2612211138401\\
93	-17.6736193809248\\
94	-18.0570161279931\\
95	-18.4018752797624\\
96	-18.7002324289206\\
97	-18.9467500786355\\
98	-19.1395373480687\\
99	-19.2805227969512\\
100	-19.3752824042548\\
101	-19.4323832140758\\
102	-19.4624299147974\\
103	-19.477042637085\\
104	-19.4879506258324\\
105	-19.5063004712292\\
106	-19.5421956165964\\
107	-19.6044310263425\\
108	-19.7003653706883\\
109	-19.8358730976227\\
110	-20.0153291913235\\
111	-20.2415927963989\\
112	-20.5159690175155\\
113	-20.8381409314255\\
114	-21.2060776441503\\
115	-21.6159409204834\\
116	-22.0620332539834\\
117	-22.536851810305\\
118	-23.0313272446862\\
119	-23.5353185247613\\
120	-24.0383858162187\\
121	-24.5307647735363\\
122	-25.00433980774\\
123	-25.4533242748596\\
124	-25.8743791739086\\
125	-26.2660694270366\\
126	-26.6278099391569\\
127	-26.9586753760054\\
128	-27.2565413779264\\
129	-27.5179600616304\\
130	-27.7389630191012\\
131	-27.916661951149\\
132	-28.0511591311462\\
133	-28.1470541548929\\
134	-28.2139256991369\\
135	-28.2655934402628\\
136	-28.3184816169769\\
137	-28.3896916117918\\
138	-28.4953286549353\\
139	-28.6493551783121\\
140	-28.862972247059\\
141	-29.1443778056874\\
142	-29.49871759384\\
143	-29.9280824477769\\
144	-30.4314708598722\\
145	-31.0047080254035\\
146	-31.6403883358456\\
147	-32.3279835162321\\
148	-33.0543105643643\\
149	-33.8045267731759\\
150	-34.5636380673639\\
151	-35.3181451164168\\
152	-36.0570372800008\\
153	-36.7711820633842\\
154	-37.4505485477331\\
155	-38.0797058072703\\
156	-38.6334756406939\\
157	-39.0761336212368\\
158	-39.3679560645125\\
159	-39.4796243647087\\
160	-39.4074233872304\\
161	-39.177729798777\\
162	-38.8367417159271\\
163	-38.4336943436959\\
164	-38.0081936212454\\
165	-37.5854137514737\\
166	-37.1770867692686\\
167	-36.7851148888779\\
168	-36.4057588819041\\
169	-36.0334083502771\\
170	-35.6634185056638\\
171	-35.2937033713137\\
172	-34.9250138728689\\
173	-34.5601512267662\\
174	-34.2026269456241\\
175	-33.8553432861603\\
176	-33.5197345856338\\
177	-33.1955867633327\\
178	-32.8815371601409\\
179	-32.576086074334\\
180	-32.2788280585642\\
};
\addlegendentry{\Large M = 242}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-37.3683265113842\\
-179	-37.4863575904618\\
-178	-37.83329669219\\
-177	-38.4319085329337\\
-176	-39.3186750919138\\
-175	-40.5532206663677\\
-174	-42.2374424601234\\
-173	-44.5584940819946\\
-172	-47.8933776950773\\
-171	-52.9503780626762\\
-170	-56.5573846382719\\
-169	-51.2523636366155\\
-168	-46.9928182654299\\
-167	-44.1840684444525\\
-166	-42.2089999805462\\
-165	-40.7633133884702\\
-164	-39.6880952060943\\
-163	-38.8916842432164\\
-162	-38.316885465247\\
-161	-37.9256884734435\\
-160	-37.691293479659\\
-159	-37.5934685581675\\
-158	-37.6155515834649\\
-157	-37.7423528796914\\
-156	-37.9586648393038\\
-155	-38.2483437538248\\
-154	-38.5940896977463\\
-153	-38.9780948285704\\
-152	-39.3835778924536\\
-151	-39.7968216984666\\
-150	-40.208808688868\\
-149	-40.6152683971233\\
-148	-41.0142630095358\\
-147	-41.4013228134239\\
-146	-41.7632690295996\\
-145	-42.0731139992559\\
-144	-42.2898927397416\\
-143	-42.3677330344057\\
-142	-42.2742660801958\\
-141	-42.0087265415189\\
-140	-41.6053926622644\\
-139	-41.1192901373314\\
-138	-40.6061696773562\\
-137	-40.1091131192532\\
-136	-39.6544342817751\\
-135	-39.2534082337426\\
-134	-38.9062113662008\\
-133	-38.6062708465912\\
-132	-38.3444673118114\\
-131	-38.1129640223727\\
-130	-37.9082843257511\\
-129	-37.7331314181751\\
-128	-37.5966490966354\\
-127	-37.5133089243191\\
-126	-37.5010384531586\\
-125	-37.5792798522782\\
-124	-37.7673772529064\\
-123	-38.0832105556762\\
-122	-38.5414169409606\\
-121	-39.1497017872999\\
-120	-39.9002050279205\\
-119	-40.7504932029776\\
-118	-41.5890435281966\\
-117	-42.2014321796059\\
-116	-42.3192600981638\\
-115	-41.8204632302006\\
-114	-40.8585140991604\\
-113	-39.7050277378936\\
-112	-38.564030695091\\
-111	-37.5403223184855\\
-110	-36.6767099640093\\
-109	-35.9872382986968\\
-108	-35.475132527966\\
-107	-35.1411146826359\\
-106	-34.9871207162991\\
-105	-35.0180658705356\\
-104	-35.2428847222412\\
-103	-35.6753682932766\\
-102	-36.3348777542055\\
-101	-37.2463529538978\\
-100	-38.4371139905032\\
-99	-39.9214883625862\\
-98	-41.6438537146565\\
-97	-43.3131075943814\\
-96	-44.2040310007396\\
-95	-43.7256757578696\\
-94	-42.3704767879606\\
-93	-40.9095375207369\\
-92	-39.6856504592392\\
-91	-38.7773220563851\\
-90	-38.1810532083228\\
-89	-37.8773218753265\\
-88	-37.8488571762174\\
-87	-38.0846230092065\\
-86	-38.5797503644708\\
-85	-39.3339216450924\\
-84	-40.3478577192663\\
-83	-41.6153024198946\\
-82	-43.1043062771946\\
-81	-44.7176208535208\\
-80	-46.235001384668\\
-79	-47.3230885908365\\
-78	-47.7695766160693\\
-77	-47.7257870332198\\
-76	-47.5288658601611\\
-75	-47.4174066593772\\
-74	-47.4676359165207\\
-73	-47.6213502973447\\
-72	-47.7053505735591\\
-71	-47.4861908885468\\
-70	-46.8237922099151\\
-69	-45.7965626526597\\
-68	-44.6153995622817\\
-67	-43.465074032871\\
-66	-42.4497533214132\\
-65	-41.6123279938593\\
-64	-40.9624839692626\\
-63	-40.4941714674693\\
-62	-40.1940319421542\\
-61	-40.0448128480579\\
-60	-40.0263888848279\\
-59	-40.1158578031442\\
-58	-40.2876608745019\\
-57	-40.5145031647088\\
-56	-40.7696583518621\\
-55	-41.030697311878\\
-54	-41.2837019375544\\
-53	-41.5261408680337\\
-52	-41.7666970734297\\
-51	-42.0216662850022\\
-50	-42.3090154708599\\
-49	-42.6415435873503\\
-48	-43.019832433514\\
-47	-43.4250361561956\\
-46	-43.8126051549987\\
-45	-44.1119055676283\\
-44	-44.2411700351815\\
-43	-44.1417705876998\\
-42	-43.8126152185032\\
-41	-43.3123012834809\\
-40	-42.7270023107557\\
-39	-42.1354970349225\\
-38	-41.592823912011\\
-37	-41.1298289296747\\
-36	-40.7586812871491\\
-35	-40.4784699869852\\
-34	-40.2792473724006\\
-33	-40.1447834473173\\
-32	-40.0547703857385\\
-31	-39.9871217985161\\
-30	-39.9206515269647\\
-29	-39.837900696712\\
-28	-39.7274207536807\\
-27	-39.5847479989657\\
-26	-39.411780595436\\
-25	-39.2150013533347\\
-24	-39.003439064776\\
-23	-38.7871550017854\\
-22	-38.5765698522445\\
-21	-38.3824820001618\\
-20	-38.2163994606895\\
-19	-38.0908288076832\\
-18	-38.0193289166792\\
-17	-38.0163210755597\\
-16	-38.0967661571293\\
-15	-38.2758503353956\\
-14	-38.5687873493068\\
-13	-38.990789409098\\
-12	-39.5572142194624\\
-11	-40.2838800485201\\
-10	-41.1875654756213\\
-9	-42.2868015231639\\
-8	-43.6033021586141\\
-7	-45.1649907957859\\
-6	-47.0131803371559\\
-5	-49.2208319014037\\
-4	-51.9421804789003\\
-3	-55.5670783782903\\
-2	-61.3964107842147\\
-1	-77.6430506191279\\
0	-61.7958759625672\\
1	-55.3699519265894\\
2	-51.4566737464265\\
3	-48.5932235567739\\
4	-46.3429318168738\\
5	-44.5213589424678\\
6	-43.0328755948968\\
7	-41.8197574148274\\
8	-40.8426697710228\\
9	-40.0719892626615\\
10	-39.483397450577\\
11	-39.0553440328536\\
12	-38.7674365670644\\
13	-38.5994023722196\\
14	-38.5305406107106\\
15	-38.5397107878176\\
16	-38.6059196058455\\
17	-38.7094557231457\\
18	-38.8332938309182\\
19	-38.9642529719625\\
20	-39.093342441821\\
21	-39.2150013489737\\
22	-39.3254547616722\\
23	-39.4208884053765\\
24	-39.4963174797295\\
25	-39.5458048616632\\
26	-39.5641341863433\\
27	-39.5493306531011\\
28	-39.5048655679635\\
29	-39.4403856873401\\
30	-39.3704997852694\\
31	-39.3120924321913\\
32	-39.2811562264433\\
33	-39.2899980185563\\
34	-39.3451932894015\\
35	-39.4462747537968\\
36	-39.5850581801138\\
37	-39.7457013757051\\
38	-39.9058983133197\\
39	-40.0397551439705\\
40	-40.1225142295633\\
41	-40.1362234925155\\
42	-40.0742691436048\\
43	-39.9426525586069\\
44	-39.7575445425146\\
45	-39.5407220407189\\
46	-39.3151991810213\\
47	-39.1024871182337\\
48	-38.9216293460845\\
49	-38.7894212063521\\
50	-38.7211323592546\\
51	-38.7312808054663\\
52	-38.8342730284977\\
53	-39.0449091477554\\
54	-39.3788457622979\\
55	-39.8531452363464\\
56	-40.4870578851325\\
57	-41.3032170070486\\
58	-42.329503271563\\
59	-43.6019659314805\\
60	-45.1692846500253\\
61	-47.0985895876821\\
62	-49.4762887118019\\
63	-52.3552414683423\\
64	-55.359408787483\\
65	-56.5517760429015\\
66	-54.8202391499258\\
67	-52.3814102044211\\
68	-50.2781278234831\\
69	-48.5604643546561\\
70	-47.1351173633453\\
71	-45.9288695179822\\
72	-44.900320709281\\
73	-44.0305593697119\\
74	-43.3135303950013\\
75	-42.7492157715675\\
76	-42.3395491011696\\
77	-42.0862714671898\\
78	-41.9899047617724\\
79	-42.049220259163\\
80	-42.2608097183694\\
81	-42.618549761618\\
82	-43.1128924641994\\
83	-43.7300483787375\\
84	-44.4512663488022\\
85	-45.2524916275962\\
86	-46.1044851205647\\
87	-46.9726943177768\\
88	-47.8148113274155\\
89	-48.5734623165336\\
90	-49.1656693707886\\
91	-49.4834050529241\\
92	-49.4299224878119\\
93	-48.9861231380598\\
94	-48.2391660945215\\
95	-47.3330984837585\\
96	-46.400154026177\\
97	-45.5303123997624\\
98	-44.7742496386307\\
99	-44.1562578030992\\
100	-43.6853820399879\\
101	-43.3626449093857\\
102	-43.1852585705899\\
103	-43.1488838984417\\
104	-43.2484627995774\\
105	-43.4775185513021\\
106	-43.8251018521934\\
107	-44.2687130450881\\
108	-44.7610836840553\\
109	-45.2115402791442\\
110	-45.4761263801593\\
111	-45.3938631333999\\
112	-44.8858484242308\\
113	-44.0253850436203\\
114	-42.9820092975629\\
115	-41.9175817817095\\
116	-40.939957809061\\
117	-40.1086976343106\\
118	-39.4536424368251\\
119	-38.9890760784639\\
120	-38.7215536753661\\
121	-38.653045412088\\
122	-38.7804119147865\\
123	-39.0907112279129\\
124	-39.5501786490817\\
125	-40.0843202720755\\
126	-40.5539862581621\\
127	-40.7600130696955\\
128	-40.5324681984211\\
129	-39.864576167101\\
130	-38.9160476171369\\
131	-37.8805420614815\\
132	-36.8927713157286\\
133	-36.0215282858627\\
134	-35.2932755402302\\
135	-34.7123800592127\\
136	-34.2726686238463\\
137	-33.9630724915483\\
138	-33.7701293159273\\
139	-33.6789663690729\\
140	-33.6736063085143\\
141	-33.7370362780933\\
142	-33.8513028265385\\
143	-33.9978237458036\\
144	-34.1580691939094\\
145	-34.3147009042196\\
146	-34.4531270164049\\
147	-34.5632297856373\\
148	-34.6408293358485\\
149	-34.6883960760913\\
150	-34.714713881548\\
151	-34.7335619008845\\
152	-34.7618152733895\\
153	-34.8174785970343\\
154	-34.91804495903\\
155	-35.0793449680707\\
156	-35.3148528225425\\
157	-35.6353130025814\\
158	-36.0485343444229\\
159	-36.5592346301994\\
160	-37.1688801445868\\
161	-37.8755314789524\\
162	-38.6737488912659\\
163	-39.5545471162525\\
164	-40.5050398387516\\
165	-41.506485932574\\
166	-42.5277352377754\\
167	-43.5094178516877\\
168	-44.3379123058833\\
169	-44.831746640815\\
170	-44.8042151279239\\
171	-44.2127167961663\\
172	-43.216718940876\\
173	-42.0501686231128\\
174	-40.8935026655672\\
175	-39.8494008067537\\
176	-38.9676595336197\\
177	-38.2704590364501\\
178	-37.767684538142\\
179	-37.4650257073032\\
180	-37.3683265113842\\
};
\addlegendentry{\Large M = 242}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-180	-28.4063434829257\\
-179	-28.6249436231189\\
-178	-28.9765144241832\\
-177	-29.459580995578\\
-176	-30.0707180594514\\
-175	-30.8032363485988\\
-174	-31.6450526922175\\
-173	-32.5755095822964\\
-172	-33.5612263772248\\
-171	-34.5521550199716\\
-170	-35.48129420198\\
-169	-36.2737923334016\\
-168	-36.86841250008\\
-167	-37.242226096793\\
-166	-37.419219096733\\
-165	-37.4550096218265\\
-164	-37.4120388007088\\
-163	-37.3426041802836\\
-162	-37.2837281877932\\
-161	-37.2588370254516\\
-160	-37.2810621212498\\
-159	-37.3556916495507\\
-158	-37.4812423904337\\
-157	-37.6494392766215\\
-156	-37.8446377215513\\
-155	-38.0433261355983\\
-154	-38.2144624544132\\
-153	-38.3214608225175\\
-152	-38.3264039158473\\
-151	-38.196260210642\\
-150	-37.9096558784747\\
-149	-37.461835446488\\
-148	-36.8657576491698\\
-147	-36.1488981153117\\
-146	-35.3472118601092\\
-145	-34.4985928720227\\
-144	-33.6377206279998\\
-143	-32.7930555824937\\
-142	-31.985776926408\\
-141	-31.2300239823302\\
-140	-30.5338129173923\\
-139	-29.9002011996721\\
-138	-29.3284787412053\\
-137	-28.8153014938745\\
-136	-28.3557427441984\\
-135	-27.9442386882836\\
-134	-27.5753753236857\\
-133	-27.244432782711\\
-132	-26.9475973440718\\
-131	-26.6817847798938\\
-130	-26.4440868977568\\
-129	-26.2309368955888\\
-128	-26.0371689505331\\
-127	-25.8552152157858\\
-126	-25.6747363845691\\
-125	-25.4829975431544\\
-124	-25.2662138381251\\
-123	-25.0118174166183\\
-122	-24.7111448712275\\
-121	-24.3616332132824\\
-120	-23.9676086367625\\
-119	-23.5393159703997\\
-118	-23.0906403466764\\
-117	-22.6364532678989\\
-116	-22.1904240520402\\
-115	-21.763698725323\\
-114	-21.3644269045903\\
-113	-20.9978987232606\\
-112	-20.6670190966813\\
-111	-20.3729011247097\\
-110	-20.115430904696\\
-109	-19.8937119902746\\
-108	-19.7063365719559\\
-107	-19.5514594050909\\
-106	-19.4266764799944\\
-105	-19.328737167819\\
-104	-19.2531478042186\\
-103	-19.1937577315697\\
-102	-19.1424557912684\\
-101	-19.0891397329604\\
-100	-19.0221319732873\\
-99	-18.92916404227\\
-98	-18.7989004241019\\
-97	-18.6227293210429\\
-96	-18.3963179265607\\
-95	-18.1203867427389\\
-94	-17.8004030293383\\
-93	-17.4453200849798\\
-92	-17.0658344347073\\
-91	-16.6727061514242\\
-90	-16.2755141450063\\
-89	-15.8819647662573\\
-88	-15.4976823962429\\
-87	-15.1263296340236\\
-86	-14.7699052525828\\
-85	-14.429105783236\\
-84	-14.103679910846\\
-83	-13.7927397468456\\
-82	-13.4950165293489\\
-81	-13.2090619828286\\
-80	-12.9334030008201\\
-79	-12.6666587446379\\
-78	-12.4076275443927\\
-77	-12.1553478058777\\
-76	-11.9091339688449\\
-75	-11.6685866135643\\
-74	-11.4335757031309\\
-73	-11.204197607796\\
-72	-10.9807092863173\\
-71	-10.7634457702974\\
-70	-10.5527289593379\\
-69	-10.3487761524706\\
-68	-10.1516157396048\\
-67	-9.96101556134283\\
-66	-9.7764273724325\\
-65	-9.59694934595866\\
-64	-9.42130811054219\\
-63	-9.24786249507023\\
-62	-9.07463256957623\\
-61	-8.89935887864582\\
-60	-8.71959682608506\\
-59	-8.53284884488348\\
-58	-8.33673159749583\\
-57	-8.12916733361083\\
-56	-7.9085794176012\\
-55	-7.67406491176458\\
-54	-7.42551528163495\\
-53	-7.16366189652892\\
-52	-6.89003556783703\\
-51	-6.60684556479511\\
-50	-6.31679841665466\\
-49	-6.02288596127454\\
-48	-5.72817354520979\\
-47	-5.43561390312585\\
-46	-5.14790287200707\\
-45	-4.86738297479802\\
-44	-4.59599249252459\\
-43	-4.33525212378231\\
-42	-4.08627879665766\\
-41	-3.84981608868847\\
-40	-3.62627223527003\\
-39	-3.41575911436132\\
-38	-3.21812828196179\\
-37	-3.03300265627459\\
-36	-2.85980450377399\\
-35	-2.69778177489852\\
-34	-2.54603547606164\\
-33	-2.40355064605462\\
-32	-2.26923271738208\\
-31	-2.14194976138357\\
-30	-2.02057958824338\\
-29	-1.90405919441842\\
-28	-1.79143292012705\\
-27	-1.68189514490147\\
-26	-1.57482354347239\\
-25	-1.46979982533787\\
-24	-1.36661630633646\\
-23	-1.26526830845666\\
-22	-1.16593391772842\\
-21	-1.06894376916447\\
-20	-0.974744120357378\\
-19	-0.88385652228659\\
-18	-0.796837024809728\\
-17	-0.714237259478878\\
-16	-0.636569116404935\\
-15	-0.564274213539389\\
-14	-0.497699006583171\\
-13	-0.437076192652019\\
-12	-0.38251295756496\\
-11	-0.333986522781982\\
-10	-0.291347290387561\\
-9	-0.254329618654669\\
-8	-0.222569879826066\\
-7	-0.195630985655982\\
-6	-0.173032072763058\\
-5	-0.154281590948677\\
-4	-0.138911703491251\\
-3	-0.126511742158944\\
-2	-0.116758486334829\\
-1	-0.109441248166993\\
0	-0.104480109163136\\
1	-0.101936116701096\\
2	-0.102012757870729\\
3	-0.105048539328943\\
4	-0.111500987946342\\
5	-0.121922834886599\\
6	-0.136931549590607\\
7	-0.157173743150021\\
8	-0.183286250048923\\
9	-0.215855905283568\\
10	-0.255380142787528\\
11	-0.302230540908103\\
12	-0.356621334662673\\
13	-0.418584720359057\\
14	-0.487954524135863\\
15	-0.56435952281487\\
16	-0.647227416251422\\
17	-0.735800160631005\\
18	-0.829161062615239\\
19	-0.926273659171558\\
20	-1.02603190220993\\
21	-1.12732046473324\\
22	-1.22908304922746\\
23	-1.33039543872066\\
24	-1.43053881311506\\
25	-1.52906779022664\\
26	-1.62586704693535\\
27	-1.7211905284648\\
28	-1.81567834526344\\
29	-1.91034845687536\\
30	-2.00656286969838\\
31	-2.10597085095\\
32	-2.21043403777597\\
33	-2.32193984643308\\
34	-2.44251003113611\\
35	-2.57411063915105\\
36	-2.71856821071516\\
37	-2.87749524962702\\
38	-3.05222612164785\\
39	-3.24376293254725\\
40	-3.45272980441371\\
41	-3.67933342476573\\
42	-3.92332784401338\\
43	-4.18398226943189\\
44	-4.46005206057962\\
45	-4.74975525767638\\
46	-5.05075967964708\\
47	-5.36018865492195\\
48	-5.67465625554167\\
49	-5.99034457040649\\
50	-6.30313477751884\\
51	-6.60879913317132\\
52	-6.90325154742045\\
53	-7.18284061985649\\
54	-7.44465356019957\\
55	-7.68678725010354\\
56	-7.90853951622063\\
57	-8.11048314768459\\
58	-8.29440627711726\\
59	-8.46312924625657\\
60	-8.62023119484674\\
61	-8.76973221669939\\
62	-8.9157767357308\\
63	-9.06235353695538\\
64	-9.21307313158906\\
65	-9.37100911201699\\
66	-9.53860007374532\\
67	-9.71760341091093\\
68	-9.90909105396649\\
69	-10.1134785374294\\
70	-10.3305811767908\\
71	-10.5596934342627\\
72	-10.7996890009248\\
73	-11.0491393248215\\
74	-11.3064472048957\\
75	-11.5699898922131\\
76	-11.8382634253492\\
77	-12.1100174305017\\
78	-12.3843681588826\\
79	-12.6608777645052\\
80	-12.9395899845445\\
81	-13.2210161712928\\
82	-13.5060702695532\\
83	-13.7959558708027\\
84	-14.0920121124289\\
85	-14.3955276073324\\
86	-14.7075330554629\\
87	-15.0285844660362\\
88	-15.3585510062882\\
89	-15.6964252720042\\
90	-16.0401795661845\\
91	-16.3866987614512\\
92	-16.7318259188366\\
93	-17.0705562991857\\
94	-17.3974025347781\\
95	-17.7069236424502\\
96	-17.9943646611239\\
97	-18.2563044193305\\
98	-18.4911789185367\\
99	-18.6995592863745\\
100	-18.8841215189175\\
101	-19.0493295741717\\
102	-19.2009266438535\\
103	-19.345361163964\\
104	-19.4892582442771\\
105	-19.6390008534757\\
106	-19.8004335196748\\
107	-19.9786631008833\\
108	-20.1779129990856\\
109	-20.4013866257647\\
110	-20.6511070809286\\
111	-20.9277177648591\\
112	-21.2302505121723\\
113	-21.5558937511364\\
114	-21.8998235781158\\
115	-22.2551927606798\\
116	-22.6133956357239\\
117	-22.9647180927429\\
118	-23.2994122863674\\
119	-23.6090919133063\\
120	-23.8881621152104\\
121	-24.1348775491766\\
122	-24.3516733045473\\
123	-24.5446552802974\\
124	-24.7224474108145\\
125	-24.8947940335907\\
126	-25.0713158903199\\
127	-25.2606670091786\\
128	-25.4701529253136\\
129	-25.705734459496\\
130	-25.9722784905986\\
131	-26.2739101518943\\
132	-26.6143436512855\\
133	-26.9971031237319\\
134	-27.4255807605467\\
135	-27.9029113609364\\
136	-28.4316663909477\\
137	-29.0133843841237\\
138	-29.6479592533401\\
139	-30.3329094826683\\
140	-31.0625592895476\\
141	-31.827190901719\\
142	-32.6122884681473\\
143	-33.3980948089374\\
144	-34.1598243208028\\
145	-34.8689525837864\\
146	-35.4959093031326\\
147	-36.0141030884809\\
148	-36.4045217762667\\
149	-36.6595134912355\\
150	-36.7843052291742\\
151	-36.7956195037129\\
152	-36.7179773977952\\
153	-36.579110801367\\
154	-36.4059009515036\\
155	-36.2216474910812\\
156	-36.044775566263\\
157	-35.88864122083\\
158	-35.7619285507604\\
159	-35.6691289930193\\
160	-35.6106478768337\\
161	-35.5821654126099\\
162	-35.5730417687125\\
163	-35.5639419086978\\
164	-35.5246820943882\\
165	-35.414623003629\\
166	-35.1888938384748\\
167	-34.8118617619691\\
168	-34.2728903182697\\
169	-33.5937561684428\\
170	-32.8215591384431\\
171	-32.0128546809281\\
172	-31.2196988383418\\
173	-30.4829045307212\\
174	-29.8313471309584\\
175	-29.2841407457423\\
176	-28.8534005793757\\
177	-28.5465911060926\\
178	-28.3682248752195\\
179	-28.3209770262159\\
180	-28.4063434829257\\
};
\addlegendentry{\Large M = 422}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-180	-41.3345191611753\\
-179	-41.7852749742798\\
-178	-42.4688738064735\\
-177	-43.3963707964339\\
-176	-44.526118434284\\
-175	-45.6806310438431\\
-174	-46.4281612797697\\
-173	-46.2377580963933\\
-172	-45.1021152808029\\
-171	-43.5396564649026\\
-170	-41.9719158280675\\
-169	-40.5675228818729\\
-168	-39.3620678122433\\
-167	-38.3443623982463\\
-166	-37.4909316534054\\
-165	-36.7775914110637\\
-164	-36.1829053030432\\
-163	-35.6889533271238\\
-162	-35.2812428662748\\
-161	-34.9483511866385\\
-160	-34.6814775756061\\
-159	-34.4739586224012\\
-158	-34.3207714665771\\
-157	-34.218048266891\\
-156	-34.1626259030747\\
-155	-34.1516513669739\\
-154	-34.1822566337057\\
-153	-34.2513108208905\\
-152	-34.3552554833739\\
-151	-34.490032210649\\
-150	-34.6511186796067\\
-149	-34.8336951590375\\
-148	-35.0329606031151\\
-147	-35.2445977947176\\
-146	-35.4653466919612\\
-145	-35.6935910249401\\
-144	-35.9298157454458\\
-143	-36.176779376366\\
-142	-36.4392823386074\\
-141	-36.7234900567844\\
-140	-37.0358537330857\\
-139	-37.3817275746917\\
-138	-37.763803259128\\
-137	-38.18050577656\\
-136	-38.6245825906637\\
-135	-39.0823206272317\\
-134	-39.5340967862014\\
-133	-39.9570412026859\\
-132	-40.3299746083621\\
-131	-40.6392172924646\\
-130	-40.8822162986361\\
-129	-41.066043306088\\
-128	-41.2003332824779\\
-127	-41.2872552065772\\
-126	-41.3126415554376\\
-125	-41.2429386684837\\
-124	-41.032820279191\\
-123	-40.6448983326753\\
-122	-40.0725479498264\\
-121	-39.34862145719\\
-120	-38.5327765823589\\
-119	-37.6893851898681\\
-118	-36.8715854361254\\
-117	-36.1159914815876\\
-116	-35.4442345349954\\
-115	-34.8667602138749\\
-114	-34.3864689100729\\
-113	-34.0015048664012\\
-112	-33.70725651688\\
-111	-33.4978227996252\\
-110	-33.3671692298593\\
-109	-33.3101037789429\\
-108	-33.3231065469239\\
-107	-33.4049744721009\\
-106	-33.5572076394364\\
-105	-33.7840701550338\\
-104	-34.0922899886459\\
-103	-34.4903834082729\\
-102	-34.9875559259476\\
-101	-35.5919990468919\\
-100	-36.3081311642605\\
-99	-37.1319098277901\\
-98	-38.0429439678318\\
-97	-38.9927021133348\\
-96	-39.8925435141886\\
-95	-40.6172307047734\\
-94	-41.0485812648371\\
-93	-41.149991371963\\
-92	-40.9975043388572\\
-91	-40.7272546166956\\
-90	-40.4643770724026\\
-89	-40.2923818032242\\
-88	-40.255592905364\\
-87	-40.3699160796164\\
-86	-40.6299271883741\\
-85	-41.0099915593742\\
-84	-41.4608603631269\\
-83	-41.9063415680722\\
-82	-42.249865630381\\
-81	-42.4020884258574\\
-80	-42.3231252832252\\
-79	-42.044767653692\\
-78	-41.6488068695543\\
-77	-41.2250906287709\\
-76	-40.8442580007421\\
-75	-40.5520607095319\\
-74	-40.3746131340197\\
-73	-40.3254521155686\\
-72	-40.4108908450112\\
-71	-40.6331330202384\\
-70	-40.9913728692059\\
-69	-41.4809371267314\\
-68	-42.0900719744639\\
-67	-42.7935897122152\\
-66	-43.5430524666841\\
-65	-44.2566562488812\\
-64	-44.8211372213374\\
-63	-45.1256337944922\\
-62	-45.1241973248463\\
-61	-44.8709528839353\\
-60	-44.4851071403812\\
-59	-44.0882418245719\\
-58	-43.770096759359\\
-57	-43.5863974043606\\
-56	-43.5687915745684\\
-55	-43.734473297265\\
-54	-44.0921960633634\\
-53	-44.6447559712506\\
-52	-45.3882280449045\\
-51	-46.3073580939569\\
-50	-47.3653930463601\\
-49	-48.4866842534192\\
-48	-49.5367177034383\\
-47	-50.3252979041025\\
-46	-50.6762172074298\\
-45	-50.5395470445699\\
-44	-50.0139826881358\\
-43	-49.2513215083646\\
-42	-48.3737889491176\\
-41	-47.4604392444433\\
-40	-46.5635591604747\\
-39	-45.7225758026246\\
-38	-44.9696358169767\\
-37	-44.3307176927444\\
-36	-43.8257889709063\\
-35	-43.4693180740052\\
-34	-43.2711502635542\\
-33	-43.2374003640061\\
-32	-43.3710660616136\\
-31	-43.6721780664793\\
-30	-44.137362177971\\
-29	-44.7586871797191\\
-28	-45.5216265703287\\
-27	-46.4018567081417\\
-26	-47.3603622702061\\
-25	-48.3358401678648\\
-24	-49.233434314871\\
-23	-49.9136842819963\\
-22	-50.203256965548\\
-21	-49.9638633698053\\
-20	-49.1947147219195\\
-19	-48.04596306758\\
-18	-46.717617015772\\
-17	-45.3689286065569\\
-16	-44.0975425719408\\
-15	-42.9546943740729\\
-14	-41.9638057131971\\
-13	-41.1330982377349\\
-12	-40.4627422561634\\
-11	-39.9485858849684\\
-10	-39.5839460649877\\
-9	-39.3603002941161\\
-8	-39.2673110487854\\
-7	-39.2923933236011\\
-6	-39.4199317512545\\
-5	-39.6302383160083\\
-4	-39.8984232652279\\
-3	-40.1935602312803\\
-2	-40.478859909447\\
-1	-40.7138656494566\\
0	-40.859491307321\\
1	-40.8854627660464\\
2	-40.7776120999469\\
3	-40.5413140449944\\
4	-40.1990574983283\\
5	-39.7836942339442\\
6	-39.3309578764905\\
7	-38.873995232727\\
8	-38.4405949632224\\
9	-38.0524470562141\\
10	-37.7254799670683\\
11	-37.4705728438971\\
12	-37.2942607485215\\
13	-37.1992706383952\\
14	-37.1848439159859\\
15	-37.2468600251391\\
16	-37.3778110539252\\
17	-37.5667108747991\\
18	-37.7990618448108\\
19	-38.0570415006851\\
20	-38.320089155236\\
21	-38.5660341140599\\
22	-38.7727880482413\\
23	-38.9204410828471\\
24	-38.9934299985272\\
25	-38.9823776338492\\
26	-38.8852585335983\\
27	-38.7076694783476\\
28	-38.4621252276508\\
29	-38.1664749647824\\
30	-37.8417444479283\\
31	-37.5098608740143\\
32	-37.1917041744225\\
33	-36.9057532678144\\
34	-36.6673704074004\\
35	-36.4886029163172\\
36	-36.3783179161109\\
37	-36.342498221837\\
38	-36.3845743333408\\
39	-36.505717492592\\
40	-36.7050584235665\\
41	-36.9798237773835\\
42	-37.3254008664433\\
43	-37.7353554477586\\
44	-38.2014406340082\\
45	-38.7136490413048\\
46	-39.2603736883273\\
47	-39.8287506140983\\
48	-40.4052479422262\\
49	-40.9765302666758\\
50	-41.5305568432799\\
51	-42.0577768011422\\
52	-42.5521989859131\\
53	-43.0120889189708\\
54	-43.4401164205765\\
55	-43.8429303820265\\
56	-44.230304677279\\
57	-44.6141020992695\\
58	-45.007301259286\\
59	-45.4232382747911\\
60	-45.8750707570675\\
61	-46.3753026567593\\
62	-46.9350028673232\\
63	-47.5620490669316\\
64	-48.2572382999815\\
65	-49.0064262999952\\
66	-49.7666985152771\\
67	-50.448259021381\\
68	-50.9085823304897\\
69	-50.9965753474235\\
70	-50.6531788821905\\
71	-49.9678318227865\\
72	-49.1121576160732\\
73	-48.2419191794494\\
74	-47.4590772030545\\
75	-46.8202905287259\\
76	-46.3552978140696\\
77	-46.0807000980335\\
78	-46.0081969859575\\
79	-46.1493844470415\\
80	-46.5189666020304\\
81	-47.1376750024726\\
82	-48.036011052223\\
83	-49.2603364699025\\
84	-50.8843875576823\\
85	-53.034078513841\\
86	-55.9502924647642\\
87	-60.1917920128707\\
88	-67.6608414950752\\
89	-77.1469098963038\\
90	-65.6926580989386\\
91	-61.6379269836711\\
92	-59.6543807940998\\
93	-58.63710702637\\
94	-58.0621425840412\\
95	-57.4802865634515\\
96	-56.5067425156929\\
97	-55.0444435128444\\
98	-53.3086083206288\\
99	-51.5623078631778\\
100	-49.9594116506433\\
101	-48.5575421185045\\
102	-47.3649172189997\\
103	-46.3695754848877\\
104	-45.5526258350612\\
105	-44.8933466345758\\
106	-44.3706938106272\\
107	-43.9632924184303\\
108	-43.6488267854192\\
109	-43.4033161389233\\
110	-43.200685999607\\
111	-43.0131081012186\\
112	-42.8125844102318\\
113	-42.5739551405162\\
114	-42.278785800031\\
115	-41.9187290618653\\
116	-41.4967250822106\\
117	-41.0253138826637\\
118	-40.5228291356521\\
119	-40.0091204957738\\
120	-39.5021889197162\\
121	-39.0162550135823\\
122	-38.5610720353789\\
123	-38.1420282398874\\
124	-37.7606335062769\\
125	-37.415145179638\\
126	-37.1012337448679\\
127	-36.8126805559254\\
128	-36.5421366232627\\
129	-36.2819621232984\\
130	-36.025121934044\\
131	-35.7660512833058\\
132	-35.5013562434339\\
133	-35.2302078709135\\
134	-34.9543416703988\\
135	-34.6776692906854\\
136	-34.4056041642216\\
137	-34.1442551499849\\
138	-33.8996371485915\\
139	-33.6770012380995\\
140	-33.4803293515897\\
141	-33.3119943884103\\
142	-33.1725659120975\\
143	-33.06074205745\\
144	-32.9734018248946\\
145	-32.9057889881674\\
146	-32.8518498757529\\
147	-32.8047433981038\\
148	-32.7575165583144\\
149	-32.7038931951266\\
150	-32.6390710395682\\
151	-32.5603873535002\\
152	-32.467722101785\\
153	-32.3635675064574\\
154	-32.2527827038618\\
155	-32.1421317951032\\
156	-32.0397393066307\\
157	-31.9545822086805\\
158	-31.8960909330977\\
159	-31.8738803248533\\
160	-31.8975939726286\\
161	-31.9768268947333\\
162	-32.1210869228891\\
163	-32.3397551234468\\
164	-32.6420009536345\\
165	-33.0365898075287\\
166	-33.53147893685\\
167	-34.1330178236197\\
168	-34.8444317104186\\
169	-35.6630635154603\\
170	-36.5756541646319\\
171	-37.5511450278455\\
172	-38.5322766015913\\
173	-39.4325947418451\\
174	-40.1528345410997\\
175	-40.6248991680323\\
176	-40.8573154343924\\
177	-40.9351985488411\\
178	-40.9751690020531\\
179	-41.0823046940147\\
180	-41.3345191611753\\
};
\addlegendentry{\Large M = 422}

\end{groupplot}

\end{tikzpicture}

==> Figure/PatternErrorBoth.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em}]
\nextgroupplot[
title={\huge (a)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xticklabels={\huge {M = 242},\huge {M = 422}},
ymin=-60,
ymax=0,
ytick={-60,-50,-40,-30,-20,-10,0},
yticklabels = {\huge -60,\huge -50,\huge -40,\huge -30,\huge -20,\huge -10,\huge 0},
%ytick={1,2},
ylabel style={font=\color{white!15!black}},
ylabel={\huge Error Amplitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	-34.4251869381523\\
2	-40.5042063035019\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{\huge Max. Error}

\addplot[ybar, bar width=0.229, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	-47.0720454039405\\
2	-53.8712012703962\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{\huge Mean Error}


%%%%%%%%%GD
\nextgroupplot[
title={\huge (b)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xticklabels={\huge{M = 242},\huge{M = 422}},
ymin=-60,
ymax=0,
ytick={-60,-50,-40,-30,-20,-10,0},
yticklabels = {\huge -60,\huge -50,\huge -40,\huge -30,\huge -20,\huge -10,\huge 0},
ylabel style={font=\color{white!15!black}},
ylabel={\huge Error Amplitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	-33.9159600928963\\
2	-40.4560268141855\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{\huge Max. Error}

\addplot[ybar, bar width=0.229, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	-46.957777100553\\
2	-53.9391075771971\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{\huge Mean Error}

\end{groupplot}

\end{tikzpicture}

==> Figure/PatternErrorComparisonBFDiP002_ADMM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
%at={(0.335in,0.099in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xticklabels={{M = 242},{M = 422}},
ymin=-60,
ymax=0,
ytick={-60,-50,-40,-30,-20,-10,0},
ylabel style={font=\color{white!15!black}},
ylabel={Error Amplitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	-34.4251869381523\\
2	-40.5042063035019\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{Max. Error}

\addplot[ybar, bar width=0.229, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	-47.0720454039405\\
2	-53.8712012703962\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{Mean Error}

\end{axis}

%\begin{axis}[%
%width=10in,
%height=4.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/PatternErrorComparisonBFDiP002_GD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
%at={(0.447in,0.14in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xticklabels={{M = 242},{M = 422}},
ymin=-60,
ymax=0,
ytick={-60,-50,-40,-30,-20,-10,0},
ylabel style={font=\color{white!15!black}},
ylabel={Error Amplitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	-33.9159600928963\\
2	-40.4560268141855\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{Max. Error}

\addplot[ybar, bar width=0.229, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	-46.957777100553\\
2	-53.9391075771971\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
2.48571428571429	0\\
};
\addlegendentry{Mean Error}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=6.26in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figure/PositionAUTandSMC_Muster.tex <==
% !TEX root = ..\..\..\Latex\Dissertation.tex
	\begin{tikzpicture}[scale=0.7]
		\tikzmath{\xLength = 6;
							\yLength = 6;
							\zAngle = 45;
							\radius = 4;
							\xAUT = 6;
							\yAUT = 2;
							\zAUT = 2;
							\orientation = 135;
							\angleCenter = 90+atan((\yAUT-\zAUT*cos(\zAngle))/(\xAUT-\zAUT*sin(\zAngle)))-180*sign((sign(\xAUT-\zAUT*sin(\zAngle))-1));
							\minSphere = sqrt(\xAUT^2+\yAUT^2+(\zAUT*sin(\zAngle)^2));}
		\node (oriCenter) at (0,0) {};
		\node[label={[black]below left:$x$}] (oriX) at (\xLength, 0) {};
		\node[label={[black]below right:$y$}] (oriY) at (0,\yLength) {};
		\node[label={[black]right:$z$}] (oriZ) at (-{\xLength*cos(\zAngle)} ,{-\yLength*sin(\zAngle)} ) {};
		\draw[black,thick,-Latex] (oriCenter.center) -- (oriX.center);
		\draw[black,thick,-Latex] (oriCenter.center) -- (oriY.center);
		\draw[black,thick,-Latex] (oriCenter.center) -- (oriZ.center);
		\draw[thick] (oriCenter) circle (\radius);
		\draw[thick,dashed] (oriCenter.center) [partial ellipse=0:180:{\radius} and 1.6];
		\draw[thick] (oriCenter.center) [partial ellipse=180:360:{\radius} and 1.6];
% Position of the antenna
		\node[] (Xproj) at (\xAUT ,0) {};
		\node[] (Yproj) at (0,\yAUT) {};
		\node[] (Zproj) at ({-\zAUT*cos(\zAngle)} ,{-\zAUT*sin(\zAngle)} ) {};
		\node[] (YZproj) at ({-\zAUT*cos(\zAngle)} ,{\yAUT-\zAUT*sin(\zAngle)} ) {};
		\node[] (XZproj) at ({\xAUT-\zAUT*cos(\zAngle)} ,{-\zAUT*sin(\zAngle)} ) {};
		\node[] (XYproj) at (\xAUT, \yAUT) {};
		\node[] (AUTpos) at ({\xAUT-\zAUT*cos(\zAngle)} ,{\yAUT-\zAUT*sin(\zAngle)} ) {};
		\draw[black, thick, dashed] (Yproj.center) -- (YZproj.center);
		\draw[black, thick, dashed] (Yproj.center) -- (XYproj.center);
		\draw[black, thick, dashed] (Zproj.center) -- (XZproj.center);
		\draw[black, thick, dashed] (Zproj.center) -- (YZproj.center);
		\draw[black, thick, dashed] (Xproj.center) -- (XZproj.center);
		\draw[black, thick, dashed] (Xproj.center) -- (XYproj.center);
		\draw[black, thick, dashed] (AUTpos.center) -- (XYproj.center);
		\draw[black, thick, dashed] (AUTpos.center) -- (XZproj.center);
		\draw[black, thick, dashed] (AUTpos.center) -- (YZproj.center);
% Antenna definition
		\begin{scope}[shift = {({\xAUT-\zAUT*cos(\zAngle)} ,{\yAUT-\zAUT*sin(\zAngle)} )}, rotate = \orientation]
			\node (leftup) at (-0.55,0.7) {};
			\node (leftmid) at (-0.35,0.2) {};
			\node (leftdown) at (-0.35,-0.7) {};
			\node (rightup) at (0.55,0.7) {};
			\node (rightmid) at (0.35,0.2) {};
			\node (rightdown) at (0.35,-0.7) {};
			\draw[thick] (leftmid.center) -- (leftup.center);
			\draw[thick] (rightmid.center) -- (rightup.center);
			\draw[thick] (leftmid.center) -- (leftdown.center);
			\draw[thick] (rightmid.center) -- (rightdown.center);
			\draw[thick] (0,0.2) [partial ellipse=180:360:0.35 and 0.1];
			\draw[thick] (0,-0.7) [partial ellipse=180:360:0.35 and 0.1];
			\draw[thick] (0,0.7) [partial ellipse=180:360:0.55 and 0.1];
			\draw[thick] (0,0.7) [partial ellipse=0:180:0.55 and 0.1];
		\end{scope}
	\end{tikzpicture}


==> Figure/SH_pole.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.933365043288204
25 0.593050612641034
33 0.355387408537998
41 0.315005701231993
49 0.215518331132473
57 0.180516543348609
65 0.15010301634605
73 0.12632644141103
81 0.115157668067685
89 0.100747859489769
97 0.0851269058839185
};
\addlegendentry{Grad. Descent in Algorithm \ref{algo_ps}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.822398376748751
25 0.360549932287276
33 0.288916789361262
41 0.23875540008263
49 0.204970435759328
57 0.173730867323381
65 0.152677498873039
73 0.125999359365868
81 0.109862125238414
89 0.0972096193520114
97 0.0839468431888966
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.825098593942752
25 0.366658183616175
33 0.277025572394417
41 0.249338855948758
49 0.208202707248738
57 0.168404582699265
65 0.149076975325503
73 0.121877656554007
81 0.107117591936575
89 0.0929481296665719
97 0.0711273464217854
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
17 0.834081800251778
25 0.338143350035607
33 0.288287933730807
41 0.238133808188701
49 0.199906125561621
57 0.183494816053053
65 0.144887626993086
73 0.131717072600946
81 0.108326071571097
89 0.088513516849435
97 0.0717931438739884
};
\addlegendentry{Adam \cite{kingma_adam_2017}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.907308888712137
25 0.872404065864269
33 0.775705831840134
41 0.846473863499718
49 0.849394784754606
57 0.832999468507669
65 0.770444785724877
73 0.62468373907765
81 0.614053929946316
89 0.623086140164811
97 0.814541809353065
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.999270327002232
25 0.633205946179905
33 0.623705834692623
41 0.582986364200174
49 0.618531153245785
57 0.634647374916866
65 0.661110230415156
73 0.650699813359516
81 0.420812938373017
89 0.43359480690655
97 0.449495625217641
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.678688585148103
25 0.562539483279067
33 0.468247493229728
41 0.396366496625075
49 0.34134648342864
57 0.298524542357621
65 0.264555317970759
73 0.237109582915589
81 0.214560787501566
89 0.195757082980803
97 0.179868351875199
};
\addlegendentry{Bound in \cite{bangun_sensing_2020,bangun2020tight}}
\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.221855105587296
25 0.173793215151378
33 0.142857142857143
41 0.120145920902904
49 0.102040816326531
57 0.086710996952412
65 0.073058330279537
73 0.060285408222111
81 0.0476190476190476
89 0.0338603902242841
97 0.0145049452161946
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/SH_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.496345599079955
25 0.366883104729029
33 0.326270298794422
41 0.272191686975148
49 0.211552163307991
57 0.185437943001193
65 0.152751707566916
73 0.132330347310052
81 0.118776663356659
89 0.103632640236616
97 0.0782666294721638
};
\addlegendentry{Grad. Descent in Algorithm \ref{algo_ps}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.476952548942502
25 0.370100188854703
33 0.297773318384074
41 0.246458099158538
49 0.215357030771814
57 0.183770858929243
65 0.164492580974367
73 0.139289511985826
81 0.120149548552392
89 0.0972370697313947
97 0.0742994900664821
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.458581606427651
25 0.372591799393158
33 0.287076351105103
41 0.246232124433847
49 0.214512898785787
57 0.176683681353526
65 0.147838300287777
73 0.131535080902047
81 0.114770360581762
89 0.0879303561324528
97 0.0779766834402267
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
17 0.469723376490144
25 0.366792552265805
33 0.287496757381272
41 0.249992041549496
49 0.202420367824522
57 0.165217363087411
65 0.154193441939419
73 0.13123748349259
81 0.105404588688375
89 0.0872855424954714
97 0.0762870065926903
};
\addlegendentry{Adam \cite{kingma_adam_2017}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.907308888712137
25 0.872404065864269
33 0.775705831840134
41 0.846473863499718
49 0.849394784754606
57 0.832999468507669
65 0.770444785724877
73 0.62468373907765
81 0.614053929946316
89 0.623086140164811
97 0.814541809353065
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.999270327002232
25 0.633205946179905
33 0.623705834692623
41 0.582986364200174
49 0.618531153245785
57 0.634647374916866
65 0.661110230415156
73 0.650699813359516
81 0.420812938373017
89 0.43359480690655
97 0.449495625217641
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.678688585148103
25 0.562539483279067
33 0.468247493229728
41 0.396366496625075
49 0.34134648342864
57 0.298524542357621
65 0.264555317970759
73 0.237109582915589
81 0.214560787501566
89 0.195757082980803
97 0.179868351875199
};
\addlegendentry{Bound in \cite{bangun_sensing_2020,bangun2020tight}}
\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.221855105587296
25 0.173793215151378
33 0.142857142857143
41 0.120145920902904
49 0.102040816326531
57 0.086710996952412
65 0.073058330279537
73 0.060285408222111
81 0.0476190476190476
89 0.0338603902242841
97 0.0145049452161946
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/Wigner_pole.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.564060657132376
25 0.45261338353157
33 0.354092478752136
41 0.292120277881622
49 0.244249582290649
57 0.217061296105385
65 0.199369832873344
73 0.162945583462715
81 0.141566351056099
};
\addlegendentry{Gradient Descent in Algorithm \ref{algo_ps}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.529924154281616
25 0.43275186419487
33 0.321751892566681
41 0.291613161563873
49 0.25392273068428
57 0.211485967040062
65 0.183732703328133
73 0.157974317669868
81 0.141821011900902
};
\addlegendentry{Ada Delta  \cite{zeiler_adadelta_2012}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.57151061296463
25 0.428121000528336
33 0.344526946544647
41 0.291080981492996
49 0.248677179217339
57 0.213828280568123
65 0.181785732507706
73 0.147630125284195
81 0.130899161100388
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
17 0.534598231315613
25 0.416590572021414
33 0.357299327850342
41 0.388440352801496
49 0.341797918081284
57 0.338616698980331
65 0.302263004239061
73 0.2440498540141
81 0.296905279159546
};
\addlegendentry{Adam \cite{kingma_adam_2017}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.774592050286755
25 0.614770247911175
33 0.623751015765651
41 0.419174467844074
49 0.403590849294083
57 0.501529214586398
65 0.441400985197043
73 0.334373724093118
81 0.333185869522776
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.788653427602935
25 0.616946484929266
33 0.573487912929079
41 0.426693205093175
49 0.460141332012024
57 0.422562915387168
65 0.377585923328091
73 0.368781967111194
81 0.299822420367857
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.241384193539774
25 0.170355132992391
33 0.131492840182092
41 0.107024722318207
49 0.0902168216989205
57 0.0779637466033268
65 0.0686370499073717
73 0.0613012037478541
81 0.0553807449914582
};
\addlegendentry{Bound in \cite{bangun_sensing_2020,bangun2020tight}}
\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.217590826036676
25 0.168204289264065
33 0.135931811956759
41 0.111770138901362
49 0.0919887023166835
57 0.074583424470987
65 0.0581129133169545
73 0.0408725415267021
81 0.0173526402098451
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/Wigner_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.546127909155616
25 0.433300771375588
33 0.338126391172409
41 0.294475048780441
49 0.250170975923538
57 0.222740560770035
65 0.18202643096447
73 0.154860466718674
81 0.146787598729134
};
\addlegendentry{Grad. Descent in Algorithm \ref{algo_ps}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.539028742062422
25 0.411824852228165
33 0.347754687070847
41 0.297460347414017
49 0.24811352789402
57 0.222512871026993
65 0.185426414012909
73 0.152174815535545
81 0.133955463767052
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.547507654521156
25 0.428249210119247
33 0.35376962888069
41 0.287064999341965
49 0.257798403501511
57 0.208214074373245
65 0.182112604379654
73 0.154365256428719
81 0.135005801916123
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
17 0.561870446934708
25 0.481215476989746
33 0.354629337787628
41 0.338964606830187
49 0.34616756439209
57 0.280753644418009
65 0.314135817170989
73 0.203401141021332
81 0.241020453878979
};
\addlegendentry{Adam \cite{kingma_adam_2017}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 1
25 1.00000011920929
33 1.00000011920929
41 1.00000011920929
49 1.00000011920929
57 0.99999988079071
65 1.00000023841858
73 1
81 1
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 1.00000011920929
25 1.00000011920929
33 1.00000023841858
41 1
49 0.999999940395355
57 0.999999940395355
65 1.00000011920929
73 1.00000011920929
81 1.00000011920929
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.241384193539774
25 0.170355132992391
33 0.131492840182092
41 0.107024722318207
49 0.0902168216989205
57 0.0779637466033268
65 0.0686370499073717
73 0.0613012037478541
81 0.0553807449914582
};
\addlegendentry{Bound in \cite{bangun_sensing_2020,bangun2020tight}}
\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.217590826036676
25 0.168204289264065
33 0.135931811956759
41 0.111770138901362
49 0.0919887023166835
57 0.074583424470987
65 0.0581129133169545
73 0.0408725415267021
81 0.0173526402098451
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/coherence_sh.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend columns=4,
legend cell align={left},
legend style={nodes={scale=1.2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor = north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Samples (m)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:17,0.678688585148102)
--(axis cs:17,0.678688585148102)
--(axis cs:25,0.562539483279067)
--(axis cs:33,0.468247493229728)
--(axis cs:41,0.396366496625075)
--(axis cs:49,0.34134648342864)
--(axis cs:57,0.29852454235762)
--(axis cs:65,0.264555317970759)
--(axis cs:73,0.237109582915589)
--(axis cs:81,0.214560787501565)
--(axis cs:89,0.195757082980803)
--(axis cs:97,0.179868351875199)
--(axis cs:97,0.179868351875199)
--(axis cs:97,0.179868351875199)
--(axis cs:89,0.195757082980803)
--(axis cs:81,0.214561165366173)
--(axis cs:73,0.237109582915589)
--(axis cs:65,0.264555317970759)
--(axis cs:57,0.29852454235762)
--(axis cs:49,0.34134648342864)
--(axis cs:41,0.396366496625075)
--(axis cs:33,0.468247493229728)
--(axis cs:25,0.562539483279067)
--(axis cs:17,0.678688585148102)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:17,0.60583754371336)
--(axis cs:17,0.435898532401022)
--(axis cs:25,0.334152514330376)
--(axis cs:33,0.269833710612692)
--(axis cs:41,0.226196447017496)
--(axis cs:49,0.191441322401206)
--(axis cs:57,0.165949105501978)
--(axis cs:65,0.141253690533984)
--(axis cs:73,0.125061320370803)
--(axis cs:81,0.105129680885704)
--(axis cs:89,0.0892518470199091)
--(axis cs:97,0.0725258329614922)
--(axis cs:97,0.176065521487288)
--(axis cs:97,0.176065521487288)
--(axis cs:89,0.117835309522151)
--(axis cs:81,0.131365623354751)
--(axis cs:73,0.141183949473325)
--(axis cs:65,0.167412451414938)
--(axis cs:57,0.200231460704922)
--(axis cs:49,0.235073500639986)
--(axis cs:41,0.269287289367543)
--(axis cs:33,0.329735333934972)
--(axis cs:25,0.391600855056434)
--(axis cs:17,0.60583754371336)
--cycle;

\path [draw=black, fill=black, opacity=0.2]
(axis cs:17,0.578137218425572)
--(axis cs:17,0.428248160472076)
--(axis cs:25,0.324725731343097)
--(axis cs:33,0.25751069089351)
--(axis cs:41,0.216228664945521)
--(axis cs:49,0.184485982841048)
--(axis cs:57,0.157717333791767)
--(axis cs:65,0.136545429784921)
--(axis cs:73,0.1196843147737)
--(axis cs:81,0.103079947305742)
--(axis cs:89,0.0906551390550579)
--(axis cs:97,0.0781537700688023)
--(axis cs:97,0.114240678486142)
--(axis cs:97,0.114240678486142)
--(axis cs:89,0.119188697196775)
--(axis cs:81,0.126264553653844)
--(axis cs:73,0.153586315068298)
--(axis cs:65,0.166516279080309)
--(axis cs:57,0.189267222905105)
--(axis cs:49,0.213980135456048)
--(axis cs:41,0.263364519138523)
--(axis cs:33,0.292927907556372)
--(axis cs:25,0.431878457855698)
--(axis cs:17,0.578137218425572)
--cycle;

\addplot [line width = 2.5pt, red, solid, mark=*, mark size=3, mark options={solid}]
table {%
17 0.678688585148102
25 0.562539483279067
33 0.468247493229728
41 0.396366496625075
49 0.34134648342864
57 0.29852454235762
65 0.264555317970759
73 0.237109582915589
81 0.214560793799309
89 0.195757082980803
97 0.179868351875199
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, blue, solid]
table {%
17 0.485565221177662
25 0.356802541110804
33 0.291130956896944
41 0.242993778174463
49 0.20720088078067
57 0.17749764978224
65 0.154182163888756
73 0.132715181719764
81 0.114254495727893
89 0.0976012824010995
97 0.0833823904923566
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, black, solid]
table {%
17 0.469105784887062
25 0.346066579042004
33 0.271970268574155
41 0.227745089954814
49 0.193733530151868
57 0.168805224390376
65 0.147283365033955
73 0.129383685352059
81 0.113365667713165
89 0.0996096709208727
97 0.0874158994796251
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, color0, solid]
table {%
17 0.907308888712137
25 0.872404065864269
33 0.775705831840134
41 0.846473863499718
49 0.849394784754606
57 0.832999468507669
65 0.770444785724877
73 0.62468373907765
81 0.614053929946316
89 0.623086140164811
97 0.814541809353065
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, color1, solid]
table {%
17 0.999350946544344
25 0.662225087111935
33 0.623270075336833
41 0.554604371485608
49 0.588924361323435
57 0.613322160907507
65 0.631240492096142
73 0.628206712815119
81 0.42319211023221
89 0.42907055189093
97 0.445046415599537
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, green!50!black, solid]
table {%
17 0.678688585148103
25 0.562539483279067
33 0.468247493229728
41 0.396366496625075
49 0.34134648342864
57 0.298524542357621
65 0.264555317970759
73 0.237109582915589
81 0.214560787501566
89 0.195757082980803
97 0.179868351875199
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [line width = 2.5pt, color2, solid]
table {%
17 0.221855105587296
25 0.173793215151378
33 0.142857142857143
41 0.120145920902904
49 0.102040816326531
57 0.086710996952412
65 0.073058330279537
73 0.060285408222111
81 0.0476190476190476
89 0.0338603902242841
97 0.0145049452161946
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/coherence_snf.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend columns=4,
legend cell align={left},
legend style={nodes={scale=1.2, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Samples (m)},
xmajorgrids,
xmin=17, xmax=467,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:17,0.993936717510223)
--(axis cs:17,0.993936717510223)
--(axis cs:62,0.565562387129653)
--(axis cs:107,0.384903971817785)
--(axis cs:152,0.361820383273184)
--(axis cs:197,0.288721222531841)
--(axis cs:242,0.296506802339006)
--(axis cs:287,0.259593589593829)
--(axis cs:332,0.226500048937063)
--(axis cs:377,0.214358844932108)
--(axis cs:422,0.217325486821278)
--(axis cs:467,0.182975619780603)
--(axis cs:467,0.28582676939909)
--(axis cs:467,0.28582676939909)
--(axis cs:422,0.273388365499599)
--(axis cs:377,0.29499719735611)
--(axis cs:332,0.316675213910571)
--(axis cs:287,0.311005135544096)
--(axis cs:242,0.377341217897012)
--(axis cs:197,0.389142749809636)
--(axis cs:152,0.460521706441354)
--(axis cs:107,0.682788492548722)
--(axis cs:62,0.681922229925254)
--(axis cs:17,0.993936717510223)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:17,0.926958722803987)
--(axis cs:17,0.86111319065094)
--(axis cs:62,0.580610394477845)
--(axis cs:107,0.414223131252723)
--(axis cs:152,0.320784476747405)
--(axis cs:197,0.299268282232029)
--(axis cs:242,0.272108435630798)
--(axis cs:287,0.247374832630157)
--(axis cs:332,0.225027962120496)
--(axis cs:377,0.225222163217468)
--(axis cs:422,0.202233098365738)
--(axis cs:467,0.211578119617016)
--(axis cs:467,0.348365169236758)
--(axis cs:467,0.348365169236758)
--(axis cs:422,0.275637809333213)
--(axis cs:377,0.315972626209259)
--(axis cs:332,0.340535367621439)
--(axis cs:287,0.338886732660262)
--(axis cs:242,0.393261726908834)
--(axis cs:197,0.431747265507342)
--(axis cs:152,0.479887932538986)
--(axis cs:107,0.508958599083662)
--(axis cs:62,0.653988003730774)
--(axis cs:17,0.926958722803987)
--cycle;

\path [draw=black, fill=black, opacity=0.2]
(axis cs:17,0.963277995586395)
--(axis cs:17,0.872616410255432)
--(axis cs:62,0.593604445457458)
--(axis cs:107,0.409769870642475)
--(axis cs:152,0.32068810022756)
--(axis cs:197,0.299220389968969)
--(axis cs:242,0.262861306958765)
--(axis cs:287,0.246332705020905)
--(axis cs:332,0.219001464878317)
--(axis cs:377,0.222854964794339)
--(axis cs:422,0.196872681379318)
--(axis cs:467,0.204908250298814)
--(axis cs:467,0.345883848451458)
--(axis cs:467,0.345883848451458)
--(axis cs:422,0.275989592075348)
--(axis cs:377,0.315972626209259)
--(axis cs:332,0.33397247410671)
--(axis cs:287,0.338994894010484)
--(axis cs:242,0.393261726908834)
--(axis cs:197,0.429012963315213)
--(axis cs:152,0.472623783762936)
--(axis cs:107,0.52399369032148)
--(axis cs:62,0.72272156503298)
--(axis cs:17,0.963277995586395)
--cycle;

\addplot [line width = 2.5pt, red, solid, mark=*, mark size=3, mark options={solid}]
table {%
17 0.993936717510223
62 0.601511193161579
107 0.495631717935185
152 0.401216536115375


197 0.339793246166516
242 0.327966121157496
287 0.278658699184112
332 0.265383561136868
377 0.24207638044146
422 0.243852860905558
467 0.232606128023376
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, blue, solid]
table {%
17 0.892422078420019
62 0.626635272678183
107 0.453671532603623
152 0.408963948889319
197 0.356505786016393
242 0.331750965641877
287 0.292157958910769
332 0.26534871846323
377 0.26802824355382
422 0.25126003886689
467 0.251427434431673
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, black, solid]
table {%
17 0.9221514105221
62 0.647428392669959
107 0.455815140429808
152 0.400321584482742
197 0.352539633920831
242 0.327012131027862
287 0.289372701686201
332 0.257532147755335
377 0.264925951923443
422 0.248442054403113
467 0.247698681393055
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, color0, solid]
table {%
17 1.00000011920929
62 0.964613926939821
107 0.981603416571636
152 0.967597545322357
197 0.955084469535071
242 0.959488245193862
287 0.962448004002887
332 0.957441590613299
377 0.951155124804006
422 0.973623615807197
467 0.969958769761094
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, color1, solid]
table {%
17 1.00000011920929
62 0.999686459352468
107 0.999880387689126
152 0.99993735528187
197 0.999960841107565
242 0.999973673804372
287 0.999981164933747
332 0.999985934421613
377 0.999989331643386
422 0.999991422535412
467 0.999993089875604
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, green!50!black, solid]
table {%
17 0.818027220803633
62 0.46686354886922
107 0.303370933602523
152 0.216323887649468
197 0.165837990646581
242 0.133656752917883
287 0.111596337705257
332 0.0956240816781205
377 0.0835660669060788
422 0.0741602731819398
467 0.0666287344272294
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [line width = 2.5pt, color2, solid]
table {%
17 0.239137409802949
62 0.120074778010061
107 0.0873093208838897
152 0.0696509768864421
197 0.0578432344399074
242 0.0489927286398298
287 0.0418479367548121
332 0.0357513091043049
377 0.0302985566849799
422 0.0251924388226035
467 0.0201474870984932
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/coherence_wigner.tex <==
% This file was created by tikzplotlib v0.9.3.
 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend columns=4,
legend cell align={left},
legend style={nodes={scale=1.2, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:17,0.563095221045801)
--(axis cs:17,0.447866791594421)
--(axis cs:25,0.334198955286136)
--(axis cs:33,0.275909590385083)
--(axis cs:41,0.228162556732008)
--(axis cs:49,0.195752011333204)
--(axis cs:57,0.16852089937673)
--(axis cs:65,0.154336401127732)
--(axis cs:73,0.134093927474123)
--(axis cs:81,0.122029550608945)
--(axis cs:81,0.150523207488403)
--(axis cs:81,0.150523207488403)
--(axis cs:73,0.164422698291369)
--(axis cs:65,0.184097519911134)
--(axis cs:57,0.200831987722761)
--(axis cs:49,0.242385884298299)
--(axis cs:41,0.272505866386382)
--(axis cs:33,0.319950976422766)
--(axis cs:25,0.400462974443197)
--(axis cs:17,0.563095221045801)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:17,0.797158479690552)
--(axis cs:17,0.441577024172618)
--(axis cs:25,0.318205429644922)
--(axis cs:33,0.252950239080231)
--(axis cs:41,0.210355332670615)
--(axis cs:49,0.177256527939974)
--(axis cs:57,0.152612643450448)
--(axis cs:65,0.126820534573274)
--(axis cs:73,0.108464818932745)
--(axis cs:81,0.0901751318123339)
--(axis cs:81,0.10989766303291)
--(axis cs:81,0.10989766303291)
--(axis cs:73,0.13811083137989)
--(axis cs:65,0.160513371229172)
--(axis cs:57,0.196650591201546)
--(axis cs:49,0.221000581979752)
--(axis cs:41,0.265360758180087)
--(axis cs:33,0.309719324111939)
--(axis cs:25,0.413720548152924)
--(axis cs:17,0.797158479690552)
--cycle;

\path [draw=black, fill=black, opacity=0.2]
(axis cs:17,0.731385231018066)
--(axis cs:17,0.402002537821025)
--(axis cs:25,0.300423212888109)
--(axis cs:33,0.240478783845902)
--(axis cs:41,0.204056442230543)
--(axis cs:49,0.17028416595705)
--(axis cs:57,0.148300307683374)
--(axis cs:65,0.130400578520915)
--(axis cs:73,0.120102483035541)
--(axis cs:81,0.10859757010484)
--(axis cs:81,0.117860355291893)
--(axis cs:81,0.117860355291893)
--(axis cs:73,0.129832597469616)
--(axis cs:65,0.146215567173537)
--(axis cs:57,0.16873701410073)
--(axis cs:49,0.19267051819011)
--(axis cs:41,0.231742759358655)
--(axis cs:33,0.281731275109756)
--(axis cs:25,0.397740944900029)
--(axis cs:17,0.731385231018066)
--cycle;

\addplot [line width = 2.5pt, red, solid,mark=*]
table {%
17 0.483780930397865
25 0.36205071746317
33 0.294090289661042
41 0.246102772762435
49 0.212527191398289
57 0.186636795131245
65 0.16558533935252
73 0.147542454066144
81 0.133397803437177
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, blue, solid]
table {%
17 0.545811529919685
25 0.361787275413591
33 0.275238956573269
41 0.224247531106901
49 0.19116875104348
57 0.166136681350527
65 0.13867909232646
73 0.117125459147371
81 0.0993000674119123
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, black, solid]
table {%
17 0.478009423184972
25 0.325755707447961
33 0.255816232157308
41 0.212628791361711
49 0.1807759197483
57 0.156526269829455
65 0.137282670083628
73 0.12382745962509
81 0.113184291965382
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, color0, solid]
table {%
17 0.92517186958175
25 0.948129916821928
33 0.845913408686128
41 0.882378013102918
49 0.861467801809212
57 0.794744160453152
65 0.890971469216527
73 0.889681235086466
81 0.816499614080763
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, color1, solid]
table {%
17 0.994955412866983
25 0.997355635131908
33 0.998608803615411
41 0.999036407476908
49 0.999312862226079
57 0.999494254700634
65 0.999625364331356
73 0.999696809856179
81 0.999748707227576
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, green!50!black, solid]
table {%
17 0.241384193539774
25 0.170355132992391
33 0.131492840182092
41 0.107024722318207
49 0.0902168216989205
57 0.0779637466033268
65 0.0686370499073717
73 0.0613012037478541
81 0.0553807449914582
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [line width = 2.5pt, color2, solid]
table {%
17 0.217590826036676
25 0.168204289264065
33 0.135931811956759
41 0.111770138901362
49 0.0919887023166835
57 0.074583424470987
65 0.0581129133169545
73 0.0408725415267021
81 0.0173526402098451
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/pt_SH_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={m/N},
xmajorgrids,
xmin=0.171717171717172, xmax=0.97979797979798,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={s/m},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.254
0.252525252525253 0.284
0.333333333333333 0.32
0.414141414141414 0.352
0.494949494949495 0.36
0.575757575757576 0.39
0.656565656565657 0.422
0.737373737373737 0.458
0.818181818181818 0.558
0.898989898989899 0.71
0.97979797979798 0.936
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.236
0.252525252525253 0.298
0.333333333333333 0.362
0.414141414141414 0.4
0.494949494949495 0.418
0.575757575757576 0.494
0.656565656565657 0.536
0.737373737373737 0.676
0.818181818181818 0.728
0.898989898989899 0.894
0.97979797979798 0.998
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.278
0.252525252525253 0.326
0.333333333333333 0.37
0.414141414141414 0.412
0.494949494949495 0.474
0.575757575757576 0.568
0.656565656565657 0.62
0.737373737373737 0.766
0.818181818181818 0.874
0.898989898989899 0.982
0.97979797979798 1
};
\addlegendentry{Grad. Descent in \ref{algo_ps}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.286
0.252525252525253 0.316
0.333333333333333 0.384
0.414141414141414 0.422
0.494949494949495 0.488
0.575757575757576 0.552
0.656565656565657 0.614
0.737373737373737 0.736
0.818181818181818 0.866
0.898989898989899 0.978
0.97979797979798 1
};
\addlegendentry{Adam \cite{adams_iii_1878}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.28
0.252525252525253 0.318
0.333333333333333 0.372
0.414141414141414 0.424
0.494949494949495 0.488
0.575757575757576 0.556
0.656565656565657 0.616
0.737373737373737 0.734
0.818181818181818 0.872
0.898989898989899 0.98
0.97979797979798 1
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.29
0.252525252525253 0.314
0.333333333333333 0.374
0.414141414141414 0.414
0.494949494949495 0.486
0.575757575757576 0.554
0.656565656565657 0.632
0.737373737373737 0.74
0.818181818181818 0.892
0.898989898989899 0.98
0.97979797979798 1
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.278
0.252525252525253 0.284
0.333333333333333 0.384
0.414141414141414 0.41
0.494949494949495 0.474
0.575757575757576 0.542
0.656565656565657 0.606
0.737373737373737 0.708
0.818181818181818 0.838
0.898989898989899 0.964
0.97979797979798 1
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.268
0.252525252525253 0.278
0.333333333333333 0.33
0.414141414141414 0.368
0.494949494949495 0.414
0.575757575757576 0.484
0.656565656565657 0.55
0.737373737373737 0.608
0.818181818181818 0.72
0.898989898989899 0.84
0.97979797979798 0.956
};
\addlegendentry{Random \cite{rauhut_sparse_2011}}
%\addplot [thick, color3, dashed, %mark=triangle*, mark size=3, mark %options={solid}]
%table {%
%0.171717171717172 0.28
%0.252525252525253 0.312
%0.333333333333333 0.368
%0.414141414141414 0.424
%0.494949494949495 0.46
%0.575757575757576 0.544
%0.656565656565657 0.598
%0.737373737373737 0.73
%0.818181818181818 0.832
%0.898989898989899 0.976
%0.97979797979798 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_Wigner_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={m/N},
xmajorgrids,
xmin=0.204819277108434, xmax=0.975903614457831,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={s/m},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.242
0.301204819277108 0.238
0.397590361445783 0.186
0.493975903614458 0.202
0.590361445783133 0.174
0.686746987951807 0.162
0.783132530120482 0.124
0.879518072289157 0.134
0.975903614457831 0.112
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.22
0.301204819277108 0.212
0.397590361445783 0.178
0.493975903614458 0.172
0.590361445783133 0.162
0.686746987951807 0.142
0.783132530120482 0.1
0.879518072289157 0.118
0.975903614457831 0.092
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.32
0.301204819277108 0.366
0.397590361445783 0.412
0.493975903614458 0.474
0.590361445783133 0.568
0.686746987951807 0.654
0.783132530120482 0.818
0.879518072289157 0.964
0.975903614457831 1
};
\addlegendentry{Grad. Descent in \ref{algo_ps}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.306
0.301204819277108 0.352
0.397590361445783 0.412
0.493975903614458 0.472
0.590361445783133 0.552
0.686746987951807 0.664
0.783132530120482 0.8
0.879518072289157 0.954
0.975903614457831 1
};
\addlegendentry{Adam \cite{adams_iii_1878}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.318
0.301204819277108 0.342
0.397590361445783 0.406
0.493975903614458 0.476
0.590361445783133 0.582
0.686746987951807 0.658
0.783132530120482 0.812
0.879518072289157 0.968
0.975903614457831 1
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.318
0.301204819277108 0.36
0.397590361445783 0.414
0.493975903614458 0.472
0.590361445783133 0.57
0.686746987951807 0.66
0.783132530120482 0.796
0.879518072289157 0.958
0.975903614457831 1
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.31
0.301204819277108 0.338
0.397590361445783 0.4
0.493975903614458 0.482
0.590361445783133 0.562
0.686746987951807 0.652
0.783132530120482 0.794
0.879518072289157 0.96
0.975903614457831 1
};
\addlegendentry{Random \cite{bangun2016sparse, burq_weighted_2012}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.28
0.301204819277108 0.332
0.397590361445783 0.406
0.493975903614458 0.464
0.590361445783133 0.52
0.686746987951807 0.638
0.783132530120482 0.768
0.879518072289157 0.926
0.975903614457831 1
};
\addlegendentry{Random \cite{bangun2016sparse, rauhut_sparse_2011}}
%\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.204819277108434 0.302
%0.301204819277108 0.364
%0.397590361445783 0.402
%0.493975903614458 0.47
%0.590361445783133 0.56
%0.686746987951807 0.652
%0.783132530120482 0.792
%0.879518072289157 0.946
%0.975903614457831 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_sh_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={K/L},
xmajorgrids,
xmin=0.171717171717172, xmax=0.97979797979798,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\tilde{s}$/K},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.246
0.252525252525253 0.288
0.333333333333333 0.308
0.414141414141414 0.344
0.494949494949495 0.364
0.575757575757576 0.364
0.656565656565657 0.408
0.737373737373737 0.482
0.818181818181818 0.588
0.898989898989899 0.748
0.97979797979798 0.936
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.256
0.252525252525253 0.31
0.333333333333333 0.356
0.414141414141414 0.388
0.494949494949495 0.412
0.575757575757576 0.488
0.656565656565657 0.538
0.737373737373737 0.648
0.818181818181818 0.738
0.898989898989899 0.916
0.97979797979798 0.996
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.29
0.252525252525253 0.322
0.333333333333333 0.37
0.414141414141414 0.432
0.494949494949495 0.494
0.575757575757576 0.536
0.656565656565657 0.626
0.737373737373737 0.73
0.818181818181818 0.872
0.898989898989899 0.978
0.97979797979798 1
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.296
0.252525252525253 0.316
0.333333333333333 0.368
0.414141414141414 0.422
0.494949494949495 0.464
0.575757575757576 0.54
0.656565656565657 0.628
0.737373737373737 0.708
0.818181818181818 0.874
0.898989898989899 0.986
0.97979797979798 1
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.28
0.252525252525253 0.312
0.333333333333333 0.37
0.414141414141414 0.4
0.494949494949495 0.452
0.575757575757576 0.52
0.656565656565657 0.608
0.737373737373737 0.71
0.818181818181818 0.826
0.898989898989899 0.964
0.97979797979798 1
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.242
0.252525252525253 0.286
0.333333333333333 0.342
0.414141414141414 0.366
0.494949494949495 0.404
0.575757575757576 0.464
0.656565656565657 0.532
0.737373737373737 0.624
0.818181818181818 0.714
0.898989898989899 0.828
0.97979797979798 0.93
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}



\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.08	0.0563636363636364\\
0.14	0.318181818181818\\
0.18	0.347272727272727\\
0.26	0.372727272727273\\
0.32	0.383636363636364\\
0.42	0.427272727272727\\
0.5	    0.470909090909091\\
0.62	0.527272727272727\\
0.72	0.58\\
0.86	0.672727272727273\\
0.98	0.84\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}

%\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.171717171717172 0.288
%0.252525252525253 0.332
%0.333333333333333 0.368
%0.414141414141414 0.416
%0.494949494949495 0.46
%0.575757575757576 0.538
%0.656565656565657 0.608
%0.737373737373737 0.712
%0.818181818181818 0.862
%0.898989898989899 0.978
%0.97979797979798 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_sh_alm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend columns=4,
legend cell align={left},
legend style={nodes={scale=1.2, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large $K/L$},
xmajorgrids,
xmin=0.171717171717172, xmax=0.97979797979798,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large $\tilde s/K$},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [line width = 2.5pt, red, solid, mark=*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.265
0.252525252525253 0.299
0.333333333333333 0.32
0.414141414141414 0.339
0.494949494949495 0.364
0.575757575757576 0.388
0.656565656565657 0.419
0.737373737373737 0.483
0.818181818181818 0.562
0.898989898989899 0.707
0.97979797979798 0.937
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, black, solid, mark=x, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.252
0.252525252525253 0.312
0.333333333333333 0.354
0.414141414141414 0.392
0.494949494949495 0.429
0.575757575757576 0.488
0.656565656565657 0.535
0.737373737373737 0.641
0.818181818181818 0.744
0.898989898989899 0.916
0.97979797979798 0.998
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, color0, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.278
0.252525252525253 0.316
0.333333333333333 0.38
0.414141414141414 0.417
0.494949494949495 0.487
0.575757575757576 0.556
0.656565656565657 0.622
0.737373737373737 0.731
0.818181818181818 0.866
0.898989898989899 0.985
0.97979797979798 1
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, color1, solid, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.171717171717172 0.301
0.252525252525253 0.325
0.333333333333333 0.376
0.414141414141414 0.416
0.494949494949495 0.48
0.575757575757576 0.541
0.656565656565657 0.631
0.737373737373737 0.72
0.818181818181818 0.869
0.898989898989899 0.986
0.97979797979798 1
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, green!50!black, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.298
0.252525252525253 0.324
0.333333333333333 0.371
0.414141414141414 0.423
0.494949494949495 0.484
0.575757575757576 0.548
0.656565656565657 0.627
0.737373737373737 0.731
0.818181818181818 0.865
0.898989898989899 0.983
0.97979797979798 1
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, blue, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.287
0.252525252525253 0.311
0.333333333333333 0.374
0.414141414141414 0.402
0.494949494949495 0.461
0.575757575757576 0.539
0.656565656565657 0.607
0.737373737373737 0.704
0.818181818181818 0.84
0.898989898989899 0.969
0.97979797979798 1
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [line width = 2.5pt, white!49.8039215686275!black, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.171717171717172 0.263
0.252525252525253 0.287
0.333333333333333 0.337
0.414141414141414 0.378
0.494949494949495 0.417
0.575757575757576 0.486
0.656565656565657 0.536
0.737373737373737 0.6
0.818181818181818 0.717
0.898989898989899 0.854
0.97979797979798 0.946
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}
%\addplot [line width = 2.5pt, color2, solid, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.171717171717172 0.287
%0.252525252525253 0.32
%0.333333333333333 0.368
%0.414141414141414 0.412
%0.494949494949495 0.475
%0.575757575757576 0.534
%0.656565656565657 0.605
%0.737373737373737 0.72
%0.818181818181818 0.849
%0.898989898989899 0.975
%0.97979797979798 0.999
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_snf_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={K/L},
xmajorgrids,
xmin=0.0295138888888889, xmax=0.888888888888889,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\tilde{s}$/K},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.002
0.107638888888889 0.208
0.185763888888889 0.274
0.263888888888889 0.3
0.342013888888889 0.334
0.420138888888889 0.386
0.498263888888889 0.428
0.576388888888889 0.508
0.654513888888889 0.548
0.732638888888889 0.626
0.810763888888889 0.708
0.888888888888889 0.892
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.002
0.107638888888889 0.182
0.185763888888889 0.25
0.263888888888889 0.232
0.342013888888889 0.232
0.420138888888889 0.212
0.498263888888889 0.164
0.576388888888889 0.178
0.654513888888889 0.198
0.732638888888889 0.174
0.810763888888889 0.172
0.888888888888889 0.146
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0
0.107638888888889 0.214
0.185763888888889 0.286
0.263888888888889 0.312
0.342013888888889 0.368
0.420138888888889 0.402
0.498263888888889 0.468
0.576388888888889 0.526
0.654513888888889 0.604
0.732638888888889 0.698
0.810763888888889 0.832
0.888888888888889 0.984
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0
0.107638888888889 0.214
0.185763888888889 0.286
0.263888888888889 0.31
0.342013888888889 0.368
0.420138888888889 0.402
0.498263888888889 0.468
0.576388888888889 0.52
0.654513888888889 0.604
0.732638888888889 0.696
0.810763888888889 0.832
0.888888888888889 0.984
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.058
0.107638888888889 0.214
0.185763888888889 0.262
0.263888888888889 0.308
0.342013888888889 0.372
0.420138888888889 0.408
0.498263888888889 0.466
0.576388888888889 0.52
0.654513888888889 0.598
0.732638888888889 0.696
0.810763888888889 0.81
0.888888888888889 0.984
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.044
0.107638888888889 0.2
0.185763888888889 0.256
0.263888888888889 0.298
0.342013888888889 0.324
0.420138888888889 0.352
0.498263888888889 0.404
0.576388888888889 0.448
0.654513888888889 0.498
0.732638888888889 0.554
0.810763888888889 0.634
0.888888888888889 0.726
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}
%\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.0295138888888889 0.01
%0.107638888888889 0.224
%0.185763888888889 0.276
%0.263888888888889 0.316
%0.342013888888889 0.384
%0.420138888888889 0.406
%0.498263888888889 0.47
%0.576388888888889 0.528
%0.654513888888889 0.618
%0.732638888888889 0.7
%0.810763888888889 0.834
%0.888888888888889 0.994
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_snf_alm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend columns=4,
legend cell align={left},
legend style={nodes={scale=1.2, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={font=\color{white!15!black}},
xlabel={\Large $K/L$},
xmajorgrids,
xmin=0.0295138888888889, xmax=0.810763888888889,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\tilde s/K$},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [line width = 2.5pt, red, solid, mark=*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.004
0.107638888888889 0.211
0.185763888888889 0.264
0.263888888888889 0.308
0.342013888888889 0.347
0.420138888888889 0.384
0.498263888888889 0.439
0.576388888888889 0.5
0.654513888888889 0.554
0.732638888888889 0.621
0.810763888888889 0.724
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, black, solid, mark=x, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.005
0.107638888888889 0.18
0.185763888888889 0.229
0.263888888888889 0.231
0.342013888888889 0.235
0.420138888888889 0.18
0.498263888888889 0.177
0.576388888888889 0.167
0.654513888888889 0.169
0.732638888888889 0.185
0.810763888888889 0.17
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, color0, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.008
0.107638888888889 0.213
0.185763888888889 0.272
0.263888888888889 0.308
0.342013888888889 0.363
0.420138888888889 0.411
0.498263888888889 0.462
0.576388888888889 0.522
0.654513888888889 0.595
0.732638888888889 0.704
0.810763888888889 0.832
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, color1, solid, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.0295138888888889 0.009
0.107638888888889 0.207
0.185763888888889 0.28
0.263888888888889 0.308
0.342013888888889 0.364
0.420138888888889 0.409
0.498263888888889 0.466
0.576388888888889 0.523
0.654513888888889 0.595
0.732638888888889 0.696
0.810763888888889 0.821
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, green!50!black, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.003
0.107638888888889 0.209
0.185763888888889 0.279
0.263888888888889 0.307
0.342013888888889 0.364
0.420138888888889 0.409
0.498263888888889 0.466
0.576388888888889 0.526
0.654513888888889 0.593
0.732638888888889 0.698
0.810763888888889 0.825
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, blue, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.043
0.107638888888889 0.215
0.185763888888889 0.275
0.263888888888889 0.31
0.342013888888889 0.368
0.420138888888889 0.402
0.498263888888889 0.465
0.576388888888889 0.519
0.654513888888889 0.595
0.732638888888889 0.692
0.810763888888889 0.821
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [line width = 2.5pt, white!49.8039215686275!black, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.04
0.107638888888889 0.202
0.185763888888889 0.247
0.263888888888889 0.291
0.342013888888889 0.326
0.420138888888889 0.371
0.498263888888889 0.404
0.576388888888889 0.461
0.654513888888889 0.502
0.732638888888889 0.56
0.810763888888889 0.637
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}
%\addplot [line width = 2.5pt, color2, solid, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.0295138888888889 0.009
%0.107638888888889 0.211
%0.185763888888889 0.279
%0.263888888888889 0.315
%0.342013888888889 0.367
%0.420138888888889 0.41
%0.498263888888889 0.471
%0.576388888888889 0.53
%0.654513888888889 0.603
%0.732638888888889 0.705
%0.810763888888889 0.841
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_snf_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={m/N},
xmajorgrids,
xmin=0.0295138888888889, xmax=0.967013888888889,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={s/m},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.006
0.107638888888889 0.212
0.185763888888889 0.264
0.263888888888889 0.304
0.342013888888889 0.33
0.420138888888889 0.392
0.498263888888889 0.448
0.576388888888889 0.502
0.654513888888889 0.56
0.732638888888889 0.612
0.810763888888889 0.708
0.888888888888889 0.896
0.967013888888889 1
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.002
0.107638888888889 0.186
0.185763888888889 0.244
0.263888888888889 0.216
0.342013888888889 0.242
0.420138888888889 0.196
0.498263888888889 0.174
0.576388888888889 0.17
0.654513888888889 0.19
0.732638888888889 0.168
0.810763888888889 0.18
0.888888888888889 0.15
0.967013888888889 0.146
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.002
0.107638888888889 0.212
0.185763888888889 0.274
0.263888888888889 0.312
0.342013888888889 0.364
0.420138888888889 0.41
0.498263888888889 0.466
0.576388888888889 0.516
0.654513888888889 0.604
0.732638888888889 0.702
0.810763888888889 0.814
0.888888888888889 0.986
0.967013888888889 1
};
\addlegendentry{Grad. Descent in \ref{algo_ps}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.014
0.107638888888889 0.208
0.185763888888889 0.278
0.263888888888889 0.31
0.342013888888889 0.372
0.420138888888889 0.404
0.498263888888889 0.46
0.576388888888889 0.512
0.654513888888889 0.598
0.732638888888889 0.7
0.810763888888889 0.808
0.888888888888889 0.984
0.967013888888889 1
};
\addlegendentry{Adam \cite{adams_iii_1878}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.01
0.107638888888889 0.214
0.185763888888889 0.276
0.263888888888889 0.312
0.342013888888889 0.36
0.420138888888889 0.41
0.498263888888889 0.466
0.576388888888889 0.516
0.654513888888889 0.604
0.732638888888889 0.702
0.810763888888889 0.814
0.888888888888889 0.986
0.967013888888889 1
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.012
0.107638888888889 0.214
0.185763888888889 0.276
0.263888888888889 0.31
0.342013888888889 0.364
0.420138888888889 0.404
0.498263888888889 0.46
0.576388888888889 0.512
0.654513888888889 0.598
0.732638888888889 0.7
0.810763888888889 0.808
0.888888888888889 0.984
0.967013888888889 1
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.05
0.107638888888889 0.21
0.185763888888889 0.274
0.263888888888889 0.302
0.342013888888889 0.36
0.420138888888889 0.402
0.498263888888889 0.476
0.576388888888889 0.514
0.654513888888889 0.596
0.732638888888889 0.68
0.810763888888889 0.808
0.888888888888889 0.98
0.967013888888889 1
};
\addlegendentry{Random \cite{burq_weighted_2012, bangun2016sparse}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.0295138888888889 0.032
0.107638888888889 0.194
0.185763888888889 0.246
0.263888888888889 0.29
0.342013888888889 0.33
0.420138888888889 0.368
0.498263888888889 0.402
0.576388888888889 0.458
0.654513888888889 0.502
0.732638888888889 0.554
0.810763888888889 0.624
0.888888888888889 0.72
0.967013888888889 0.824
};
\addlegendentry{Random \cite{rauhut_sparse_2011,bangun2016sparse}}
%\addplot [thick, color3, dashed, %mark=triangle*, mark size=3, mark %options={solid}]
%table {%
%0.0295138888888889 0.012
%0.107638888888889 0.214
%0.185763888888889 0.268
%0.263888888888889 0.312
%0.342013888888889 0.366
%0.420138888888889 0.416
%0.498263888888889 0.482
%0.576388888888889 0.516
%0.654513888888889 0.604
%0.732638888888889 0.706
%0.810763888888889 0.83
%0.888888888888889 0.994
%0.967013888888889 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_wigner_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={K/L},
xmajorgrids,
xmin=0.204819277108434, xmax=0.975903614457831,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\tilde{s}$/K },
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.248
0.301204819277108 0.224
0.397590361445783 0.182
0.493975903614458 0.198
0.590361445783133 0.144
0.686746987951807 0.146
0.783132530120482 0.134
0.879518072289157 0.116
0.975903614457831 0.1
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.226
0.301204819277108 0.178
0.397590361445783 0.162
0.493975903614458 0.186
0.590361445783133 0.138
0.686746987951807 0.132
0.783132530120482 0.12
0.879518072289157 0.096
0.975903614457831 0.086
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.318
0.301204819277108 0.358
0.397590361445783 0.426
0.493975903614458 0.48
0.590361445783133 0.568
0.686746987951807 0.684
0.783132530120482 0.788
0.879518072289157 0.962
0.975903614457831 1
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.298
0.301204819277108 0.362
0.397590361445783 0.404
0.493975903614458 0.48
0.590361445783133 0.584
0.686746987951807 0.674
0.783132530120482 0.802
0.879518072289157 0.968
0.975903614457831 1
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.302
0.301204819277108 0.354
0.397590361445783 0.396
0.493975903614458 0.464
0.590361445783133 0.568
0.686746987951807 0.676
0.783132530120482 0.776
0.879518072289157 0.958
0.975903614457831 1
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [thick, white!49.8039215686275!black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.286
0.301204819277108 0.344
0.397590361445783 0.39
0.493975903614458 0.464
0.590361445783133 0.522
0.686746987951807 0.636
0.783132530120482 0.778
0.879518072289157 0.936
0.975903614457831 1
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}


\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0595238095238095	0.0694117647058824\\
0.130952380952381	0.302352941176471\\
0.202380952380952	0.369411764705882\\
0.273809523809524	0.385882352941176\\
0.345238095238095	0.410980392156863\\
0.416666666666667	0.44\\
0.488095238095238	0.461176470588235\\
0.55952380952381	0.501176470588235\\
0.630952380952381	0.529411764705882\\
0.702380952380952	0.567843137254902\\
0.773809523809524	0.617647058823529\\
0.845238095238095	0.669019607843137\\
0.916666666666667	0.738823529411765\\
0.988095238095238	0.905098039215686\\
};
\addlegendentry{Proposed (Alg. \ref{algo_ps})}


%\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.204819277108434 0.32
%0.301204819277108 0.358
%0.397590361445783 0.412
%0.493975903614458 0.464
%0.590361445783133 0.532
%0.686746987951807 0.65
%0.783132530120482 0.808
%0.879518072289157 0.96
%0.975903614457831 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/pt_wigner_alm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend columns=4,
legend style={nodes={scale=1.2, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large $K/L$},
xmajorgrids,
xmin=0.204819277108434, xmax=0.975903614457831,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large $\tilde s/K$},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]
\addplot [line width = 2.5pt, red, solid, mark=*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.259
0.301204819277108 0.239
0.397590361445783 0.243
0.493975903614458 0.229
0.590361445783133 0.194
0.686746987951807 0.197
0.783132530120482 0.194
0.879518072289157 0.186
0.975903614457831 0.19
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [line width = 2.5pt, black, solid, mark=x, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.185
0.301204819277108 0.156
0.397590361445783 0.166
0.493975903614458 0.154
0.590361445783133 0.116
0.686746987951807 0.092
0.783132530120482 0.076
0.879518072289157 0.066
0.975903614457831 0.051
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [line width = 2.5pt, color0, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.315
0.301204819277108 0.365
0.397590361445783 0.424
0.493975903614458 0.471
0.590361445783133 0.575
0.686746987951807 0.671
0.783132530120482 0.796
0.879518072289157 0.968
0.975903614457831 1
};
\addlegendentry{Sampling in \cite{bangun2021tight}}
\addplot [line width = 2.5pt, color1, solid, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.204819277108434 0.308
0.301204819277108 0.358
0.397590361445783 0.411
0.493975903614458 0.48
0.590361445783133 0.582
0.686746987951807 0.67
0.783132530120482 0.806
0.879518072289157 0.959
0.975903614457831 1
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [line width = 2.5pt, green!50!black, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.305
0.301204819277108 0.368
0.397590361445783 0.428
0.493975903614458 0.476
0.590361445783133 0.56
0.686746987951807 0.666
0.783132530120482 0.809
0.879518072289157 0.959
0.975903614457831 1
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [line width = 2.5pt, blue, solid, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.303
0.301204819277108 0.358
0.397590361445783 0.407
0.493975903614458 0.465
0.590361445783133 0.569
0.686746987951807 0.649
0.783132530120482 0.799
0.879518072289157 0.949
0.975903614457831 1
};
\addlegendentry{Random \cite{burq_weighted_2012}}
\addplot [line width = 2.5pt, white!49.8039215686275!black, solid, mark=square*, mark size=3, mark options={solid}]
table {%
0.204819277108434 0.283
0.301204819277108 0.338
0.397590361445783 0.4
0.493975903614458 0.461
0.590361445783133 0.541
0.686746987951807 0.639
0.783132530120482 0.775
0.879518072289157 0.946
0.975903614457831 0.999
};
\addlegendentry{Random \cite{rauhut_sparse_2011, bangun_sensing_2020}}
%\addplot [line width = 2.5pt, color2, solid, mark=triangle*, mark size=3, mark options={solid}]
%table {%
%0.204819277108434 0.304
%0.301204819277108 0.341
%0.397590361445783 0.404
%0.493975903614458 0.469
%0.590361445783133 0.568
%0.686746987951807 0.659
%0.783132530120482 0.783
%0.879518072289157 0.96
%0.975903614457831 1
%};
%\addlegendentry{Random Uniform}
\end{axis}

\end{tikzpicture}


==> Figure/sh_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (K)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.487691201863592
25 0.351620869748989
33 0.273303743290454
41 0.233608427136857
49 0.196176495310348
57 0.167189171545882
65 0.142682323753802
73 0.125990294518561
81 0.105075460570683
89 0.0879865885433611
97 0.0737920038377629
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.439549690688819
25 0.333359335492572
33 0.264221581437459
41 0.220538238818118
49 0.191340459869748
57 0.158058332669426
65 0.142374316624539
73 0.124395032148872
81 0.108825376821996
89 0.0935689365796109
97 0.0748286525525454
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.907308888712137
25 0.872404065864269
33 0.775705831840134
41 0.846473863499718
49 0.849394784754606
57 0.832999468507669
65 0.770444785724877
73 0.62468373907765
81 0.614053929946316
89 0.623086140164811
97 0.814541809353065
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.999350946544344
25 0.662225087111935
33 0.623270075336833
41 0.554604371485608
49 0.588924361323435
57 0.613322160907507
65 0.631240492096142
73 0.628206712815119
81 0.42319211023221
89 0.42907055189093
97 0.445046415599537
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.678688585148103
25 0.562539483279067
33 0.468247493229728
41 0.396366496625075
49 0.34134648342864
57 0.298524542357621
65 0.264555317970759
73 0.237109582915589
81 0.214560787501566
89 0.195757082980803
97 0.179868351875199
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.221855105587296
25 0.173793215151378
33 0.142857142857143
41 0.120145920902904
49 0.102040816326531
57 0.086710996952412
65 0.073058330279537
73 0.060285408222111
81 0.0476190476190476
89 0.0338603902242841
97 0.0145049452161946
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}


\addplot [color= green, mark size=3.0pt, dashed]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.214560787501566\\
89	0.195757082980803\\
97	0.1798683518752\\
};
\addlegendentry{Sampling in \cite{bangun2021tight}}


\addplot [color= cyan, mark size=3.0pt, dashed]
  table{%
17 0.678688585148103
25 0.562539483279067
33 0.468247493229728
41 0.396366496625076
49 0.341346483428640
57 0.298524542357620
65 0.264555317970759
73 0.237109582915589
81 0.214560787501566
89 0.195757082980803	
97 0.179868351875200
};
\addlegendentry{Sampling in \cite{bangun_sensing_2020}}


\end{axis}

\end{tikzpicture}


==> Figure/sh_coherence_pnorm.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

%\begin{axis}[
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=97,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, blue, dashed]
table {%
17 0.533891871131021
25 0.471152813890006
33 0.400045443965606
41 0.355931703801495
49 0.319479429402566
57 0.286872576914647
65 0.255573752463301
73 0.237548733503821
81 0.224808404434792
89 0.197203273822149
97 0.187617875540735
};
\addlegendentry{p = 2}
\addplot [thick, red, dashed]
table {%
17 0.471438107107947
25 0.373400611872059
33 0.29216804628896
41 0.237739177976313
49 0.210152864676179
57 0.189760869823115
65 0.161463546356235
73 0.141063744004074
81 0.121918351225192
89 0.100492638551695
97 0.0878228515611786
};
\addlegendentry{p = 4}
\addplot [thick, black, dashed]
table {%
17 0.463639493231463
25 0.359931494427313
33 0.274121856648022
41 0.229782731355984
49 0.201078380237478
57 0.173641602349368
65 0.151289558592803
73 0.126696712727531
81 0.111879179183562
89 0.0931834823929302
97 0.0774134090650321
};
\addlegendentry{p = 6}
\addplot [thick, color0, dashed]
table {%
17 0.480382623551814
25 0.352543954076203
33 0.280765322405948
41 0.228320486929246
49 0.19769357009218
57 0.165190965136257
65 0.142666168684663
73 0.128170015991648
81 0.107675504036919
89 0.0871895030879623
97 0.0731402893693028
};
\addlegendentry{p = 8}
\addplot [thick, green!50!black, dashed]
table {%
17 0.48321110889872
25 0.34800436609361
33 0.278519726623006
41 0.226086693443848
49 0.190114507444435
57 0.166749825591278
65 0.141944499579106
73 0.122243691421343
81 0.105287958143136
89 0.087791157041704
97 0.073398286557054
};
\addlegendentry{p = 10}
\addplot [thick, color1, dashed]
table {%
17 0.529750381421683
25 0.380167347805756
33 0.288650357370422
41 0.230158270305971
49 0.192883610015004
57 0.162993521266125
65 0.143881110486013
73 0.122941236131199
81 0.104872426750948
89 0.0887971278500478
97 0.0703410760516571
};
\addlegendentry{p = 12}
\addplot [thick, color2, dashed]
table {%
17 0.507829702625684
25 0.412018156733979
33 0.296706194715287
41 0.242092380017976
49 0.198288300172479
57 0.166840647498367
65 0.140520125020611
73 0.121066873362377
81 0.103210584121205
89 0.0878179760792953
97 0.0730522998498001
};
\addlegendentry{p = 14}
\addplot [thick, color3, dashed]
table {%
17 0.530915712816894
25 0.391620759074677
33 0.328524388042143
41 0.252133786404336
49 0.207819541721745
57 0.179437455814418
65 0.141844148641443
73 0.121311684490473
81 0.103440358488177
89 0.0866090758021719
97 0.0724087172980762
};
\addlegendentry{p = 16}
%\end{axis}




\end{tikzpicture}


==> Figure/snf_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (K)},
xmajorgrids,
xmin=-7.75, xmax=536.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.875034511089325
62 0.512127939953534
107 0.541804925558514
152 0.395776808261871
197 0.387230713610233
242 0.340524424195588
287 0.377345086899104
332 0.326434791088104
377 0.285011488875449
422 0.201275408267975
467 0.21680352829195
512 0.223022443256624
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.836494326591492
62 0.50627038435141
107 0.540725675339239
152 0.419737935066223
197 0.386927495262299
242 0.342962867620091
287 0.377313025199879
332 0.332202970981598
377 0.284993159036255
422 0.218596249818802
467 0.218905463814735
512 0.222966197328722
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.993936717510223
62 0.744228490936612
107 0.773731566760419
152 0.794912659417484
197 0.65245519273447
242 0.713251927960459
287 0.508674320180763
332 0.457413873144809
377 0.417716217858829
422 0.3862957149269
467 0.357177998501425
512 0.365873494315289
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.931976675987244
62 0.99971216917038
107 0.869135915920208
152 0.848136782646179
197 0.845941245555878
242 0.844688713550568
287 0.842577457427979
332 0.844948172569275
377 0.842981934547424
422 0.842587947845459
467 0.842301309108734
512 0.839746832847595
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.818027220803633
62 0.46686354886922
107 0.303370933602523
152 0.216323887649468
197 0.165837990646581
242 0.133656752917883
287 0.111596337705257
332 0.0956240816781205
377 0.0835660669060788
422 0.0741602731819398
467 0.0666287344272294
512 0.0604678045200413
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.239137409802949
62 0.120074778010061
107 0.0873093208838897
152 0.0696509768864421
197 0.0578432344399074
242 0.0489927286398298
287 0.0418479367548121
332 0.0357513091043049
377 0.0302985566849799
422 0.0251924388226035
467 0.0201474870984932
512 0.0147441956154897
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/snf_uniform.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=557,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.966643273830414
62 0.602053105831146
107 0.470059447788239
152 0.355372045223861
197 0.316898750474775
242 0.2765052863112
287 0.279065195614655
332 0.251907650174481
377 0.25673595403256
422 0.242467749941167
467 0.252612786014124
512 0.214908394300773
557 0.226971507072449
};
\addlegendentry{Grad. Descent in Algorithm \ref{algo_ps}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.961171805858612
62 0.605741877090326
107 0.4703511618331
152 0.35549804977063
197 0.317427355792873
242 0.276528313280459
287 0.27891354214095
332 0.252150539764259
377 0.256889149482308
422 0.242455868201573
467 0.25260076596111
512 0.214984593666971
557 0.228372693061829
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.969612121582031
62 0.602436810946771
107 0.461409717798233
152 0.365364998579025
197 0.332926168113974
242 0.325869739055634
287 0.266255587339401
332 0.293338537216187
377 0.283010303974152
422 0.289981424808502
467 0.269877552986145
512 0.213730773349943
557 0.331472158432007
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\addplot [thick, green!50!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
17 0.968752443790436
62 0.597469768393257
107 0.461409717798233
152 0.359953165054321
197 0.330430746078491
242 0.325869739055634
287 0.266255587339401
332 0.293338537216187
377 0.283010303974152
422 0.289981424808502
467 0.269877552986145
512 0.213730773349943
557 0.331472158432007
};
\addlegendentry{Adam \cite{kingma_adam_2017}}
\addplot [thick, color1, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.993936657905579
62 0.744228490926785
107 0.773731685887778
152 0.794912600158203
197 0.652455174936666
242 0.713251927960459
287 0.508674310150352
332 0.457413874637401
377 0.417716221448235
422 0.386295683412292
467 0.357177956651787
512 0.365873521899963
557 0.363824095079885
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.910796999931336
62 0.99971204996109
107 0.869140588632618
152 0.848019242286682
197 0.845941245555878
242 0.843377470970154
287 0.842577457427979
332 0.844026923179626
377 0.842981934547424
422 0.842934608459473
467 0.842301368713379
512 0.839753389358521
557 0.842462778091431
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.818027220803633
62 0.46686354886922
107 0.303370933602523
152 0.216323887649468
197 0.165837990646581
242 0.133656752917883
287 0.111596337705257
332 0.0956240816781205
377 0.0835660669060788
422 0.0741602731819398
467 0.0666287344272294
512 0.0604678045200413
557 0.0553379674681698
};
\addlegendentry{Bound in \cite{bangun_sensing_2020,bangun2020tight}}
\addplot [thick, color3, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.239137409802949
62 0.120074778010061
107 0.0873093208838897
152 0.0696509768864421
197 0.0578432344399074
242 0.0489927286398298
287 0.0418479367548121
332 0.0357513091043049
377 0.0302985566849799
422 0.0251924388226035
467 0.0201474870984932
512 0.0147441956154897
557 0.00770220867165184
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}
\end{axis}

\end{tikzpicture}


==> Figure/wigner_admm_gd.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.44023734331131
25 0.328472405672073
33 0.257782652412462
41 0.213166904010734
49 0.175374532433338
57 0.153651058673859
65 0.134209535390022
73 0.114711204082084
81 0.0929306437649509
};
\addlegendentry{Algorithm \ref{algo_gd}}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
17 0.417258679866791
25 0.313206479346542
33 0.245138887324356
41 0.201354713260603
49 0.170993381634699
57 0.148311319010283
65 0.129460161574043
73 0.117349582621873
81 0.106303634385452
};
\addlegendentry{Algorithm \ref{algo_ALM}}
\addplot [thick, color0, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.92517186958175
25 0.948129916821928
33 0.845913408686128
41 0.882378013102918
49 0.861467801809212
57 0.794744160453152
65 0.890971469216527
73 0.889681235086466
81 0.816499614080763
};
\addlegendentry{Spiral \cite{saff1997distributing}}
\addplot [thick, color1, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.994955412866983
25 0.997355635131908
33 0.998608803615411
41 0.999036407476908
49 0.999312862226079
57 0.999494254700634
65 0.999625364331356
73 0.999696809856179
81 0.999748707227576
};
\addlegendentry{Hammersley \cite{cui1997equidistribution}}
\addplot [thick, blue, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
17 0.241384193539774
25 0.170355132992391
33 0.131492840182092
41 0.107024722318207
49 0.0902168216989205
57 0.0779637466033268
65 0.0686370499073717
73 0.0613012037478541
81 0.0553807449914582
};
\addlegendentry{Bound in \cite{bangun_sensing_2020, bangun2021tight}}
\addplot [thick, color2, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
17 0.217590826036676
25 0.168204289264065
33 0.135931811956759
41 0.111770138901362
49 0.0919887023166835
57 0.074583424470987
65 0.0581129133169545
73 0.0408725415267021
81 0.0173526402098451
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}


\addplot [color=green, line width=2.0pt, mark size=4pt]
  table[row sep=crcr]{%
%5	0.952426911204302\\
%11	0.589978248675138\\
17	0.440203381072775\\
23	0.363709277326332\\
29	0.313482412812023\\
35	0.285682561017074\\
41	0.270335924611692\\
47	0.253282838320235\\
53	0.228980187093097\\
59	0.214743451622706\\
65	0.201850538006028\\
71	0.200132687025914\\
77	0.177729617524156\\
83	0.172002903115413\\
};
\addlegendentry{Sampling in \cite{bangun_sensing_2020}}


\addplot [color=cyan, dashed,line width=2.0pt, mark size=3.0pt]
  table[row sep=crcr]{%
13	0.545558715234713\\
21	0.406479149574366\\
29	0.324250233357159\\
37	0.262056154714913\\
45	0.233887490235098\\
53	0.206703616611632\\
61	0.181509670623068\\
69	0.159991563817843\\
77	0.13829361588879\\
83  0.13143244\\
};
\addlegendentry{Sampling in \cite{bangun2021tight}}

\end{axis}

\end{tikzpicture}


==> Figure/wigner_coherence_pnorm.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Samples (m)},
xmajorgrids,
xmin=17, xmax=81,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coherence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, blue, dashed]
table {%
17 0.604405504441162
25 0.511765360139625
33 0.435043215905959
41 0.38309901171978
49 0.337180298988491
57 0.300021088740462
65 0.266529190986759
73 0.225862356263321
81 0.198173353424056
};
\addlegendentry{p = 2}
\addplot [thick, red, dashed]
table {%
17 0.513393772337169
25 0.394526274184519
33 0.297343825064986
41 0.239828865005402
49 0.20995540937478
57 0.180830205719642
65 0.151173907763929
73 0.129704401738051
81 0.110344395697632
};
\addlegendentry{p = 4}
\addplot [thick, black, dashed]
table {%
17 0.481859713792801
25 0.359313368797303
33 0.272151824266936
41 0.225697244018801
49 0.190107575771351
57 0.162100672721863
65 0.136688903158118
73 0.119438804439937
81 0.101946185996
};
\addlegendentry{p = 6}
\addplot [thick, color0, dashed]
table {%
17 0.45014109465445
25 0.336123943328857
33 0.264869064762836
41 0.216424004718908
49 0.182238668652715
57 0.15783096467056
65 0.136105342174
73 0.116288449238205
81 0.0994023685646352
};
\addlegendentry{p = 8}
\addplot [thick, green!50!black, dashed]
table {%
17 0.449919795198324
25 0.317177911017835
33 0.254462072776315
41 0.208774989350316
49 0.179854626629982
57 0.154205740348286
65 0.134215144799192
73 0.115226248616614
81 0.0998697025658652
};
\addlegendentry{p = 10}
\addplot [thick, color1, dashed]
table {%
17 0.409991323947907
25 0.311449233014972
33 0.246987381966204
41 0.206255848858594
49 0.177106978120302
57 0.152101919903859
65 0.133273479721965
73 0.113568601256091
81 0.0999213502473881
};
\addlegendentry{p = 12}
\addplot [thick, color2, dashed]
table {%
17 0.428901225328445
25 0.310073971748352
33 0.246381316075963
41 0.20729543865212
49 0.176010104556853
57 0.15185838896717
65 0.133970042447243
73 0.114852173736534
81 0.0994665570351629
};
\addlegendentry{p = 14}
\addplot [thick, color3, dashed]
table {%
17 0.403149455785751
25 0.30795519484346
33 0.248191472263758
41 0.202996535911748
49 0.175368094324424
57 0.15324477290496
65 0.132336876737936
73 0.113305454856156
81 0.0961410519231523
};
\addlegendentry{p = 16}
\end{axis}

\end{tikzpicture}

